The Mass-Activity relationships in M and K dwarfs. I. Stellar parameters of our sample of M and K dwarfs

Empirical correlations between stellar parameters such as rotation or radius and magnetic activity diagnostics require estimates of the effective temperatures and the stellar radii. The aim of this study is to propose simple methods that can be applied to large samples of stars in order to derive estimates of the stellar parameters. Good empirical correlations between Red/Infra-Red colours (e.g. (R-I)$_C$) and effective temperatures have been well established for a long time (e.g. Veeder 1974, Bessell 1979, Leggett 1992). The more recent (R-I)$_C$ colour-$T_{eff}$ correlation using the data of Mann et al. (2015: hereafter M15) and Boyajian et al. (2012: hereafter B12) shows that this colour can be applied as a temperature estimate for large samples of stars. We find that the mean scatter in $T_{eff}$ relative to the (R-I)$_C$-$T_{eff}$ relationship of B12 and M15 data is only $\pm 3\sigma =$44.6~K for K dwarfs and $\pm 3\sigma =$39.4~K for M dwarfs. These figures are small and show that the (R-I)$_C$ colour can be used as a first guess effective temperature estimator for K and M dwarfs. We derive effective temperatures for about 1910 K and M dwarfs using the calibration of (R-I)$_C$ colour-$T_{eff}$ from B12 and M15 data. We also compiled $T_{eff}$ and metallicity measurements available in the literature using the VizieR database. We determine $T_{eff}$ for 441 stars with previously unknown effective temperatures. We also identified 21 new spectroscopic binaries and 1 triple system from our high resolution spectra.

==> (inline-0) <==
\begin{longtable}{|lccccc|}
\caption[ ]{Effective temperatures and (R-I)$_{C}$ colors for K and M dwarfs. 
In Column 3, we list the $T_{eff}$ values we have obtained in the present 
paper using our (R-I)$_{C}$-$T_{eff}$ calibration. In Columns 4 and 5, we list 
the $T_{eff}$ values reported by M15 and by B12 respectively. } \\

\hline       &           &               &           &               &        \\
Star         &(R-I)$_{C}$& $T_{eff}$\footnotemark[1] & $T_{eff}$\footnotemark[2] &$T_{eff}$\footnotemark[3]& $T_{eff}$ Diff  \\
             &   (mag)   &     (K)       &     (K)   &     (K)       &  (K)   \\
             &           &               &           &               &        \\
\endfirsthead
\caption{continued.}\\

\hline       &           &               &           &               &        \\
Star         &(R-I)$_{c}$& $T_{eff}$\footnotemark[1] & $T_{eff}$\footnotemark[2] &$T_{eff}$\footnotemark[3]& $T_{eff}$ Diff  \\
             &   (mag)   &     (K)       &     (K)   &     (K)       &  (K)   \\
             &           &               &           &               &        \\
\endhead  
\hline
\endfoot

             &           &               &           &               &        \\
Gl 702A      &   -       &       -       &     -     &       5407    &    -   \\
Gl 75        &  0.39     &      5346     &     -     &       5398    &   +52  \\
Gl 631       &  0.39     &      5346     &     -     &       5337    &    -9  \\
Gl 53A       &  0.41     &      5259     &     -     &       5348    &   +89  \\
Gl 764       &  0.41     &      5259     &     -     &       5246    &   -13  \\
Gl 166A      &  0.45     &      5085     &     -     &       5202    &  +117  \\
Gl 144       &  0.46     &      5041     &     -     &       5077    &   +36  \\
Gl 33        &  0.47     &      4998     &     -     &       4950    &   -48  \\
Gl 892       &  0.53     &      4737     &     -     &       4699    &   -38  \\
Gl 105A      &  0.53     &      4737     &     -     &       4662    &   -75  \\
Gl 845       &  0.56     &      4606     &     -     &       4555    &   -51  \\
Gl 570A      &  0.563    &      4598     &     -     &       4507    &   -91  \\
Gl 702B      &  0.620    &      4456     &     -     &       4393    &   -63  \\
Gl 820A      &  0.644    &      4396     &     -     &       4451    &   +55  \\
Gl 673       &  0.767    &      4086     &    4124   &        -      &   +38  \\
Gl 820B      &  0.785    &      4040     &    4021   &        -      &   -19  \\
PM 23099+1425&  0.786    &      4038     &    4013   &        -      &   -25  \\
Gl 380       &  0.80     &      4002     &     -     &       4115    &  +113  \\
Gl 820B      &  0.80     &      4002     &     -     &       3954    &   -48  \\
Gl 338A      &  0.80     &      4002     &     -     &       3907    &   -95  \\
Gl 380       &  0.801    &      4000     &    4131   &        -      &  +131  \\
Gl 488       &  0.829    &      3962     &    3989   &        -      &   +27  \\
Gl 169       &  0.831    &      3960     &    4124   &        -      &  +164  \\
gL 172       &  0.849    &      3935     &    3929   &        -      &    -6  \\
Gl 56.3B     &  0.858    &      3923     &    3935   &        -      &   +12  \\
Gl 338A      &  0.860    &      3921     &    3920   &        -      &    -1  \\
Gl 208       &  0.875    &      3901     &    3966   &        -      &   +65  \\
Gl 525       &  0.876    &      3899     &    3828   &        -      &   -71  \\
Gl 338B      &   -       &       -       &     -     &       3867    &    -   \\
Gl 281       &  0.923    &      3836     &    3771   &        -      &   -65  \\
Gl 642       &  0.923    &      3836     &    3834   &        -      &    -2  \\
Gl 458.2     &  0.939    &      3828     &    3900   &        -      &   +72  \\
Gl 875       &  0.942    &      3825     &    3740   &        -      &   -85  \\
Gl 239       &  0.943    &      3824     &    3801   &        -      &   -23  \\
PM 22290+0139&  0.946    &      3822     &    3903   &        -      &   +81  \\
Gl 471       &  0.947    &      3821     &    3726   &        -      &   -95  \\
GJ 3108      &  0.954    &      3815     &    3852   &        -      &   +37  \\
Gl 79        &  0.961    &      3809     &    3900   &        -      &   +91  \\
Gl 838.3B    &  0.970    &      3802     &    3771   &        -      &   -31  \\
Gl 864       &  0.980    &      3793     &    3916   &        -      &  +123  \\
Gl 846       &  0.988    &      3787     &    3848   &        -      &   +61  \\
Gl 678.1A    &  0.990    &      3785     &    3675   &        -      &  -110  \\
Gl 709       &  0.992    &      3783     &    3785   &        -      &    +2  \\
Gl 740       &  1.002    &      3775     &    3834   &        -      &   +59  \\
Gl 459.3     &  1.005    &      3772     &    3993   &        -      &  +221  \\
Gl 809       &  1.011    &      3767     &    3791   &        -      &   +24  \\
Gl 353       &  1.014    &      3764     &    3692   &        -      &   -72  \\
Gl 505B      &  1.018    &      3760     &    3709   &        -      &   -51  \\
Gl 96        &  1.019    &      3759     &    3785   &        -      &   +26  \\
Gl 894.1     &  1.030    &      3749     &    3910   &        -      &  +161  \\
Gl 277.1     &  1.036    &      3744     &    3681   &        -      &   -63  \\
GJ 3408B     &  1.062    &      3720     &    3656   &        -      &   -64  \\
Gl 809       &  1.064    &      3718     &     -     &       3692    &   -26  \\
Gl 514       &  1.065    &      3717     &    3727   &        -      &   +10  \\
Gl 412A      &  1.076    &      3707     &     -     &       3497    &  -210  \\
Gl 205       &  1.077    &      3706     &    3801   &       3801    &   +95  \\
Gl 887       &  1.079    &      3704     &    3688   &        -      &   -16  \\
Gl 272       &  1.081    &      3703     &    3703   &        -      &    +0  \\
Gl 212       &  1.085    &      3699     &    3765   &        -      &   +66  \\
Gl 887       &  1.088    &      3696     &     -     &       3676    &   -20  \\
Gl 701       &  1.091    &      3693     &    3614   &        -      &   -79  \\
Gl 649       &  1.094    &      3691     &    3700   &        -      &    +9  \\
Gl 685       &  1.096    &      3689     &    3846   &        -      &  +157  \\
Gl 686       &  1.097    &      3688     &    3657   &        -      &   -31  \\
Gl 412A      &  1.107    &      3679     &    3619   &        -      &   -60  \\
Gl 134       &  1.116    &      3670     &    3700   &        -      &   +30  \\
Gl 390       &  1.120    &      3665     &    3700   &        -      &   +35  \\
Gl 821       &  1.120    &      3665     &    3545   &        -      &  -120  \\
Gl 895       &  1.121    &      3664     &    3764   &        -      &  +100  \\
Gl 526       &  1.124    &      3662     &     -     &       3618    &   -44  \\
Gl 880       &  1.124    &      3662     &     -     &       3713    &   +51  \\
Gl 880       &  1.126    &      3660     &    3720   &        -      &   +60  \\
Gl 15A       &  1.130    &      3656     &    3603   &       3594    &   -53  \\
Gl 908       &  1.133    &      3653     &    3646   &        -      &    -7  \\
GJ 3098      &  1.139    &      3647     &    3641   &        -      &    -6  \\
Gl 87        &  1.141    &      3645     &    3638   &        -      &    -7  \\
Gl 526       &  1.147    &      3639     &    3649   &        -      &   +10  \\
Gl 289       &  1.154    &      3632     &    3576   &        -      &   -56  \\
PM 02441+4913&  1.160    &      3626     &    3685   &        -      &   +59  \\
Gl 507.1     &  1.171    &      3615     &    3650   &        -      &   +35  \\
Gl 411       &  1.184    &      3602     &    3563   &       3465    &   -39  \\
Gl 806       &  1.202    &      3584     &    3542   &        -      &   -42  \\
Gl 361       &  1.204    &      3582     &    3500   &        -      &   -82  \\
Gl 382       &  1.206    &      3580     &    3623   &        -      &   +43  \\
Gl 173       &  1.212    &      3575     &    3671   &        -      &   +96  \\
Gl 104       &  1.217    &      3571     &    3542   &        -      &   -29  \\
Gl 745B      &  1.217    &      3571     &    3494   &        -      &   -77  \\
Gl 745A      &  1.226    &      3563     &    3500   &        -      &   -63  \\
GJ 1009      &  1.232    &      3558     &    3600   &        -      &   +42  \\
GJ 2066      &  1.234    &      3556     &    3500   &        -      &   -56  \\
Gl 393       &  1.235    &      3555     &    3548   &        -      &    -7  \\
Gl 250B      &  1.239    &      3552     &    3481   &        -      &   -71  \\
Gl 180       &  1.240    &      3551     &    3506   &        -      &   -45  \\
Gl 625       &  1.241    &      3550     &    3475   &        -      &   -75  \\
PM 09437-1747&  1.246    &      3546     &    3302   &        -      &  -244  \\
Gl 176       &  1.250    &      3542     &    3680   &        -      &  +138  \\
PM 18007+2933&  1.251    &      3541     &    3509   &        -      &   -32  \\
Gl 70        &  1.299    &      3499     &    3458   &        -      &   -41  \\
Gl 297.2B    &  1.304    &      3496     &    3544   &        -      &   +48  \\
LPM 0355+5214&  1.318    &      3486     &    3435   &        -      &   -51  \\
Gl 549B      &  1.319    &      3486     &    3479   &        -      &    -7  \\
Gl 694       &  1.324    &      3482     &    3464   &        -      &   -18  \\
PM 20167+5017&  1.328    &      3480     &    3559   &        -      &   +79  \\
Gl 752A      &  1.333    &      3476     &    3558   &        -      &   +82  \\
Gl 671       &  1.338    &      3473     &    3433   &        -      &   -40  \\
Gl 615.2C    &  1.339    &      3472     &    3454   &        -      &   -18  \\
PM 15118+3933&  1.340    &      3471     &    3435   &        -      &   -36  \\
Gl 436       &  1.351    &      3464     &     -     &       3416    &   -48  \\
Gl 811.1     &  1.352    &      3463     &    3473   &        -      &   +10  \\
PM 05557-2651&  1.362    &      3457     &    3652   &        -      &  +195  \\
Gl 725A      &  1.364    &      3455     &    3441   &        -      &   -14  \\
GJ 3195      &  1.370    &      3451     &    3500   &        -      &   +49  \\
PM 18046+1354&  1.384    &      3441     &    3375   &        -      &   -66  \\
Gl 725A      &  1.390    &      3437     &     -     &       3407    &   -30  \\
GJ 4070      &  1.391    &      3436     &    3400   &        -      &   -36  \\
Gl 109       &  1.395    &      3434     &    3405   &        -      &   -29  \\
Gl 436       &  1.400    &      3431     &    3479   &        -      &   +48  \\
Gl 512A      &  1.403    &      3428     &    3498   &        -      &   +70  \\
Gl 581       &  1.409    &      3423     &     -     &       3442    &   +19  \\
Gl 687       &  1.410    &      3422     &     -     &       3413    &    -9  \\
Gl 687       &  1.416    &      3417     &    3439   &        -      &   +22  \\
GJ 1097      &  1.421    &      3413     &    3448   &        -      &   +35  \\
Gl 581       &  1.424    &      3410     &    3395   &        -      &   -15  \\
GJ 3459      &  1.425    &      3409     &    3358   &        -      &   -51  \\
PM 02534+1724&  1.429    &      3406     &    3377   &        -      &   -29  \\
Gl 725B      &  1.43     &      3405     &     -     &       3104    &  -301  \\
PM 06077-2544&  1.433    &      3403     &    3356   &        -      &   -47  \\
GJ 1236      &  1.433    &      3403     &    3335   &        -      &   -68  \\
GJ 4040      &  1.437    &      3399     &    3470   &        -      &   +71  \\
Gl 849       &  1.438    &      3398     &    3530   &        -      &  +132  \\
Gl 388       &  1.452    &      3386     &    3370   &        -      &   -16  \\
Gl 251       &  1.456    &      3383     &    3448   &        -      &   +65  \\
GJ 3388      &  1.464    &      3376     &    3326   &        -      &   -50  \\
Gl 725B      &  1.474    &      3367     &    3345   &        -      &   -22  \\
GJ 3992      &  1.478    &      3364     &    3432   &        -      &   +68  \\
PM 09553-2715&  1.480    &      3362     &    3346   &        -      &   -16  \\
GJ 3325      &  1.480    &      3362     &    3365   &        -      &    +3  \\
Gl 480       &  1.487    &      3356     &    3463   &        -      &  +107  \\
Gl 403       &  1.491    &      3353     &    3298   &        -      &   -55  \\
Gl 643       &  1.491    &      3353     &    3279   &        -      &   -74  \\
PM 00118+2259&  1.527    &      3322     &    3359   &        -      &   +37  \\
Gl 545       &  1.539    &      3311     &    3341   &        -      &   +30  \\
Gl 896A      &  1.546    &      3305     &    3353   &        -      &   +48  \\
Gl 628       &  1.561    &      3292     &    3272   &        -      &   -20  \\
PM 15354+6005&  1.572    &      3283     &    3252   &        -      &   -31  \\
Gl 876       &  1.574    &      3282     &    3247   &        -      &   -35  \\
GJ 3378      &  1.575    &      3281     &    3340   &        -      &   +59  \\
GJ 1148      &  1.582    &      3274     &    3304   &        -      &   +30  \\
Gl 273       &  1.585    &      3272     &    3317   &        -      &   +45  \\
Gl 699       &  1.585    &      3272     &    3228   &        -      &   -44  \\
Gl 699       &  1.592    &      3266     &     -     &       3224    &   -42  \\
Gl 15B       &  1.595    &      3263     &    3218   &        -      &   -45  \\
GJ 3707      &  1.599    &      3260     &    3385   &        -      &  +125  \\
GJ 4065      &  1.599    &      3260     &    3223   &        -      &   -37  \\
Gl 118.2C    &  1.600    &      3259     &    3227   &        -      &   -32  \\
Gl 105B      &  1.607    &      3254     &    3284   &        -      &   +30  \\
GJ 1207      &  1.608    &      3254     &    3229   &        -      &   -25  \\
Gl 729       &  1.610    &      3252     &    3240   &        -      &   -12  \\
Gl 402       &  1.616    &      3248     &    3238   &        -      &   -10  \\
GJ 3150      &  1.617    &      3248     &    3216   &        -      &   -32  \\
GJ 4269      &  1.622    &      3244     &    3226   &        -      &   -18  \\
GJ 4333      &  1.623    &      3244     &    3324   &        -      &   +80  \\
PM 19321-1119&  1.626    &      3242     &    3211   &        -      &   -31  \\
GJ 1129      &  1.631    &      3239     &    3243   &        -      &    +4  \\
GJ 3379      &  1.633    &      3237     &    3214   &        -      &   -23  \\
Gl 783.2B    &  1.633    &      3237     &    3217   &        -      &   -20  \\
GJ 4367      &  1.633    &      3237     &    3221   &        -      &   -16  \\
GJ 1092      &  1.639    &      3233     &    3207   &        -      &   -26  \\
Gl 213       &  1.643    &      3231     &    3250   &        -      &   +19  \\
PM 20525-1658&  1.643    &      3231     &    3205   &        -      &   -26  \\
Gl 555       &  1.648    &      3227     &    3211   &        -      &   -16  \\
Gl 544B      &  1.659    &      3220     &    3191   &        -      &   -29  \\
Gl 324B      &  1.660    &      3219     &    3166   &        -      &   -53  \\
GJ 3991      &  1.663    &      3217     &    3284   &        -      &   +67  \\
GJ 3105      &  1.674    &      3210     &    3269   &        -      &   +59  \\
Gl 53.1B     &  1.675    &      3210     &    3232   &        -      &   +22  \\
PM 18453+1851&  1.675    &      3210     &    3214   &        -      &    +4  \\
GJ 3142      &  1.677    &      3208     &    3257   &        -      &   +49  \\
GJ 1289      &  1.677    &      3208     &    3173   &        -      &   -35  \\
Gl 232       &  1.679    &      3207     &    3165   &        -      &   -42  \\
Gl 447       &  1.697    &      3198     &    3192   &        -      &    -6  \\
Gl 102       &  1.698    &      3194     &    3199   &        -      &    +5  \\
GJ 3323      &  1.706    &      3189     &    3143   &        -      &   -46  \\
Gl 166C      &  1.726    &      3176     &    3167   &        -      &    -9  \\
Gl 585       &  1.737    &      3169     &    3164   &        -      &    -5  \\
GJ 1230A     &  1.740    &      3167     &    3232   &        -      &   +65  \\
GJ 1151      &  1.761    &      3153     &    3118   &        -      &   -35  \\
GJ 3668      &  1.781    &      3140     &    3109   &        -      &   -31  \\
PM 03361+3118&  1.787    &      3136     &    3086   &        -      &   -50  \\
GJ 3253      &  1.787    &      3136     &    3079   &        -      &   -57  \\
Gl 777B      &  1.788    &      3135     &    3144   &        -      &    +9  \\
GJ 1288      &  1.794    &      3131     &    3113   &        -      &   -18  \\
Gl 54.1      &  1.796    &      3130     &    3056   &        -      &   -74  \\
GJ 3976      &  1.835    &      3096     &    3054   &        -      &   -42  \\
GJ 1253      &  1.837    &      3094     &    3045   &        -      &   -49  \\
Gl 83.1      &  1.849    &      3084     &    3080   &        -      &    -4  \\
GJ 3631      &  1.873    &      3063     &    3039   &        -      &   -24  \\
Gl 896B      &  1.873    &      3063     &    3072   &        -      &    +9  \\
GJ 3119      &  1.875    &      3061     &    3011   &        -      &   -50  \\
GJ 3380      &  1.902    &      3038     &    3000   &        -      &   -38  \\
GJ 1029      &  1.936    &      3008     &    2981   &        -      &   -27  \\
PM 10430-0912&  1.963    &      2985     &    2951   &        -      &   -34  \\
Gl 551       &  2.03     &      2927     &     -     &       3054    &  +127  \\
Gl 905       &  2.031    &      3926     &    2930   &        -      &    +4  \\
GJ 1245B     &  2.095    &      2898     &    2859   &        -      &   -39  \\
GJ 3147      &  2.102    &      2895     &    2880   &        -      &   -15  \\
PM 00115+5908&  2.121    &      2887     &    2864   &        -      &   -23  \\
Gl 412B      &  2.157    &      2872     &    2863   &        -      &    -9  \\
GJ 3146      &  2.165    &      2868     &    2829   &        -      &   -39  \\
Gl 406       &  2.246    &      2834     &    2818   &        -      &   -16  \\
GJ 1111      &  2.363    &      2791     &    2800   &        -      &    +9  \\
PM 02530+1652&  2.404    &      2776     &    2800   &        -      &   +24  \\
Gl 644C      &  2.450    &      2759     &    2700   &        -      &   +59  \\
             &           &               &           &               &        \\
\hline 
\end{longtable}
\begin{longtable}{|lcccccccccccc|}
\caption[ ]{Parameters of our sample of mid-K, late-K stars, M0-M1, 
M2, M3, M4, M5, M6 and M7 dwarfs. We also indicate the number of 
high resolution spectra for the stars that have observed.} \\

\hline    &       &       &               &           &               &        &                &                 &                &         &         &         \\
Star      &   V   &(R-I)$_{C}$& $T_{eff}$\footnotemark[1] & $T_{eff}$\footnotemark[2] &$T_{eff}\pm 3\sigma$\footnotemark[3]&Spect.& $\pi$ & $M_{V}$ &  $R_{\star}$  & [M/H] &Hi. Res. & Comments \\
          & (mag) & (mag) &     (K)       &     (K)   &     (K)       & Type   &     (m'')      &    (mag)        &  ($R_{\odot}$) &         & Spectra &         \\
          &       &       &               &           &               &        &                &                 &                &         &         &         \\
\endfirsthead
\caption{continued.}\\

\hline    &       &       &               &           &               &        &                &                 &                &         &         &         \\
Star      &   V   &(R-I)$_{C}$& $T_{eff}$\footnotemark[1] & $T_{eff}$\footnotemark[2] &$T_{eff}\pm 3\sigma$\footnotemark[3]&Spect.& $\pi$ & $M_{V}$ & $R_{\star}$  & [M/H] &Hi. Res. &  Comments \\
          & (mag) & (mag) &     (K)       &     (K)   &     (K)       & Type   &     (m'')      &    (mag)        &  ($R_{\odot}$) &         & Spectra &         \\
          &       &       &               &           &               &        &                &                 &                &         &         &         \\
\endhead  
\hline
\endfoot

          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
          &       &       &      \multicolumn{4}{c}{Mid-K sample}                           &                 &                 &         &         &         \\
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
% 311 stars, revu GAIA DR2 08 2018, vue BINARIES,
% 50 new determinations of Teff, 97 stars with spectra
% total: 441 new Teffs
% 37 possible new binaries
% 22 possible new subdwarfs
% 4 possible new PMS
%*Gl       &       &       &       &           &      $\pm$    &        &      $\pm$        &       $\pm$     &      $\pm$      &         &         &         \\
GJ 1139   & 9.567 & 0.656 &  4366  &    4391   &  4378$\pm$13  & dK5.4  & 43.4531$\pm$0.0293& 7.757$\pm$0.021 & 0.592$\pm$0.016 &  -0.33  &         &         \\
GJ 1176   & 9.225 & 0.620 &  4456  &    4509   &  4482$\pm$27  & dK4.3  & 40.6674$\pm$0.0433& 7.271$\pm$0.022 & 0.686$\pm$0.025 &  +0.07  &    35   &         \\
GJ 1189   & 9.30  & 0.566 &  4591  &    4577   &  4584$\pm$7   & dK3.6  & 30.6458$\pm$0.0552& 6.732$\pm$0.024 & 0.813$\pm$0.018 &  +0.04  &         & Binary? \\
GJ 1190   & 9.839 & 0.644 &  4396  &    4333   &  4364$\pm$31  &sdK5.4  & 38.8659$\pm$0.0589& 7.787$\pm$0.023 & 0.591$\pm$0.024 &  -0.95  &     5   &         \\
*GJ 1257  & 9.811 & 0.694 &  4270  &    4310   &  4340$\pm$30  & dK5.6  & 41.3937$\pm$0.0643& 7.896$\pm$0.023 & 0.572$\pm$0.023 &  -0.23  &         & Subdwarf? \\
GJ 1259   & 8.770 & 0.674 &  4321  &    4398   &  4359$\pm$39  & dK5.5  & 41.5127$\pm$0.0553& 6.861$\pm$0.023 & 0.908$\pm$0.043 &  +0.01  &     2   & Binary? \\
GJ 2018   & 9.956 & 0.572 &  4576  &    4563   &  4569$\pm$6   & dK3.6  & 27.5963$\pm$0.0422& 7.160$\pm$0.023 & 0.675$\pm$0.014 &  -0.17  &     2   &         \\
GJ 2096   & 9.10  & 0.638 &  4411  &    4328   &  4369$\pm$41  & dK5.4  & 38.1457$\pm$0.7610& 7.007$\pm$0.063 & 0.842$\pm$0.058 &  -0.73  &         & Binary? \\
GJ 3012   & 9.475 & 0.692 &  4275  &     -     &  4275$\pm$35  & dK6.0  & 35.6385$\pm$0.4414& 7.235$\pm$0.047 & 0.815$\pm$0.046 &         &         & Binary? \\
*GJ 3065A &10.23  & 0.609 &  4484  &    4521   &  4503$\pm$18  & dK4.0  & 32.1455$\pm$0.0589& 7.766$\pm$0.024 & 0.538$\pm$0.017 &  +0.00  &         & Subdwarf? \\
*GJ 3065B &10.23  & 0.609 &  4484  &    4521   &  4503$\pm$18  & dK4.0  & 32.1455$\pm$0.0589& 7.766$\pm$0.024 & 0.538$\pm$0.017 &  +0.00  &         & Subdwarf? \\
GJ 3066   & 9.10  & 0.572 &  4576  &     -     &  4576$\pm$35  & dK3.6  & 39.8944$\pm$0.0298& 7.105$\pm$0.022 & 0.689$\pm$0.030 &         &         &         \\
*GJ 3070  & 11.87 & 0.682 &  4301  &     -     &  4301$\pm$35  & dK5.8  & 15.8500$\pm$0.0433& 7.870$\pm$0.026 & 0.596$\pm$0.028 &  -0.23  &         &         \\
*GJ 3089  &10.540 & 0.597 &  4514  &     -     &  4514$\pm$35  & dK4.0  & 21.4901$\pm$0.0328& 7.201$\pm$0.023 & 0.691$\pm$0.031 &  -0.17  &         &         \\
GJ 3415   & 9.145 & 0.608 &  4486  &     -     &  4486$\pm$35  & dK4.3  & 39.7680$\pm$0.0680& 7.143$\pm$0.024 & 0.725$\pm$0.032 &         &         &         \\
GJ 3498   & 10.06 & 0.596 &  4516  &     -     &  4516$\pm$35  & dK3.9  & 27.7685$\pm$0.0440& 7.278$\pm$0.023 & 0.666$\pm$0.030 &         &         &         \\
GJ 3606   & 8.67  & 0.596 &  4516  &     -     &  4516$\pm$35  & dK3.9  & 42.4131$\pm$0.0403& 6.808$\pm$0.022 & 0.827$\pm$0.036 &         &         & Binary? \\
GJ 3905   & 8.868 & 0.560 &  4606  &    4677   &  4641$\pm$36  & dK3.2  & 45.1281$\pm$0.0525& 7.140$\pm$0.023 & 0.644$\pm$0.028 &  -0.34  &    16   &         \\
*GJ 3922A &10.088 & 0.621 &  4454  &    4346   &  4400$\pm$54  & dK5.2  & 38.9014$\pm$0.2210& 8.038$\pm$0.032 & 0.512$\pm$0.033 &  +0.29  &         & Subdwarf?\\
*GJ 3922B &10.088 & 0.621 &  4454  &    4346   &  4400$\pm$54  & dK5.2  & 38.9014$\pm$0.2210& 8.038$\pm$0.032 & 0.512$\pm$0.033 &  +0.29  &         & Subdwarf?\\
GJ 3948   & 9.663 & 0.600 &  4506  &     -     &  4506$\pm$35  & dK4.1  & 33.6296$\pm$0.0201& 7.297$\pm$0.021 & 0.666$\pm$0.029 &         &         &         \\
*GJ 4061  & 9.318 & 0.627 &  4440  &    4428   &  4434$\pm$6   & dK5.0  & 39.6956$\pm$0.0255& 7.312$\pm$0.021 & 0.697$\pm$0.014 &  -0.12  &         &         \\
*GJ 4280  & 9.512 & 0.609 &  4484  &    4465   &  4475$\pm$10  & dK4.4  & 38.3161$\pm$0.0254& 7.429$\pm$0.021 & 0.641$\pm$0.015 &  +0.17  &         &         \\
*GJ 4301  & 9.784 & 0.540 &  4693  &    4386   &  4540$\pm$153 & dK3.8  & 35.7555$\pm$0.0477& 7.551$\pm$0.023 & 0.577$\pm$0.084 &  +0.30  &         &         \\
GJ 4322B  & 9.04  & 0.578 &  4561  &    4630   &  4595$\pm$35  & dK3.5  & 35.1337$\pm$0.0249& 6.769$\pm$0.022 & 0.792$\pm$0.034 &  +0.13  &     8   &         \\
GJ 4328   & 9.720 & 0.680 &  4306  &     -     &  4306$\pm$35  & dK5.8  & 28.2434$\pm$0.1088& 6.975$\pm$0.028 & 0.897$\pm$0.043 &         &         & Binary? \\
*GJ 9036  & 9.790 & 0.621 &  4454  &    4469   &  4462$\pm$8   & dK4.6  & 37.0209$\pm$0.0398& 7.632$\pm$0.022 & 0.589$\pm$0.013 &  -0.12  &     5   &         \\
GJ 9356   & 9.765 & 0.608 &  4486  &    4539   &  4512$\pm$27  & dK4.0  & 30.0976$\pm$0.0702& 7.158$\pm$0.025 & 0.706$\pm$0.027 &  -0.12  &    32   &         \\
*GJ 9401  &10.774 & 0.585 &  4544  &    4530   &  4537$\pm$7   & dK3.8  & 17.4833$\pm$0.0292& 6.987$\pm$0.024 & 0.749$\pm$0.016 &  -0.10  &         &         \\
GJ 9427   & 9.340 & 0.632 &  4426  &     -     &  4426$\pm$35  & dK5.1  & 40.3147$\pm$0.0368& 7.367$\pm$0.022 & 0.684$\pm$0.030 &         &         &         \\
*GJ 9452A &10.181 & 0.549 &  4654  &    4368   &  4511$\pm$143 & dK4.0  & 28.1847$\pm$0.0206& 7.431$\pm$0.022 & 0.623$\pm$0.086 &  -0.59  &         &         \\
Gl 3      & 8.485 & 0.555 &  4628  &    4572   &  4600$\pm$28  &sdK3.5  & 61.0313$\pm$0.0325& 7.413$\pm$0.021 & 0.587$\pm$0.022 &  -0.60  &    3    &         \\
Gl 30     & 8.725 & 0.608 &  4486  &    4450   &  4468$\pm$18  & dK4.6  & 47.4811$\pm$0.1021& 7.108$\pm$0.025 & 0.747$\pm$0.023 &  -0.02  &         &         \\
Gl 32A    & 7.880 & 0.655 &  4369  &    4392   &  4380$\pm$11  & dK5.3  & 63.5070$\pm$0.0430& 6.894$\pm$0.021 & 0.880$\pm$0.022 &         &    1    & Binary? \\
Gl 39     & 9.216 & 0.668 &  4336  &    4287   &  4311$\pm$24  & dK5.8  & 44.9546$\pm$0.0530& 7.480$\pm$0.023 & 0.708$\pm$0.025 &  +0.11  &    2    &         \\
Gl 50     &10.492 & 0.694 &  4270  &    4344   &  4307$\pm$37  & dK5.8  & 29.0239$\pm$0.0353& 7.806$\pm$0.023 & 0.611$\pm$0.028 &  +0.56  &    4    &         \\
Gl 53.1A  & 8.407 & 0.596 &  4516  &    4565   &  4541$\pm$24  & dK3.8  & 48.6871$\pm$0.0693& 6.844$\pm$0.023 & 0.798$\pm$0.028 &  +0.16  &    2    &         \\
Gl 65.2   & 9.88  & 0.568 &  4586  &    4523   &  4554$\pm$62  & dK3.7  & 28.4645$\pm$0.0285& 7.152$\pm$0.022 & 0.686$\pm$0.045 &  -0.12  &    6    &         \\
Gl 69     & 8.417 & 0.656 &  4366  &    4325   &  4345$\pm$20  & dK5.5  & 73.9913$\pm$0.0353& 7.763$\pm$0.021 & 0.606$\pm$0.019 &  -0.24  &    1    &         \\
Gl 81.2   & 8.608 & 0.555 &  4628  &    4597   &  4612$\pm$15  & dK3.4  & 49.7428$\pm$0.0334& 7.092$\pm$0.021 & 0.674$\pm$0.018 &  +0.08  &         &         \\
Gl 100A   & 8.767 & 0.625 &  4444  &    4448   &  4446$\pm$2   & dK4.9  & 50.8621$\pm$0.0542& 7.299$\pm$0.022 & 0.695$\pm$0.012 &  -0.28  &         &         \\
Gl 105.5  & 9.509 & 0.644 &  4396  &    4340   &  4368$\pm$28  & dK5.4  & 41.7670$\pm$0.0403& 7.613$\pm$0.022 & 0.638$\pm$0.025 &  -0.01  &    1    &         \\
Gl 106    & 8.210 & 0.566 &  4591  &     -     &  4591$\pm$35  & dK3.5  & 53.5579$\pm$0.1814& 6.854$\pm$0.027 & 0.764$\pm$0.035 &         &         &         \\
Gl 112.1  & 8.574 & 0.656 &  4366  &    4373   &  4369$\pm$4   & dK5.4  & 61.9128$\pm$0.0461& 7.533$\pm$0.022 & 0.661$\pm$0.013 &         &         &         \\
GL 114    & 8.873 & 0.578 &  4561  &    4504   &  4532$\pm$28  & dK3.9  & 42.7647$\pm$0.0576& 7.028$\pm$0.023 & 0.738$\pm$0.028 &  +0.17  &         &         \\
Gl 131    & 9.141 & 0.651 &  4379  &    4330   &  4354$\pm$24  & dK5.5  & 53.5696$\pm$0.0410& 7.786$\pm$0.022 & 0.595$\pm$0.021 &         &    9    &         \\
Gl 140.1A & 8.68  & 0.62  &  4456  &    4459   &  4457$\pm$2   & dK4.7  & 51.8133$\pm$0.0279& 7.252$\pm$0.021 & 0.705$\pm$0.012 &  -0.20  &   46    &         \\
Gl 140.1B &10.02  & 0.62  &  4456  &    4459   &  4457$\pm$2   & dK?    & 51.8098$\pm$0.0232& 8.592$\pm$0.021 & 0.380$\pm$0.006 &  -0.20  &   46    &         \\
Gl 143    & 8.143 & 0.564 &  4596  &    4574   &  4585$\pm$11  & dK3.6  & 61.2455$\pm$0.0264& 7.078$\pm$0.021 & 0.692$\pm$0.016 &  +0.03  &   54    &         \\
Gl 156.2  & 8.255 & 0.680 &  4306  &    4419   &  4362$\pm$57  & dK5.4  & 61.6177$\pm$0.0262& 7.204$\pm$0.021 & 0.774$\pm$0.047 &  +0.02  &         &         \\
Gl 160.2  & 9.675 & 0.611 &  4479  &     -     &  4479$\pm$35  & dK4.4  & 38.6473$\pm$0.0582& 7.611$\pm$0.023 & 0.588$\pm$0.026 &         &   94    &         \\
*Gl 161.2 & 10.90 & 0.617 &  4464  &    4578   &  4521$\pm$57  & dK3.9  & 20.9946$\pm$0.1760& 7.511$\pm$0.038 & 0.596$\pm$0.042 &  -0.32  &         &         \\
Gl 162.2  & 9.715 & 0.651 &  4379  &    4355   &  4367$\pm$12  & dK5.4  & 36.5894$\pm$0.0213&  7.537$\pm$0.021& 0.661$\pm$0.014 &         &   15    &         \\
Gl 167    & 7.634 & 0.557 &  4619  &    4569   &  4594$\pm$25  & dK3.5  & 76.5847$\pm$0.0304& 7.055$\pm$0.021 & 0.695$\pm$0.024 &  +0.06  &    1    &         \\
Gl 173.1A & 9.195 & 0.561 &  4603  &     -     &  4603$\pm$35  & dK3.4  & 36.8039$\pm$0.3853& 7.024$\pm$0.043 & 0.700$\pm$0.037 &  -0.33  &    1    & Binary? \\
Gl 200A   & 7.86  & 0.58  &  4556  &    4641   &  4598$\pm$43  & dK3.5  & 63.6514$\pm$0.0476& 6.879$\pm$0.022 & 0.751$\pm$0.037 &  -0.30  &    1    &         \\
Gl 204    & 7.642 & 0.590 &  4531  &    4550   &  4540$\pm$10  & dK3.8  & 77.3049$\pm$0.0387& 7.083$\pm$0.021 & 0.715$\pm$0.016 &  -0.09  &  261    &         \\
Gl 223.1  &10.715 & 0.609 &  4484  &    4452   &  4468$\pm$16  & dK4.6  & 26.3699$\pm$0.0343& 7.821$\pm$0.023 & 0.538$\pm$0.015 &  -0.66  &   12    &         \\
Gl 247    & 8.58  & 0.656 &  4366  &    4288   &  4327$\pm$39  & dK5.7  & 59.1275$\pm$0.0659& 7.439$\pm$0.022 & 0.713$\pm$0.034 &  +0.03  &         &         \\
Gl 256    & 9.157 & 0.642 &  4401  &    4402   &  4401$\pm$1   & dK5.2  & 44.5236$\pm$0.0363&  7.400$\pm$0.022& 0.686$\pm$0.018 &         &         &         \\
Gl 264    & 8.686 & 0.629 &  4434  &    4428   &  4431$\pm$3   & dK5.0  & 57.7938$\pm$0.3355& 7.495$\pm$0.033 & 0.642$\pm$0.015 &  -0.20  &    1    &         \\
Gl 266    & 9.845 & 0.673 &  4323  &    4330   &  4326$\pm$4   & dK5.7  & 38.2618$\pm$0.2672& 7.759$\pm$0.035 & 0.616$\pm$0.016 &  +0.17  &    7    &         \\
Gl 268.2  & 9.079 & 0.662 &  4351  &    4368   &  4359$\pm$9   & dK5.5  & 50.9662$\pm$0.0306& 7.615$\pm$0.021 & 0.641$\pm$0.015 &  +0.12  &   11    &         \\
Gl 291.1  &10.035 & 0.622 &  4451  &    4467   &  4459$\pm$8   & dK4.7  & 30.7749$\pm$0.0204& 7.476$\pm$0.021 & 0.635$\pm$0.014 &  -0.23  &   15    &         \\
Gl 301.1  & 8.84  & 0.584 &  4546  &    4466   &  4506$\pm$40  & dK4.0  & 43.7398$\pm$0.0515& 7.044$\pm$0.023 & 0.748$\pm$0.036 &  -0.40  &         &         \\
*Gl 308.2 &11.950 & 0.537 &  4706  &    4756   &  4731$\pm$25  &sdK2.8  & 12.0109$\pm$0.0445& 7.348$\pm$0.028 & 0.547$\pm$0.020 &  -1.25  &         &         \\
Gl 308.3  &10.795 & 0.634 &  4421  &    4377   &  4399$\pm$22  & dK5.2  & 24.5923$\pm$0.0274& 7.749$\pm$0.022 & 0.585$\pm$0.020 &  +0.37  &   11    &         \\
Gl 330.1  & 9.214 & 0.656 &  4366  &     -     &  4366$\pm$35  &sdK5.4  & 47.5479$\pm$0.0502& 7.600$\pm$0.022 & 0.643$\pm$0.028 &  -0.60  &         &         \\
Gl 339    & 7.925 & 0.575 &  4569  &    4641   &  4605$\pm$36  & dK3.4  & 56.1805$\pm$0.0550& 6.673$\pm$0.022 & 0.822$\pm$0.036 &  -0.07  &         & Binary? \\
Gl 340.3  & 9.082 & 0.568 &  4586  &    4554   &  4570$\pm$16  & dK3.6  & 41.3649$\pm$0.0425& 7.165$\pm$0.022 & 0.673$\pm$0.019 &  +0.09  &   22    &         \\
Gl 341.1  & 9.300 & 0.632 &  4426  &    4338   &  4382$\pm$44  & dK5.3  & 43.2985$\pm$0.0338& 7.482$\pm$0.022 & 0.670$\pm$0.034 &  +0.07  &    2    &         \\
Gl 342    & 9.045 & 0.632 &  4426  &    4542   &  4484$\pm$58  & dK4.3  & 47.7356$\pm$0.0227& 7.439$\pm$0.021 & 0.634$\pm$0.038 &  +0.16  &    4    &         \\
Gl 365    & 8.154 & 0.584 &  4546  &    4640   &  4593$\pm$47  & dK3.5  & 55.4519$\pm$0.1298& 6.874$\pm$0.025 & 0.756$\pm$0.041 &  +0.34  &         &         \\
Gl 370    & 7.651 & 0.622 &  4451  &    4496   &  4473$\pm$23  & dK4.5  & 88.6158$\pm$0.0406& 7.389$\pm$0.021 & 0.654$\pm$0.022 &  -0.22  &  383    &         \\
Gl 371    & 8.840 & 0.605 &  4494  &    4378   &  4436$\pm$58  & dK5.0  & 48.6850$\pm$0.0813& 7.277$\pm$0.024 & 0.708$\pm$0.044 &  +0.34  &         &         \\
Gl 383.1  & 9.536 & 0.644 &  4396  &    4418   &  4407$\pm$11  &sdK5.2  & 43.5298$\pm$0.0370& 7.730$\pm$0.022 & 0.587$\pm$0.014 &  -0.78  &         &         \\
Gl 389.1  & 9.995 & 0.635 &  4419  &     -     &  4419$\pm$35  & dK5.1  & 34.3613$\pm$0.0623& 7.675$\pm$0.024 & 0.597$\pm$0.026 &         &   22    &         \\
Gl 412.3  & 9.335 & 0.695 &  4268  &    4201   &  4234$\pm$33  & dK6.2  & 36.8377$\pm$0.3025& 7.166$\pm$0.038 & 0.869$\pm$0.048 &         &    6    & Binary? \\
Gl 413    & 9.77  & 0.638 &  4411  &     -     &  4411$\pm$35  & dK5.1  & 35.4832$\pm$0.0496& 7.520$\pm$0.023 & 0.645$\pm$0.028 &         &         &         \\
Gl 415    & 9.219 & 0.591 &  4529  &    4413   &  4471$\pm$58  &sdK4.5  & 50.3340$\pm$0.0478& 7.728$\pm$0.022 & 0.560$\pm$0.034 &  -1.17  &         &         \\
Gl 416    & 9.038 & 0.684 &  4295  &    4276   &  4285$\pm$9   & dK5.9  & 45.4075$\pm$0.5798& 7.324$\pm$0.048 & 0.776$\pm$0.028 &         &         &         \\
Gl 418    & 8.672 & 0.632 &  4426  &    4390   &  4408$\pm$18  & dK5.2  & 54.4599$\pm$0.0620& 7.352$\pm$0.022 & 0.698$\pm$0.021 &  +0.13  &    6    &         \\
Gl 435    & 7.762 & 0.582 &  4551  &    4609   &  4580$\pm$29  &sdK3.6  & 78.2300$\pm$0.0694& 7.229$\pm$0.022 & 0.648$\pm$0.025 &  -0.52  &    8    &         \\
*Gl 435.1 & 9.585 & 0.670 &  4331  &    4460   &  4396$\pm$36  & dK5.2  & 32.2570$\pm$0.2491& 7.128$\pm$0.037 & 0.781$\pm$0.040 &  -0.20  &         & Binary? \\
Gl 439    & 8.992 & 0.584 &  4546  &    4559   &  4552$\pm$7   & dK3.7  & 38.6381$\pm$0.0499& 6.927$\pm$0.023 & 0.761$\pm$0.016 &  +0.05  &         &         \\
Gl 453    & 6.964 & 0.584 &  4546  &    4553   &  4549$\pm$3   & dK3.8  & 98.1908$\pm$0.0413& 6.924$\pm$0.021 & 0.764$\pm$0.013 &  +0.20  &    2    &         \\
Gl 454.1  &10.955 & 0.568 &  4586  &     -     &  4586$\pm$35  &sdK3.5  & 19.7789$\pm$0.0461& 7.436$\pm$0.025 & 0.587$\pm$0.026 &         &   11    &         \\
Gl 468    & 9.227 & 0.603 &  4499  &    4424   &  4461$\pm$37  & dK4.6  & 41.9980$\pm$0.0542& 7.343$\pm$0.023 & 0.674$\pm$0.030 &         &   10    &         \\
Gl 481    & 7.927 & 0.608 &  4486  &    4452   &  4469$\pm$17  & dK4.5  & 70.8894$\pm$0.1099& 7.180$\pm$0.023 & 0.722$\pm$0.021 &  -0.20  &    1    &         \\
Gl 488.2  & 10.425& 0.609 &  4484  &    4561   &  4522$\pm$39  & dK3.9  & 25.1861$\pm$0.0526& 7.431$\pm$0.025 & 0.618$\pm$0.031 &  -0.30  &   4     &         \\
Gl 489    & 9.126 & 0.585 &  4544  &    4510   &  4527$\pm$17  & dK3.9  & 39.0038$\pm$0.3925& 7.082$\pm$0.042 & 0.723$\pm$0.028 &  -0.09  &         &         \\
Gl 493    & 9.765 & 0.635 &  4419  &    4368   &  4393$\pm$25  & dK5.3  & 36.6932$\pm$0.0631& 7.588$\pm$0.024 & 0.633$\pm$0.023 &         &    3    &         \\
Gl 498    & 9.308 & 0.632 &  4426  &    4452   &  4439$\pm$13  &sdK5.0  & 46.2990$\pm$0.0232& 7.636$\pm$0.021 & 0.599$\pm$0.015 &  -2.16  &    5    &         \\
Gl 506.1  &10.845 & 0.532 &  4728  &    4643   &  4685$\pm$42  &sdK3.0  & 21.6874$\pm$0.0546& 7.526$\pm$0.025 & 0.522$\pm$0.026 &  -1.07  &    6    &         \\
*Gl 518.1 & 9.992 & 0.573 &  4574  &    4481   &  4528$\pm$46  &sdK3.9  & 31.7726$\pm$0.0447& 7.502$\pm$0.023 & 0.595$\pm$0.032 &  -0.75  &         &         \\
Gl 528A   & 7.139 & 0.584 &  4546  &    4490   &  4518$\pm$28  & dK3.9  & 73.9239$\pm$0.0653& 6.483$\pm$0.022 & 0.959$\pm$0.037 &  -0.08  &         & Binary? \\
Gl 529    & 8.166 & 0.640 &  4406  &    4296   &  4351$\pm$56  & dK5.5  & 71.1199$\pm$0.0843& 7.426$\pm$0.023 & 0.704$\pm$0.043 &  +0.20  &    8    &         \\
Gl 535    & 9.029 & 0.608 &  4486  &    4460   &  4473$\pm$13  & dK4.5  & 42.0153$\pm$0.0442& 7.146$\pm$0.022 & 0.731$\pm$0.019 &  +0.06  &         &         \\
Gl 566B   & 6.816 & 0.608 &  4486  &    4350   &  4418$\pm$68  &sdK5.1  &148.2131$\pm$0.0464& 7.670$\pm$0.021 & 0.598$\pm$0.041 &         &         & Subdwarf? \\
Gl 570A   & 5.730 & 0.555 &  4628  &    4611   &  4619$\pm$8   & dK3.4  &170.0112$\pm$0.0851& 6.882$\pm$0.021 & 0.738$\pm$0.015 &  -0.04  &   38    &         \\
Gl 574    & 9.858 & 0.613 &  4474  &    4471   &  4472$\pm$1   &sdK4.5  & 36.7356$\pm$0.0405& 7.683$\pm$0.022 & 0.571$\pm$0.010 &  +0.17  &   14    &         \\
*Gl 599.1 & 10.75 & 0.614 &  4471  &    4415   &  4443$\pm$28  &sdK4.9  & 23.8051$\pm$0.0394& 7.633$\pm$0.024 & 0.597$\pm$0.023 &  -1.00  &         &         \\
Gl 604    & 8.055 & 0.560 &  4606  &    4587   &  4596$\pm$9   & dK3.5  & 67.8795$\pm$0.0466& 7.214$\pm$0.021 & 0.645$\pm$0.014 &  -0.28  &   41    &         \\
Gl 626    & 8.834 & 0.680 &  4306  &    4205   &  4255$\pm$50  & dK6.1  & 57.0479$\pm$0.0414& 7.615$\pm$0.022 & 0.694$\pm$0.040 &  -0.03  &         &         \\
Gl 632.1  & 9.490 & 0.632 &  4426  &    4281   &  4353$\pm$72  & dK5.5  & 37.2834$\pm$0.0243& 7.348$\pm$0.021 & 0.729$\pm$0.054 &         &    3    &         \\
Gl 653    & 7.707 & 0.645 &  4394  &    4447   &  4420$\pm$27  & dK5.1  & 95.5499$\pm$0.0651& 7.608$\pm$0.021 & 0.615$\pm$0.023 &  -0.49  &   67    &         \\
Gl 659A   & 8.923 & 0.608 &  4486  &    4520   &  4503$\pm$17  & dK4.1  & 47.0533$\pm$0.0269& 7.286$\pm$0.021 & 0.670$\pm$0.019 &  +0.34  &         &         \\
Gl 659B   & 9.352 & 0.680 &  4306  &    4337   &  4321$\pm$16  & dK5.7  & 47.0737$\pm$0.0244& 7.716$\pm$0.021 & 0.630$\pm$0.018 &  +0.34  &         &         \\
Gl 664    & 6.327 & 0.608 &  4486  &    4457   &  4471$\pm$14  & dK4.5  &168.0689$\pm$0.0758& 7.454$\pm$0.021 & 0.635$\pm$0.017 &  -0.24  &   10    &         \\
*Gl 677A  & 8.986 & 0.621 &  4454  &    4382   &  4418$\pm$36  & dK5.1  & 42.40  $\pm$3.76  & 7.123$\pm$0.205 & 0.770$\pm$0.105 &  -0.11  &         &         \\
Gl 689    & 8.613 & 0.596 &  4516  &    4521   &  4518$\pm$3   & dK3.9  & 52.4550$\pm$0.0261& 7.212$\pm$0.021 & 0.686$\pm$0.012 &  -0.07  &    7    &         \\
Gl 690A   & 9.125 & 0.608 &  4486  &    4451   &  4468$\pm$17  & dK4.6  & 41.3648$\pm$0.0234& 7.208$\pm$0.021 & 0.713$\pm$0.020 &  -0.16  &    2    &         \\
Gl 698A   & 9.186 & 0.656 &  4366  &    4397   &  4381$\pm$16  & dK5.3  & 44.3596$\pm$0.0280& 7.421$\pm$0.021 & 0.690$\pm$0.020 &  +0.20  &         &         \\
Gl 702B   & 6.00  & 0.620 &  4456  &    4475   &  4465$\pm$10  & dK4.6  &195.2166$\pm$0.1012& 7.453$\pm$0.021 & 0.639$\pm$0.015 &  +0.09  &    4    &         \\
Gl 704B   & 8.71  & 0.623 &  4449  &     -     &  4449$\pm$35  & dK4.9  & 53.9769$\pm$0.6434& 7.371$\pm$0.046 & 0.671$\pm$0.037 &  -0.54  &         &         \\
Gl 707    & 8.372 & 0.675 &  4318  &    4338   &  4328$\pm$10  & dK5.6  & 75.7454$\pm$0.0446& 7.769$\pm$0.021 & 0.612$\pm$0.015 &  +0.34  &   13    &         \\
Gl 715    & 8.023 & 0.536 &  4711  &    4704   &  4707$\pm$3   & dK2.9  & 53.2422$\pm$0.0700& 6.654$\pm$0.023 & 0.767$\pm$0.013 &  +0.21  &   41    &         \\  
Gl 717    & 9.995 & 0.67  &  4331  &    4321   &  4326$\pm$5   & dK5.7  & 36.7812$\pm$0.0466& 7.823$\pm$0.023 & 0.598$\pm$0.013 &  -0.29  &   42    &         \\
Gl 718A   & 8.883 & 0.584 &  4546  &    4554   &  4550$\pm$4   & dK3.8  & 42.7481$\pm$0.0351& 7.038$\pm$0.022 & 0.725$\pm$0.013 &  +0.16  &   13    &         \\
Gl 719A   & 9.01  & 0.600 &  4506  &    4424   &  4465$\pm$41  &sdK4.6  & 60.5663$\pm$0.0366& 7.921$\pm$0.021 & 0.515$\pm$0.024 &  +0.05  &         & Subdwarf? \\
Gl 719B   & 9.01  & 0.600 &  4506  &    4424   &  4465$\pm$41  &sdK4.6  & 60.5663$\pm$0.0366& 7.921$\pm$0.021 & 0.515$\pm$0.024 &  +0.05  &         & Subdwarf? \\
Gl 727    & 7.912 & 0.560 &  4606  &    4591   &  4598$\pm$7   & dK3.5  & 59.2621$\pm$0.0481& 6.776$\pm$0.022 & 0.788$\pm$0.016 &  +0.12  &    2    &         \\
*Gl 748.2A&10.199 & 0.657 &  4364  &    4462   &  4413$\pm$49  & dK5.1  & 37.2248$\pm$0.0476&  8.053$\pm$0.023& 0.504$\pm$0.028 &  -0.13  &         & Subdwarf? \\
Gl 773.6A & 9.058 & 0.554 &  4632  &    4410   &  4521$\pm$111 &sdK3.9  & 47.8143$\pm$0.0463& 7.456$\pm$0.022 & 0.611$\pm$0.066 &  -0.55  &    4    &         \\
Gl 773.6B & 9.058 & 0.554 &  4632  &    4410   &  4521$\pm$111 &sdK3.9  & 47.8143$\pm$0.0463& 7.456$\pm$0.022 & 0.611$\pm$0.066 &  -0.55  &    4    &         \\
Gl 775    & 7.457 & 0.584 &  4546  &    4591   &  4568$\pm$23  & dK3.6  & 78.6238$\pm$0.0617& 6.935$\pm$0.022 & 0.749$\pm$0.025 &  +0.11  &   37    &         \\
Gl 781.2  & 9.79  & 0.57  &  4581  &    4610   &  4595$\pm$15  & dK3.5  & 31.8395$\pm$0.0467& 7.305$\pm$0.023 & 0.619$\pm$0.017 &  -0.29  &   27    &         \\
Gl 782    & 8.901 & 0.687 &  4288  &    4378   &  4333$\pm$45  &sdK5.6  & 63.2814$\pm$0.0714& 7.907$\pm$0.022 & 0.572$\pm$0.030 &  -0.88  &   23    &         \\
Gl 787    & 8.708 & 0.585 &  4544  &    4461   &  4552$\pm$16  & dK3.7  & 54.1449$\pm$0.0596& 7.376$\pm$0.022 & 0.619$\pm$0.018 &  -0.29  &   31    &         \\
Gl 791.3  & 9.220 & 0.584 &  4546  &    4468   &  4507$\pm$39  & dK4.0  & 37.1258$\pm$0.0330& 7.068$\pm$0.022 & 0.739$\pm$0.035 &         &    3    &         \\
*Gl 795A  & 8.634 & 0.694 &  4270  &    4300   &  4285$\pm$15  & dK5.9  & 53.82  $\pm$2.21  & 7.289$\pm$0.107 & 0.789$\pm$0.055 &  -0.23  &         & Binary? \\
*Gl 795B  & 8.634 & 0.694 &  4270  &    4300   &  4285$\pm$15  & dK5.9  & 53.82  $\pm$2.21  & 7.289$\pm$0.107 & 0.789$\pm$0.055 &  -0.23  &         & Binary? \\
Gl 818    & 8.272 & 0.680 &  4306  &    4316   &  4311$\pm$5   & dK5.8  & 66.4656$\pm$0.0394& 7.385$\pm$0.021 & 0.740$\pm$0.015 &  +0.12  &    1    &         \\
Gl 820A   & 5.205 & 0.644 &  4396  &    4362   &  4379$\pm$17  & dK5.3  &285.9459$\pm$0.1008& 7.486$\pm$0.021 & 0.671$\pm$0.019 &  -0.23  &         &         \\
*Gl 836.3 & 8.833 & 0.565 &  4594  &    4561   &  4578$\pm$17  & dK3.6  & 36.5805$\pm$0.3050& 6.649$\pm$0.038 & 0.848$\pm$0.031 &  -0.10  &         & Binary? \\
*Gl 845   & 5.75  & 0.56  &  4606  &    4684   &  4645$\pm$39  & dK3.2  &274.8048$\pm$0.2494& 7.945$\pm$0.022 & 0.443$\pm$0.020 &         &         & Subdwarf? \\
*Gl 848.1A&10.525 & 0.593 &  4524  &    4394   &  4459$\pm$65  & dK4.7  & 21.7797$\pm$0.0432& 7.215$\pm$0.024 & 0.716$\pm$0.049 &  +0.32  &         &         \\
Gl 854    & 9.237 & 0.600 &  4506  &    4384   &  4445$\pm$61  & dK4.9  & 41.6309$\pm$0.0229& 7.334$\pm$0.021 & 0.685$\pm$0.043 &  +0.09  &    3    &         \\
Gl 857.1A & 8.828 & 0.540 &  4693  &     -     &  4693$\pm$35  &sdM2.9  & 47.7964$\pm$0.0631& 7.225$\pm$0.023 & 0.596$\pm$0.025 &         &         & Subdwarf? \\
Gl 868    & 7.841 & 0.644 &  4396  &    4500   &  4448$\pm$52  & dK4.8  & 75.2600$\pm$0.0511& 7.224$\pm$0.021 & 0.719$\pm$0.041 &  +0.10  &         &         \\
Gl 879    & 6.482 & 0.572 &  4576  &    4584   &  4580$\pm$4   & dK3.6  &131.4380$\pm$0.0856& 7.076$\pm$0.021 & 0.696$\pm$0.013 &  -0.05  &   15    &         \\
Gl 889A   & 9.640 & 0.687 &  4288  &    4284   &  4286$\pm$2   & dK5.9  & 45.2440$\pm$0.0528& 7.918$\pm$0.023 & 0.590$\pm$0.011 &         &    5    &         \\
Gl 898    & 8.607 & 0.675 &  4318  &    4276   &  4297$\pm$21  & dK5.8  & 68.6979$\pm$0.0581& 7.792$\pm$0.022 & 0.620$\pm$0.021 &  +0.01  &   46    &         \\
HD 16909  & 8.210 & 0.566 &  4591  &    4401   &  4496$\pm$95  & dK4.2  & 53.5579$\pm$0.1814& 6.854$\pm$0.027 & 0.822$\pm$0.077 &         &         & Binary? \\
HD 18322  & 3.875 & 0.520 &  4780  &    4616   &  4698$\pm$82  &K2.9III & 25.2039$\pm$0.3899& 0.882$\pm$0.053 &11.012$\pm$1.061 &         &    4    &         \\
HD 89668  &  9.40 & 0.578 &  4561  &    4641   &  4601$\pm$40  & dK3.5  & 31.1705$\pm$0.0646& 6.869$\pm$0.024 & 0.753$\pm$0.036 &  -0.03  &    6    &         \\
HD 90875  & 8.735 & 0.596 &  4516  &    4542   &  4529$\pm$13  & dK3.9  & 42.4131$\pm$0.0403& 6.872$\pm$0.022 & 0.795$\pm$0.021 &  +0.26  &         &         \\
*HD 96692 & 9.786 & 0.603 &  4499  &    4408   &  4454$\pm$46  & dK4.7  & 35.4832$\pm$0.0496& 7.536$\pm$0.023 & 0.620$\pm$0.032 &  -0.66  &         &         \\
*HD 107705B& 9.42 & 0.526 &  4754  &     -     &  4754$\pm$35  & dK2.8  & 33.2810$\pm$0.0647& 7.031$\pm$0.024 & 0.622$\pm$0.024 &  +0.07  &         &         \\
HD 285507 & 10.49 & 0.585 &  4544  &     -     &  4544$\pm$35  & dK3.8  & 22.1800$\pm$0.1188& 7.220$\pm$0.032 & 0.670$\pm$0.032 &         &    5    &         \\
HD 286572 & 10.10 & 0.620 &  4456  &     -     &  4456$\pm$35  & dK4.7  & 27.7687$\pm$0.0728& 7.318$\pm$0.026 & 0.684$\pm$0.031 &         &   15    &         \\
HIP 948   &  9.95 & 0.614 &  4471  &     -     &  4471$\pm$35  & dK4.5  & 28.6637$\pm$0.0475& 7.237$\pm$0.024 & 0.702$\pm$0.031 &         &         &         \\
*HIP 24301& 9.775 & 0.543 &  4680  &    4600   &  4640$\pm$40  &sdK3.2  & 32.4351$\pm$0.0500& 7.330$\pm$0.023 & 0.591$\pm$0.028 &  -0.84  &         &         \\
HIP 28940 &10.895 & 0.561 &  4603  &    4691   &  4647$\pm$44  &sdK3.2  & 17.1457$\pm$0.0529& 7.066$\pm$0.027 & 0.664$\pm$0.035 &  -0.68  &    3    &         \\
HIP 41277 &10.365 & 0.609 &  4484  &     -     &  4484$\pm$35  & dK4.3  & 23.7256$\pm$0.0607& 7.241$\pm$0.026 & 0.694$\pm$0.031 &         &    2    &         \\
HIP 47333 &10.495 & 0.651 &  4379  &     -     &  4379$\pm$35  &sdK5.3  & 28.6394$\pm$0.0264& 7.780$\pm$0.022 & 0.586$\pm$0.026 &         &         & Subdwarf? \\
HIP 91862 & 10.07 & 0.577 &  4564  &     -     &  4564$\pm$35  & dK3.7  & 28.9071$\pm$0.0346& 7.375$\pm$0.023 & 0.614$\pm$0.027 &         &         &         \\
HIP 102582&  9.73 & 0.576 &  4566  &     -     &  4566$\pm$35  & dK3.7  & 31.6264$\pm$0.0508& 7.230$\pm$0.023 & 0.655$\pm$0.029 &         &         &         \\
HIP 106335& 9.865 & 0.620 &  4456  &    4492   &  4474$\pm$18  & dK4.5  & 23.2367$\pm$0.0412& 6.696$\pm$0.024 & 0.899$\pm$0.027 &  -1.08  &    2    & Binary? \\
LHS 1036  & 9.95  & 0.579 &  4559  &    4554   &  4557$\pm$3   & dK3.7  & 28.6637$\pm$0.0475& 7.237$\pm$0.024 & 0.658$\pm$0.012 &  -0.16  &   20    &         \\
*LHS 1138 &13.295 & 0.559 &  4610  &    4620   &  4615$\pm$5   &sdK3.4  & 12.1535$\pm$0.0751& 8.719$\pm$0.033 & 0.318$\pm$0.008 &  -2.49  &         &         \\
*LHS 1444 &11.15  & 0.612 &  4476  &    4650   &  4563$\pm$87  &sdK3.7  & 14.8825$\pm$0.0979& 7.013$\pm$0.034 & 0.726$\pm$0.068 &  -1.08  &         & Binary? \\
*LHS 1527 &13.445 & 0.532 &  4728  &    4500   &  4614$\pm$114 &sdK3.4  & 13.1245$\pm$0.0800& 9.035$\pm$0.033 & 0.275$\pm$0.032 &  -1.59  &         &         \\
LHS 1543  & 12.8  & 0.549 &  4654  &     -     &  4654$\pm$35  &sdK3.2  & 13.1732$\pm$0.0605& 8.398$\pm$0.210 & 0.357$\pm$0.049 &  -1.84  &    4    &         \\
*LHS 1555 &13.890 & 0.633 &  4424  &     -     &  4424$\pm$35  &sdK5.1  & 12.7174$\pm$0.2106& 9.412$\pm$0.056 & 0.267$\pm$0.016 &  -3.14  &         &         \\
*LHS 1776 &10.825 & 0.549 &  4654  &    4458   &  4556$\pm$98  &sdK3.7  & 22.4007$\pm$0.0394& 7.576$\pm$0.024 & 0.563$\pm$0.055 &  -2.15  &         & Binary? \\
*LHS 2161 &11.570 & 0.584 &  4546  &    4500   &  4523$\pm$23  & dK3.9  & 13.7826$\pm$0.0424& 7.267$\pm$0.027 & 0.666$\pm$0.024 &  -0.32  &         &         \\
*LHS 2165 &10.495 & 0.616 &  4466  &    4448   &  4457$\pm$9   &sdK4.7  & 28.6394$\pm$0.0264& 7.780$\pm$0.022 & 0.553$\pm$0.013 &  +0.02  &         &         \\
LHS 2271  & 13.65 & 0.579 &  4559  &     -     &  4559$\pm$35  & dK3.7  &  7.5744$\pm$0.0264& 8.047$\pm$0.028 & 0.452$\pm$0.021 &         &    2    & Subdwarf? \\
*LHS 2321 & 9.840 & 0.561 &  4601  &    4517   &  4559$\pm$42  &sdK3.7  & 23.5988$\pm$0.0446& 6.704$\pm$0.024 & 0.839$\pm$0.042 &  -0.53  &         & Binary? \\
*LHS 2463 & 12.49 & 0.532 &  4728  &    4540   &  4634$\pm$94  &sdK3.3  & 12.9242$\pm$0.0399& 8.047$\pm$0.027 & 0.427$\pm$0.040 &  -1.89  &         &         \\
*LHS 2558 & 10.72 & 0.627 &  4439  &    4500   &  4470$\pm$30  &sdK4.5  & 25.4750$\pm$0.1046& 7.751$\pm$0.029 & 0.555$\pm$0.023 &  -0.42  &         & Subdwarf? \\
*LHS 2801 &10.025 & 0.633 &  4424  &    4418   &  4421$\pm$3   & dK5.1  & 31.9166$\pm$0.0459& 7.545$\pm$0.023 & 0.632$\pm$0.012 &  +0.06  &         &         \\
*LHS 2869 &11.058 & 0.609 &  4484  &     -     &  4484$\pm$35  &sdK4.3  & 21.7339$\pm$0.0753& 7.744$\pm$0.028 & 0.551$\pm$0.029 &  -0.45  &         & Subdwarf? \\
*LHS 2938 &10.725 & 0.605 &  4494  &    4490   &  4492$\pm$2   & dK4.2  & 19.4753$\pm$0.0999& 7.172$\pm$0.031 & 0.712$\pm$0.015 &  +0.14  &         &         \\
*LHS 2944 &10.829 & 0.559 &  4610  &    4500   &  4555$\pm$55  & dK3.7  & 19.0471$\pm$0.0352& 7.228$\pm$0.024 & 0.661$\pm$0.040 &  -0.27  &         &         \\
*LHS 3074 & 11.35 & 0.607 &  4489  &     -     &  4489$\pm$35  &sdK4.3  & 19.6547$\pm$0.0335& 7.817$\pm$0.024 & 0.530$\pm$0.023 &  +0.31  &         & Subdwarf? \\
*LHS 3110 &12.330 & 0.639 &  4409  &    4600   &  4505$\pm$95  &sdK4.0  & 11.9353$\pm$0.0351& 7.714$\pm$0.026 & 0.550$\pm$0.053 &  -0.93  &         &         \\
*LHS 3172A& 9.39  & 0.573 &  4573  &    4475   &  4524$\pm$49  & dK3.9  & 37.1441$\pm$0.0551& 7.239$\pm$0.023 & 0.674$\pm$0.038 &  -0.13  &         &  \\
*LHS 3172B& 9.70  & 0.573 &  4573  &    4475   &  4524$\pm$49  & dK3.9  & 37.0752$\pm$0.0452& 7.545$\pm$0.023 & 0.585$\pm$0.033 &  -0.13  &         &  \\
*LHS 3194 & 10.11 & 0.568 &  4586  &    4463   &  4525$\pm$61  & dK3.9  & 20.5276$\pm$0.1939& 6.672$\pm$0.040 & 0.875$\pm$0.065 &  +0.21  &         & Binary? \\
*LHS 3266 & 13.61 & 0.628 &  4436  &     -     &  4436$\pm$35  &sdK5.0  &  8.9056$\pm$0.0142& 8.358$\pm$0.023 & 0.430$\pm$0.019 &         &         & Subdwarf? \\
LHS 3407  &10.085 & 0.542 &  4684  &    4514   &  4599$\pm$85  &sdK3.5  & 28.9071$\pm$0.0346& 7.390$\pm$0.023 & 0.593$\pm$0.050 &  -0.25  &    1    &         \\
*LHS 3426 & 10.63 & 0.547 &  4663  &    4644   &  4654$\pm$10  & dK3.2  & 18.6398$\pm$0.0489& 6.982$\pm$0.026 & 0.686$\pm$0.017 &  +0.34  &         &         \\
*LHS 3584 & 9.730 & 0.541 &  4689  &    4538   &  4614$\pm$75  & dK3.4  & 31.6264$\pm$0.0508& 7.230$\pm$0.023 & 0.631$\pm$0.048 &  -0.10  &         &         \\
*LHS 3742 & 10.48 & 0.531 &  4732  &    4619   &  4676$\pm$56  &sdK3.0  & 20.9498$\pm$0.0407& 7.086$\pm$0.024 & 0.643$\pm$0.039 &  -0.60  &         &         \\
*LHS 3986 &11.616 & 0.600 &  4506  &    4285   &  4396$\pm$110 &sdK5.2  & 12.0697$\pm$0.1213& 7.024$\pm$0.042 & 0.819$\pm$0.094 &  -1.80  &         & Binary? \\
*MCC 15   & 10.74 & 0.597 &  4514  &    4510   &  4512$\pm$2   & dK4.0  & 21.6124$\pm$0.4269& 7.414$\pm$0.062 & 0.628$\pm$0.023 &  -0.75  &         &         \\
MCC 40    & 11.14 & 0.644 &  4396  &    4301   &  4348$\pm$47  & dK5.5  & 17.8140$\pm$0.0429& 7.394$\pm$0.025 & 0.716$\pm$0.040 &  +0.06  &         &         \\
*MCC 60   &10.064 & 0.645 &  4394  &     -     &  4394$\pm$35  &sdK5.2  & 24.7518$\pm$0.3203& 7.032$\pm$0.048 & 0.817$\pm$0.046 &  -0.86  &         & Binary? \\
*MCC 108  & 10.61 & 0.585 &  4544  &    4500   &  4522$\pm$22  & dK3.9  & 21.0030$\pm$0.0545& 7.221$\pm$0.026 & 0.681$\pm$0.024 &  -0.08  &         &         \\
MCC 147   & 10.27 & 0.549 &  4654  &    4623   &  4638$\pm$15  & dK3.2  & 22.4300$\pm$0.0482& 7.024$\pm$0.025 & 0.681$\pm$0.019 &         &    5    &         \\
MCC 151   & 10.48 & 0.668 &  4336  &    4349   &  4342$\pm$7   & dK5.6  & 25.3088$\pm$0.0608& 7.496$\pm$0.025 & 0.686$\pm$0.016 &  -0.16  &         &         \\
*MCC 175  &10.645 & 0.645 &  4394  &    4344   &  4369$\pm$25  & dK5.4  & 26.5797$\pm$0.0266& 7.768$\pm$0.022 & 0.594$\pm$0.021 &  +0.33  &         &         \\
*MCC 240  & 9.145 & 0.573 &  4574  &    4410   &  4492$\pm$80  & dK4.2  & 39.7680$\pm$0.0680& 7.143$\pm$0.024 & 0.722$\pm$0.057 &  +0.04  &         &         \\
*MCC 241  &10.145 & 0.526 &  4754  &    4724   &  4739$\pm$15  & dK2.8  & 20.1559$\pm$0.4002& 6.667$\pm$0.063 & 0.744$\pm$0.034 &  -0.44  &         &         \\
*MCC 248  &10.880 & 0.549 &  4654  &    4513   &  4584$\pm$70  & dK3.6  & 17.4788$\pm$0.0499& 7.093$\pm$0.026 & 0.688$\pm$0.051 &  +0.00  &         &         \\
*MCC 249  &10.232 & 0.573 &  4574  &    4528   &  4551$\pm$23  & dK3.7  & 26.2703$\pm$0.0412& 7.329$\pm$0.023 & 0.633$\pm$0.022 &  -0.17  &         &         \\
*MCC 251  &10.052 & 0.562 &  4601  &     -     &  4601$\pm$35  & dK3.5  & 27.7685$\pm$0.0440& 7.270$\pm$0.023 & 0.626$\pm$0.027 &  -0.11  &         &         \\
*MCC 255  &10.515 & 0.549 &  4654  &    4677   &  4666$\pm$11  & dK3.1  & 20.9402$\pm$0.0379& 7.120$\pm$0.024 & 0.638$\pm$0.015 &  -0.34  &         &         \\
*MCC 259  &10.065 & 0.573 &  4574  &    4458   &  4516$\pm$58  & dK3.9  & 27.4899$\pm$0.0539& 7.261$\pm$0.024 & 0.671$\pm$0.043 &  -0.19  &         &         \\
MCC 266   & 10.55 & 0.620 &  4456  &    4472   &  4464$\pm$16  & dK4.6  & 22.9574$\pm$0.0429& 7.355$\pm$0.024 & 0.669$\pm$0.020 &         &         &         \\
*MCC 274  &10.356 & 0.633 &  4424  &    4500   &  4462$\pm$38  & dK4.6  & 27.5571$\pm$0.0669& 7.557$\pm$0.025 & 0.610$\pm$0.029 &  -0.04  &         &         \\
*MCC 276  & 9.82  & 0.585 &  4544  &    4517   &  4531$\pm$13  & dK3.9  & 23.5988$\pm$0.0446& 6.684$\pm$0.024 & 0.865$\pm$0.023 &  -0.53  &         & Binary? \\
*MCC 287  &10.920 & 0.633 &  4424  &    4451   &  4438$\pm$14  & dK5.0  & 21.5030$\pm$0.0397& 7.582$\pm$0.024 & 0.614$\pm$0.017 &  -0.24  &         &         \\
MCC 317   & 10.18 & 0.584 &  4546  &    4573   &  4559$\pm$14  & dK3.7  & 18.4988$\pm$0.0324& 6.516$\pm$0.024 & 0.915$\pm$0.025 &         &         & Binary? \\
*MCC 328  & 9.810 & 0.609 &  4484  &    4551   &  4518$\pm$33  & dK3.9  & 34.5471$\pm$0.0403& 7.502$\pm$0.023 & 0.600$\pm$0.026 &  +0.02  &         &         \\
MCC 332A  &10.203 & 0.645 &  4394  &    4290   &  4342$\pm$52  &sdK5.6  & 41.7694$\pm$0.9871& 8.307$\pm$0.071 & 0.472$\pm$0.039 &         &    1    & Subdwarf?\\
MCC 332B  &10.203 & 0.645 &  4394  &    4290   &  4342$\pm$52  &sdK5.6  & 41.7694$\pm$0.9871& 8.307$\pm$0.071 & 0.472$\pm$0.039 &         &    1    & Subdwarf?\\
*MCC 352A & 10.30 & 0.514 &  4806  &    4795   &  4801$\pm$6   & dK???  & 11.4236$\pm$1.0559& 5.589$\pm$0.212 & 1.173$\pm$0.130 &  -0.20  &         & PMS? \\
*MCC 352B & 10.74 & 0.537 &  4706  &    4736   &  4721$\pm$15  & dK2.9  & 11.4236$\pm$1.0559& 6.029$\pm$0.212 & 1.011$\pm$0.121 &  -0.20  &         & PMS?    \\
*MCC 359  & 11.00 & 0.573 &  4574  &    4443   &  4509$\pm$65  & dK4.0  & 16.8438$\pm$0.0896& 7.132$\pm$0.032 & 0.716$\pm$0.053 &  +0.50  &         &         \\
*MCC 363  &  9.10 & 0.537 &  4706  &    4636   &  4671$\pm$65  & dK3.0  & 39.8944$\pm$0.0298& 7.105$\pm$0.022 & 0.640$\pm$0.043 &  -0.14  &         &         \\
*MCC 373A & 10.85 & 0.526 &  4754  &    4672   &  4713$\pm$41  & dK2.8  &  9.93  $\pm$3.72  & 5.835$\pm$0.711 & 1.113$\pm$0.487 &  -0.31  &         & PMS? \\
*MCC 373B & 10.85 & 0.526 &  4754  &    4672   &  4713$\pm$41  & dK2.8  &  9.93  $\pm$3.72  & 5.835$\pm$0.711 & 1.113$\pm$0.487 &  -0.31  &         & PMS? \\
*MCC 376  &10.638 & 0.609 &  4484  &    4416   &  4450$\pm$34  & dK4.8  & 23.3065$\pm$0.0592& 7.475$\pm$0.026 & 0.639$\pm$0.028 &  -1.64  &         & Binary? \\
*MCC 377  & 10.82 & 0.633 &  4424  &    4484   &  4454$\pm$30  &sdK4.7  & 24.3262$\pm$0.0321& 7.750$\pm$0.023 & 0.561$\pm$0.022 &  -0.70  &         &         \\
*MCC 380  & 10.22 & 0.597 &  4514  &    4403   &  4459$\pm$56  & dK4.7  & 25.7030$\pm$0.0597& 7.270$\pm$0.025 & 0.698$\pm$0.043 &  +0.43  &         &         \\
MCC 382   &10.315 & 0.608 &  4486  &    4423   &  4454$\pm$31  & dK4.7  & 23.7304$\pm$0.1408& 7.192$\pm$0.033 & 0.726$\pm$0.033 &  +0.08  &         &         \\
*MCC 384  &10.175 & 0.609 &  4484  &    4482   &  4483$\pm$1   & dK4.3  & 25.5419$\pm$0.0513& 7.211$\pm$0.024 & 0.704$\pm$0.012 &  +0.47  &         &         \\
*MCC 387  &10.295 & 0.585 &  4544  &    4544   &  4544$\pm$1   & dK3.8  & 26.8925$\pm$0.0657& 7.443$\pm$0.025 & 0.604$\pm$0.011 &  -0.20  &         &         \\
MCC 409   & 9.835 & 0.609 &  4484  &    4441   &  4462$\pm$21  & dK4.6  & 32.3364$\pm$0.0438& 7.383$\pm$0.023 & 0.661$\pm$0.021 &  +0.02  &    7    &         \\
*MCC 441  & 9.810 & 0.597 &  4514  &    4580   &  4547$\pm$33  & dK3.8  & 23.8993$\pm$0.1726& 6.702$\pm$0.036 & 0.848$\pm$0.041 &  +0.29  &         & Binary? \\
MCC 448   & 10.69 & 0.668 &  4336  &    4378   &  4357$\pm$23  & dK5.5  & 22.8329$\pm$0.0471& 7.483$\pm$0.024 & 0.683$\pm$0.024 &  -0.10  &         &         \\
*MCC 475A & 9.840 & 0.633 &  4424  &     -     &  4424$\pm$35  & dK5.1  & 33.4210$\pm$0.0593& 7.460$\pm$0.024 & 0.656$\pm$0.029 &  +0.04  &         &         \\
*MCC 491  &11.226 & 0.549 &  4654  &    4666   &  4660$\pm$6   & dK3.1  & 14.4475$\pm$0.0585& 7.025$\pm$0.029 & 0.670$\pm$0.015 &  -0.01  &         &         \\
*MCC 496  &11.065 & 0.597 &  4514  &    4554   &  4534$\pm$20  & dK3.8  & 17.5048$\pm$0.0486& 7.281$\pm$0.026 & 0.656$\pm$0.022 &  -0.25  &         &         \\
*MCC 508  & 10.68 & 0.526 &  4754  &    4848   &  4801$\pm$47  & dK???  & 12.5332$\pm$0.3682& 6.170$\pm$0.083 & 0.897$\pm$0.067 &  +0.18  &         & Binary? \\
*MCC 513  &10.835 & 0.526 &  4754  &     -     &  4754$\pm$35  &sdK2.6  & 25.5744$\pm$0.0406& 7.874$\pm$0.023 & 0.422$\pm$0.016 &  -0.23  &         & Subdwarf?\\
*MCC 515  &10.826 & 0.645 &  4394  &    4389   &  4392$\pm$2   & dK5.3  & 22.7375$\pm$0.0640& 7.610$\pm$0.026 & 0.627$\pm$0.012 &  -0.36  &         &         \\
*MCC 519  &10.692 & 0.549 &  4654  &    4732   &  4693$\pm$39  & dK2.9  & 18.5970$\pm$0.0432& 7.039$\pm$0.025 & 0.649$\pm$0.030 &  -0.20  &         &         \\
MCC 522   &10.365 & 0.644 &  4396  &    4391   &  4393$\pm$4   & dK5.3  & 23.7256$\pm$0.0607& 7.241$\pm$0.026 & 0.743$\pm$0.016 &         &         &         \\
*MCC 525  & 11.55 & 0.765 &  4092  &    4034   &  4063$\pm$29  & dK7.2  & 15.7012$\pm$0.0426& 7.530$\pm$0.026 & 0.856$\pm$0.035 &  -0.65  &         & Binary? \\
MCC 526   & 10.195& 0.597 &  4513  &    4460   &  4486$\pm$26  & dK4.3  & 28.3062$\pm$0.0442& 7.454$\pm$0.023 & 0.628$\pm$0.023 &         &   15    &         \\
MCC 527   & 10.17 & 0.633 &  4424  &    4280   &  4352$\pm$72  & dK5.5  & 28.1188$\pm$0.0662& 7.415$\pm$0.025 & 0.707$\pm$0.054 &         &    1    &         \\
*MCC 553  &10.390 & 0.585 &  4544  &    4541   &  4543$\pm$2   & dK3.8  & 18.2332$\pm$0.0456& 6.694$\pm$0.025 & 0.853$\pm$0.016 &  -0.58  &         & Binary? \\
MCC 576   & 10.945& 0.596 &  4516  &    4383   &  4449$\pm$66  & dK4.8  & 16.9568$\pm$0.0442& 7.092$\pm$0.026 & 0.763$\pm$0.053 &  -1.10  &         & Binary? \\
*MCC 580  &  9.79 & 0.537 &  4706  &    4677   &  4692$\pm$14  &sdK2.9  & 33.0816$\pm$0.2684& 7.388$\pm$0.038 & 0.553$\pm$0.018 &  -0.93  &         &         \\
*MCC 590  & 10.08 & 0.537 &  4706  &    4692   &  4699$\pm$7   & dK2.8  & 22.2720$\pm$0.0370& 6.819$\pm$0.024 & 0.715$\pm$0.015 &  +0.11  &         &         \\
*MCC 592  &10.077 & 0.537 &  4706  &    4705   &  4706$\pm$1   & dK2.8  & 22.1425$\pm$0.0407& 6.803$\pm$0.024 & 0.716$\pm$0.011 &  +0.01  &         &         \\
*MCC 595  &10.005 & 0.514 &  4806  &    4699   &  4753$\pm$54  & dK???  & 21.4515$\pm$0.0376& 6.662$\pm$0.024 & 0.738$\pm$0.038 &  +0.06  &         &         \\
*MCC 620B & 11.78 & 0.561 &  4603  &    4385   &  4494$\pm$109 & dK4.2  & 11.1954$\pm$0.1159& 7.025$\pm$0.042 & 0.761$\pm$0.086 &  +0.68  &         &         \\
*MCC 628A &10.065 & 0.561 &  4603  &    4663   &  4633$\pm$30  & dK3.3  & 23.2051$\pm$0.0388& 6.893$\pm$0.024 & 0.727$\pm$0.029 &  -0.21  &         &         \\
*MCC 628B &10.065 & 0.561 &  4603  &    4663   &  4633$\pm$30  & dK3.3  & 23.2051$\pm$0.0388& 6.893$\pm$0.024 & 0.727$\pm$0.029 &  -0.21  &         &         \\
MCC 629   & 11.19 & 0.632 &  4426  &     -     &  4426$\pm$35  & dK5.1  & 16.3066$\pm$0.0430& 7.252$\pm$0.026 & 0.721$\pm$0.033 &         &         &         \\
MCC 631   & 10.575& 0.584 &  4546  &    4446   &  4496$\pm$50  & dK4.2  & 20.1504$\pm$0.0233& 7.096$\pm$0.023 & 0.735$\pm$0.040 &  +0.07  &         &         \\
*MCC 643  &10.445 & 0.573 &  4574  &    4514   &  4544$\pm$30  & dK3.8  & 20.9927$\pm$0.0739& 7.055$\pm$0.028 & 0.722$\pm$0.031 &  +0.06  &         &         \\
*MCC 657  & 10.45 & 0.597 &  4514  &    4447   &  4481$\pm$34  &sdK4.3  & 26.9424$\pm$0.0234& 7.602$\pm$0.022 & 0.589$\pm$0.025 &  -0.50  &         &         \\
*MCC 659  &10.575 & 0.597 &  4514  &    4265   &  4390$\pm$124 & dK5.3  & 23.2632$\pm$0.0264& 7.408$\pm$0.022 & 0.689$\pm$0.081 &  +0.75  &         &         \\
*MCC 661  &10.957 & 0.645 &  4394  &    4333   &  4364$\pm$30  & dK5.4  & 20.6303$\pm$0.0544& 7.530$\pm$0.026 & 0.665$\pm$0.028 &  +0.25  &         &         \\
*MCC 663  & 11.03 & 0.633 &  4424  &    4345   &  4384$\pm$39  & dK5.3  & 18.2086$\pm$0.0406& 7.331$\pm$0.025 & 0.718$\pm$0.035 &  -0.59  &         &         \\
*MCC 664  &10.691 & 0.621 &  4454  &    4520   &  4487$\pm$33  & dK4.3  & 23.0988$\pm$0.0400& 7.509$\pm$0.024 & 0.612$\pm$0.026 &  -0.11  &         &         \\
*MCC 672  & 10.42 & 0.621 &  4454  &     -     &  4454$\pm$35  & dK4.7  & 21.7506$\pm$0.1061& 7.107$\pm$0.031 & 0.755$\pm$0.036 &  +0.17  &         &         \\
*MCC 678  & 11.28 & 0.549 &  4654  &    4862   &  4758$\pm$104 &sdK2.6  & 18.6136$\pm$1.8408& 7.629$\pm$0.225 & 0.471$\pm$0.090 &  -0.41  &         & Subdwarf? \\
*MCC 683  &10.260 & 0.645 &  4394  &    4419   &  4407$\pm$12  & dK5.2  & 29.2771$\pm$0.0387& 7.593$\pm$0.023 & 0.625$\pm$0.016 &  +0.07  &         &         \\
*MCC 698  &10.005 & 0.633 &  4424  &    4394   &  4409$\pm$15  & dK5.2  & 31.9166$\pm$0.0459& 7.525$\pm$0.023 & 0.644$\pm$0.018 &  +0.06  &         &         \\
*MCC 703  &10.270 & 0.621 &  4454  &    4457   &  4456$\pm$2   & dK4.7  & 25.2560$\pm$0.0268& 7.282$\pm$0.022 & 0.696$\pm$0.012 &  -0.08  &         &         \\
*MCC 710  &10.040 & 0.621 &  4454  &    4416   &  4435$\pm$19  & dK5.0  & 28.2407$\pm$0.0219& 7.294$\pm$0.022 & 0.703$\pm$0.022 &  +0.35  &         &         \\
*MCC 712  & 10.86 & 0.561 &  4603  &    4619   &  4611$\pm$8   & dK3.4  & 18.5318$\pm$0.0264& 7.200$\pm$0.023 & 0.642$\pm$0.014 &  -0.71  &         &         \\
MCC 717   &  9.91 & 0.621 &  4454  &    4414   &  4434$\pm$20  & dK5.0  & 28.5387$\pm$0.0393& 7.187$\pm$0.023 & 0.739$\pm$0.024 &  +0.29  &     6   &         \\
*MCC 724A & 10.97 & 0.585 &  4544  &    4524   &  4534$\pm$10  &sdK3.8  & 13.1655$\pm$0.0319& 6.567$\pm$0.025 & 0.911$\pm$0.023 &  -0.98  &         & Binary? \\
*MCC 725  &10.247 & 0.573 &  4574  &    4288   &  4431$\pm$143 & dK5.0  & 23.5023$\pm$0.0436& 7.103$\pm$0.024 & 0.770$\pm$0.103 &  +0.91  &         &         \\
*MCC 738  & 10.11 & 0.537 &  4706  &    4632   &  4669$\pm$37  & dK3.1  & 20.4134$\pm$0.0429& 6.660$\pm$0.025 & 0.787$\pm$0.036 &  +0.63  &         &         \\
*MCC 748B & 11.11 & 0.621 &  4454  &    4536   &  4495$\pm$41  & dK4.2  & 16.7063$\pm$0.0188& 7.224$\pm$0.022 & 0.694$\pm$0.033 &  -0.37  &         &         \\
*MCC 754  &10.827 & 0.621 &  4454  &    4343   &  4399$\pm$44  & dK5.2  & 19.3023$\pm$0.3945& 7.255$\pm$0.064 & 0.735$\pm$0.052 &  +0.18  &         &         \\
*MCC 757  &10.375 & 0.621 &  4454  &    4257   &  4356$\pm$98  & dK5.5  & 24.6896$\pm$0.0217& 7.338$\pm$0.022 & 0.731$\pm$0.070 &  +0.08  &         &         \\
*MCC 768  &10.079 & 0.645 &  4394  &    4105   &  4250$\pm$144 & dK6.1  & 30.8429$\pm$0.0379& 7.525$\pm$0.023 & 0.727$\pm$0.114 &  +0.38  &         &         \\
*MCC 773  &10.397 & 0.609 &  4484  &    4554   &  4519$\pm$35  & dK3.9  & 26.0960$\pm$0.0265& 7.480$\pm$0.022 & 0.606$\pm$0.027 &  +0.05  &         &         \\
MCC 778   &  9.60 & 0.596 &  4516  &    4628   &  4572$\pm$56  & dK3.6  & 30.0928$\pm$0.0451& 6.992$\pm$0.023 & 0.728$\pm$0.045 &  +0.03  &    8    &         \\
*MCC 795A &10.083 & 0.609 &  4484  &    4435   &  4460$\pm$24  &sdK4.6  & 31.0905$\pm$0.0411& 7.546$\pm$0.023 & 0.614$\pm$0.021 &  -0.70  &         & Binary? \\
*MCC 795B &10.083 & 0.609 &  4484  &    4435   &  4460$\pm$24  &sdK4.6  & 31.0905$\pm$0.0411& 7.546$\pm$0.023 & 0.614$\pm$0.021 &  -0.70  &         & Binary? \\
*MCC 807  & 9.718 & 0.597 &  4514  &    4456   &  4485$\pm$29  & dK4.3  & 29.1846$\pm$0.0265& 7.044$\pm$0.022 & 0.760$\pm$0.029 &  -0.01  &         &         \\
*MCC 808  & 9.782 & 0.645 &  4394  &    4392   &  4393$\pm$1   & dK5.3  & 35.0926$\pm$0.0546& 7.508$\pm$0.023 & 0.657$\pm$0.012 &  +0.13  &         &         \\
MCC 810   &  9.94 & 0.620 &  4456  &     -     &  4456$\pm$35  &sdK4.7  & 34.4098$\pm$0.0386& 7.623$\pm$0.022 & 0.594$\pm$0.026 &         &         &         \\
*MCC 822  & 10.12 & 0.609 &  4484  &    4495   &  4490$\pm$5   & dK4.2  & 30.2977$\pm$0.0233& 7.527$\pm$0.022 & 0.606$\pm$0.012 &  -0.08  &         &         \\
MCC 829   &  9.87 & 0.584 &  4546  &    4478   &  4512$\pm$34  & dK4.0  & 23.5105$\pm$0.0408& 6.726$\pm$0.024 & 0.861$\pm$0.038 &  -0.07  &         & Binary? \\
*MCC 847  &10.185 & 0.526 &  4754  &    4765   &  4760$\pm$5   & dK???  & 19.8272$\pm$0.0568& 6.671$\pm$0.026 & 0.731$\pm$0.014 &  +0.31  &         &         \\
*MCC 849  &10.672 & 0.645 &  4394  &     -     &  4394$\pm$35  & dK5.3  & 24.9588$\pm$0.0876& 7.658$\pm$0.028 & 0.613$\pm$0.028 &  -0.12  &         &         \\
*MCC 872  & 9.980 & 0.526 &  4754  &    4646   &  4700$\pm$54  & dK2.9  & 23.7487$\pm$0.0462& 6.858$\pm$0.024 & 0.702$\pm$0.041 &  -0.01  &         &         \\
*MCC 878  & 9.270 & 0.549 &  4654  &    4677   &  4666$\pm$11  & dK3.1  & 35.5025$\pm$0.0506& 7.021$\pm$0.023 & 0.668$\pm$0.016 &  +0.48  &         &         \\
*MCC 882  & 11.25 & 0.597 &  4514  &    4537   &  4526$\pm$11  &sdK3.9  & 20.3831$\pm$0.0501& 7.796$\pm$0.025 & 0.521$\pm$0.013 &  -0.32  &         & Subdwarf? \\
SAO 3300  & 10.325& 0.600 &  4506  &     -     &  4506$\pm$35  & dK4.0  & 22.05  $\pm$1.70  & 7.042$\pm$0.181 & 0.748$\pm$0.092 &         &         &         \\
*STKM 1-83& 10.315& 0.549 &  4654  &    4550   &  4602$\pm$52  & dK3.5  & 20.2828$\pm$0.0623& 6.851$\pm$0.027 & 0.759$\pm$0.045 &  +0.09  &         &         \\
*STKM 1-98&  9.48 & 0.526 &  4754  &    4750   &  4752$\pm$2   & K2.5III&  2.1701$\pm$0.0682& 1.162$\pm$0.087 & 9.293$\pm$0.430 &  +0.49  &         &         \\
*STKM 1-136& 11.49& 0.573 &  4574  &    4626   &  4600$\pm$26  & dK3.5  &  9.3979$\pm$0.0485& 6.355$\pm$0.031 & 0.955$\pm$0.038 &  +0.21  &         & Binary? \\
*STKM 1-158& 9.815& 0.549 &  4654  &     -     &  4654$\pm$35  & dK3.1  & 26.7678$\pm$0.0777& 6.953$\pm$0.026 & 0.696$\pm$0.031 &  +0.44  &         &         \\
*STKM 1-465& 10.10& 0.585 &  4544  &    4537   &  4540$\pm$4   & dK3.8  & 27.7687$\pm$0.0728& 7.318$\pm$0.026 & 0.642$\pm$0.013 &  +0.34  &         &         \\
*STKM 1-475&11.195& 0.597 &  4514  &    4541   &  4528$\pm$13  & dK3.9  & 17.5486$\pm$0.0368& 7.416$\pm$0.025 & 0.619$\pm$0.017 &  +0.15  &         &         \\
*STKM 1-480&10.820& 0.621 &  4454  &    4477   &  4466$\pm$11  & dK4.6  & 20.8956$\pm$0.0768& 7.420$\pm$0.028 & 0.648$\pm$0.018 &  +0.02  &         &         \\
STKM 1-489& 11.28 & 0.609 &  4484  &     -     &  4484$\pm$35  & dK4.3  & 16.9481$\pm$0.0587& 7.426$\pm$0.028 & 0.638$\pm$0.029 &         &    1    &         \\
STKM 1-518& 10.61 & 0.561 &  4603  &    4522   &  4562$\pm$40  & dK3.7  & 20.2409$\pm$0.0542& 7.141$\pm$0.026 & 0.685$\pm$0.034 &  +0.39  &    1    &         \\
STKM 1-544& 11.43 & 0.620 &  4456  &     -     &  4456$\pm$35  & dK4.7  & 14.5389$\pm$0.0557& 7.243$\pm$0.028 & 0.708$\pm$0.033 &         &         &         \\
*STKM 1-564& 10.53& 0.645 &  4394  &    4395   &  4395$\pm$1   & dK5.2  & 24.7895$\pm$0.0442& 7.501$\pm$0.024 & 0.658$\pm$0.012 &  -0.09  &         &         \\
*STKM 1-580&10.935& 0.597 &  4514  &    4323   &  4419$\pm$95  & dK5.1  & 19.3514$\pm$0.0295& 7.369$\pm$0.023 & 0.687$\pm$0.064 &  +0.60  &         &         \\
*STKM 1-611&10.535& 0.633 &  4424  &     -     &  4424$\pm$35  & dK5.1  & 23.6491$\pm$0.0633& 7.404$\pm$0.026 & 0.673$\pm$0.030 &         &         &         \\
*STKM 1-665& 8.603& 0.526 &  4754  &    4659   &  4707$\pm$47  & dK2.8  & 45.7095$\pm$0.0451& 6.903$\pm$0.022 & 0.684$\pm$0.035 &  -0.11  &         &         \\
*STKM 1-765&11.050& 0.609 &  4484  &    4419   &  4452$\pm$32  & dK4.8  & 19.0055$\pm$0.0261& 7.444$\pm$0.023 & 0.647$\pm$0.027 &  +0.35  &         &         \\
*STKM 1-926& 11.21& 0.561 &  4603  &     -     &  4603$\pm$35  & dK3.4  & 14.3656$\pm$0.0526& 6.997$\pm$0.028 & 0.709$\pm$0.033 &  -0.23  &         &         \\
*STKM 1-964& 11.63& 0.585 &  4544  &     -     &  4544$\pm$35  & dK3.8  &        -          &         -       &         -       &         &         &         \\
*STKM 1-1118&10.190&0.561 &  4603  &     -     &  4603$\pm$35  & dK3.4  & 24.8543$\pm$0.0369& 7.167$\pm$0.023 & 0.655$\pm$0.029 &  -0.20  &         &         \\
*STKM 1-1227& 10.43&0.585 &  4544  &    4347   &  4446$\pm$98  & dK4.9  & 21.2210$\pm$0.0642& 7.064$\pm$0.027 & 0.775$\pm$0.075 &  +0.46  &         &         \\
*STKM 1-1379& 9.92 &0.597 &  4514  &    4436   &  4475$\pm$39  & dK4.5  & 29.9046$\pm$0.0284& 7.299$\pm$0.022 & 0.681$\pm$0.031 &  +0.28  &         &         \\
*STKM 1-1489& 11.15&0.549 &  4654  &    4492   &  4573$\pm$81  & dK3.6  & 13.9195$\pm$0.0402& 6.868$\pm$0.026 & 0.770$\pm$0.065 &  +0.34  &         &         \\
*STKM 1-1563& 10.64&0.609 &  4484  &    4505   &  4495$\pm$10  & dK4.2  & 19.9272$\pm$0.0194& 7.137$\pm$0.022 & 0.722$\pm$0.017 &  -0.07  &         &         \\
*STKM 1-1767&10.305&0.645 &  4394  &    4351   &  4373$\pm$23  & dK5.4  & 27.0517$\pm$0.0835& 7.466$\pm$0.027 & 0.680$\pm$0.025 &  +0.36  &         &         \\
*STKM 1-1998& 10.46&0.609 &  4484  &     -     &  4484$\pm$35  & dK4.3  & 24.1672$\pm$0.0461& 7.376$\pm$0.024 & 0.652$\pm$0.029 &  -0.08  &         &         \\
*G 127-107& 12.11 & 0.561 &  4603  &    4480   &  4542$\pm$61  &sdK3.8  & 13.7920$\pm$0.0468& 7.808$\pm$0.027 & 0.511$\pm$0.035 &  -1.52  &         &         \\
*G 145-38 & 11.15 & 0.615 &  4469  &    4406   &  4438$\pm$33  &sdK5.0  & 17.6650$\pm$0.1690& 7.386$\pm$0.041 & 0.672$\pm$0.034 &  -2.06  &         & Binary? \\
*PM 11088-1041&9.230&0.627&  4439  &    4413   &  4426$\pm$13  &SdK5.1  & 50.3340$\pm$0.0478& 7.739$\pm$0.022 & 0.576$\pm$0.015 &  -1.17  &         &         \\
\hline
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
          &       &       &      \multicolumn{4}{c}{Late-K sample}                          &                 &                 &         &         &         \\
% 371 stars, Revu GAIA DR2 08 2018, vue BINARIES,
% 61 new determinations of Teff, 119 stars with spectra
% 55 possible new binaries
% 34 possible new subdwarfs
% 3 possible new PMS
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
*GJ 1040  &10.794 & 0.670 &  4331  &    4365   &  4348$\pm$17  &sdK5.5  & 24.8206$\pm$0.1034&  7.768$\pm$0.029& 0.603$\pm$0.020 &  -0.84  &         &         \\
GJ 1056   & 9.259 & 0.686 &  4290  &    4384   &  4337$\pm$47  & dK5.6  & 45.5745$\pm$0.0318&  7.553$\pm$0.022& 0.671$\pm$0.036 &         &    8    &         \\
GJ 1066   & 8.847 & 0.680 &  4306  &    4365   &  4335$\pm$30  & dK5.6  & 56.9195$\pm$0.0257&  7.623$\pm$0.021& 0.651$\pm$0.026 &         &    2    &         \\
GJ 1067   & 9.70  & 0.680 &  4306  &    4381   &  4343$\pm$38  & dK5.6  & 38.6848$\pm$0.0305&  7.638$\pm$0.022& 0.643$\pm$0.030 &         &    2    &         \\
GJ 1107   & 10.14 & 0.719 &  4207  &    4250   &  4228$\pm$22  & dK6.3  & 33.4765$\pm$0.0456&  7.764$\pm$0.023& 0.664$\pm$0.025 &         &         &         \\
*GJ 1127  & 9.406 & 0.700 &  4255  &    4305   &  4280$\pm$25  & dK5.9  & 44.3476$\pm$0.0478&  7.640$\pm$0.022& 0.673$\pm$0.025 &         &         &         \\
*GJ 1150  & 9.534 & 0.676 &  4316  &    4296   &  4306$\pm$10  & dK5.8  & 42.4308$\pm$0.0281&  7.672$\pm$0.021& 0.650$\pm$0.016 &         &         &         \\
GJ 1177A  & 8.94  & 0.731 &  4177  &    4312   &  4244$\pm$68  &PMS K6.2& 68.4515$\pm$0.0640&  8.117$\pm$0.022& 0.556$\pm$0.045 &  +0.06  &   14    &         \\
*GJ 1184  & 9.716 & 0.731 &  4177  &    4343   &  4260$\pm$83  & dK6.1  & 33.0590$\pm$0.5902&  7.312$\pm$0.058& 0.795$\pm$0.082 &  +0.14  &         & Binary? \\
GJ 1213   &10.18  & 0.781 &  4050  &    4281   &  4165$\pm$116 & dK6.6  & 41.9536$\pm$0.0603&  8.294$\pm$0.023& 0.549$\pm$0.072 &         &         &         \\
*GJ 1257  &11.098 & 0.688 &  4285  &    4285   &  4285$\pm$1   & dK5.9  & 41.3937$\pm$0.0643&  9.183$\pm$0.023& 0.330$\pm$0.006 &  -0.23  &         & Subdwarf? \\
GJ 1267   & 8.992 & 0.800 &  4002  &    4050   &  4026$\pm$24  & dK6.9  & 76.1461$\pm$0.0400&  8.400$\pm$0.021& 0.592$\pm$0.024 &         &    5    &         \\
GJ 1279   & 8.39  & 0.686 &  4290  &    4395   &  4342$\pm$53  & dK5.6  & 67.3960$\pm$0.0382&  7.533$\pm$0.021& 0.675$\pm$0.039 &  -0.10  &    1    &         \\
*GJ 3048  & 10.97 & 0.793 &  4020  &     -     &  4020$\pm$41  & dK7.4  & 22.1804$\pm$0.0434&  7.700$\pm$0.024& 0.822$\pm$0.049 &         &         & Binary? \\
GJ 3072   & 9.993 & 0.778 &  4058  &    4053   &  4055$\pm$3   & dK7.2  & 47.3703$\pm$0.0397&  8.371$\pm$0.022& 0.585$\pm$0.013 &         &    1    &         \\
*GJ 3199  & 9.650 & 0.719 &  4207  &    4148   &  4178$\pm$30  & dK6.6  & 37.0209$\pm$0.2243&  7.492$\pm$0.033& 0.786$\pm$0.040 &  -0.21  &         & Binary? \\
GJ 3269   & 10.97 & 0.657 &  4364  &    4325   &  4344$\pm$19  & dK5.6  & 21.9414$\pm$0.0690&  7.676$\pm$0.027& 0.631$\pm$0.021 &         &    1    &         \\
GJ 3411   &10.16  & 0.731 &  4177  &    4291   &  4234$\pm$57  & dK6.2  & 36.3127$\pm$0.0388&  7.960$\pm$0.022& 0.603$\pm$0.042 &  +0.48  &    3    &         \\
*GJ 3433  & 9.945 & 0.732 &  4174  &    4250   &  4212$\pm$38  & dK6.4  & 42.8025$\pm$0.0480&  8.102$\pm$0.022& 0.576$\pm$0.030 &         &         &         \\
GJ 3494   & 9.748 & 0.740 &  4154  &    4261   &  4207$\pm$54  & dK6.4  & 44.0229$\pm$0.0437&  7.966$\pm$0.022& 0.616$\pm$0.042 &         &         &         \\
*GJ 3546  & 9.54  & 0.719 &  4207  &    4343   &  4275$\pm$32  & dK6.0  & 47.6539$\pm$0.0507&  7.930$\pm$0.022& 0.591$\pm$0.025 &  +0.19  &         &         \\
GJ 3551   & 9.531 & 0.728 &  4184  &    4306   &  4245$\pm$61  & dK6.2  & 42.7802$\pm$0.0263&  7.687$\pm$0.021& 0.677$\pm$0.050 &  -0.40  &         &         \\
GJ 3608   &10.19  & 0.756 &  4114  &    4060   &  4087$\pm$27  & dK7.1  & 29.4215$\pm$0.0625&  7.533$\pm$0.025& 0.836$\pm$0.038 &  -0.32  &    1    & Binary? \\
*GJ 3674  & 9.970 & 0.768 &  4083  &    4209   &  4146$\pm$63  & dK6.8  & 41.2662$\pm$0.0484&  8.048$\pm$0.023& 0.626$\pm$0.049 &         &         &         \\
*GJ 3883  & 9.988 & 0.781 &  4050  &    4106   &  4078$\pm$28  & dK7.1  & 38.8276$\pm$0.0291&  7.934$\pm$0.022& 0.701$\pm$0.031 &         &         &         \\
*GJ 3906  & 9.87  & 0.706 &  4240  &    4224   &  4232$\pm$8   & dK6.2  & 36.5938$\pm$0.0498&  7.687$\pm$0.023& 0.685$\pm$0.017 &  +0.72  &         &         \\
*GJ 3957  & 9.62  & 0.645 &  4394  &    4274   &  4334$\pm$60  & dK5.6  & 35.8254$\pm$0.1712&  7.391$\pm$0.030& 0.725$\pm$0.050 &         &         &         \\
GJ 3996   &10.333 & 0.812 &  3985  &    4046   &  4015$\pm$31  & dK7.4  & 38.3099$\pm$0.0493&  8.250$\pm$0.023& 0.641$\pm$0.031 &  -0.11  &         &         \\
GJ 4140   &10.168 & 0.812 &  3985  &    4030   &  4007$\pm$23  & dK7.4  & 46.1956$\pm$0.0439&  8.491$\pm$0.022& 0.578$\pm$0.024 &  +0.42  &    1    &         \\
GJ 9073B  & 10.49 & 0.719 &  4207  &     -     &  4207$\pm$41  & dK6.4  & 26.9229$\pm$0.0458&  7.641$\pm$0.024& 0.715$\pm$0.040 &  +0.09  &         &         \\
GJ 9299   & 9.742 & 0.728 &  4184  &    4368   &  4276$\pm$92  & dK6.0  & 41.3591$\pm$0.0590&  7.825$\pm$0.023& 0.620$\pm$0.057 &  +0.15  &         &         \\
*GJ 9323A &10.176 & 0.682 &  4300  &    4326   &  4313$\pm$13  & dK5.7  & 36.3587$\pm$0.0556&  7.979$\pm$0.023& 0.562$\pm$0.016 &  +0.30  &         &         \\
*GJ 9354  &10.536 & 0.694 &  4270  &    4332   &  4301$\pm$31  & dK5.8  & 28.3367$\pm$0.0625&  7.798$\pm$0.025& 0.616$\pm$0.026 &  +0.33  &         &         \\
GJ 9358   &10.375 & 0.768 &  4083  &     -     &  4083$\pm$41  & dK7.1  & 31.2347$\pm$0.8082&  7.848$\pm$0.075& 0.726$\pm$0.061 &         &    4    &         \\
*GJ 9372  & 9.585 & 0.676 &  4316  &    4460   &  4388$\pm$28  & dK5.3  & 32.2570$\pm$0.2491&  7.128$\pm$0.037& 0.786$\pm$0.036 &  -0.20  &         & Binary? \\
*GJ 9412  & 10.51 & 0.768 &  4083  &    4073   &  4078$\pm$5   & dK7.1  & 24.4343$\pm$0.1955&  7.450$\pm$0.037& 0.876$\pm$0.027 &         &         & Binary? \\
*GJ 9452  &10.226 & 0.700 &  4255  &    4368   &  4312$\pm$56  &sdK5.7  & 28.1847$\pm$0.0206&  7.476$\pm$0.022& 0.709$\pm$0.043 &  -0.59  &         &         \\
*Gl 9464  &10.317 & 0.706 &  4240  &     -     &  4240$\pm$41  & dK6.2  & 28.3819$\pm$0.0364&  7.582$\pm$0.023& 0.714$\pm$0.040 &         &         &         \\
*GJ 9490C &10.057 & 0.768 &  4083  &    4170   &  4127$\pm$43  & dK6.9  & 42.2410$\pm$0.0469&  8.186$\pm$0.022& 0.597$\pm$0.035 &  +0.20  &         &         \\
*GJ 9490A & 9.043 & 0.719 &  4207  &    4300   &  4254$\pm$47  & dK6.1  & 42.2410$\pm$0.0469&  7.172$\pm$0.022& 0.852$\pm$0.047 &  +0.20  &         & Binary? \\
*GJ 9490B &10.035 & 0.719 &  4207  &    4300   &  4254$\pm$47  & dK6.1  & 42.2410$\pm$0.0469&  8.164$\pm$0.022& 0.540$\pm$0.030 &  +0.20  &         &         \\
*GJ 9506  &10.513 & 0.768 &  4083  &     -     &  4083$\pm$41  & dK7.1  & 27.0340$\pm$0.1664&  7.673$\pm$0.033& 0.787$\pm$0.049 &  -0.13  &         & Binary? \\
*GJ 9518  & 10.34 & 0.700 &  4255  &     -     &  4255$\pm$41  & dK6.1  & 36.3923$\pm$0.0805&  8.145$\pm$0.025& 0.544$\pm$0.028 &         &         & Subdwarfs? \\
*GJ 9522A &10.389 & 0.694 &  4270  &     -     &  4270$\pm$41  & dK6.0  & 30.7613$\pm$0.0212&  7.829$\pm$0.021& 0.622$\pm$0.031 &         &         &         \\
GJ 9667   & 9.958 & 0.698 &  4260  &    4374   &  4317$\pm$57  & dK5.7  & 38.3851$\pm$0.0419&  7.879$\pm$0.022& 0.587$\pm$0.037 &  +0.09  &    1    &         \\
*GJ 9684  &10.855 & 0.721 &  4202  &    4308   &  4255$\pm$53  & dK6.1  & 25.9378$\pm$0.0404&  7.925$\pm$0.023& 0.602$\pm$0.036 &  -0.04  &         &         \\
GJ 9714   & 9.326 & 0.728 &  4184  &    4344   &  4264$\pm$80  & dK6.0  & 48.7229$\pm$0.0582&  7.765$\pm$0.023& 0.644$\pm$0.053 &  +0.10  &         &         \\
GJ 9721A  & 9.44  & 0.700 &  4255  &    4290   &  4272$\pm$18  & dK6.0  & 41.7694$\pm$0.9871&  7.544$\pm$0.071& 0.708$\pm$0.039 &         &    1    &         \\
*GJ 9805  &11.452 & 0.756 &  4114  &    4086   &  4100$\pm$14  & dK7.0  & 21.9889$\pm$0.0606&  8.163$\pm$0.026& 0.618$\pm$0.021 &  +0.45  &         &         \\
GJ 9827   & 10.39 & 0.716 &  4215  &    4250   &  4233$\pm$17  & dK6.3  & 32.6855$\pm$0.0611&  7.962$\pm$0.024& 0.603$\pm$0.020 &         &    9    &         \\
*GJ 9846  &10.718 & 0.694 &  4270  &    4286   &  4278$\pm$8   & dK6.0  & 22.7434$\pm$0.0613&  7.502$\pm$0.026& 0.719$\pm$0.018 &  -0.67  &         &         \\
Gl 14     & 9.00  & 0.812 &  3985  &    4020   &  4002$\pm$18  & dK7.4  & 68.0351$\pm$0.0566&  8.164$\pm$0.022& 0.675$\pm$0.024 &  -0.05  &    2    &         \\
*Gl 31.2  &10.722 & 0.805 &  3995  &    3970   &  3983$\pm$13  & dK7.5  & 27.4141$\pm$0.5302&  7.912$\pm$0.062& 0.774$\pm$0.041 &  +0.32  &         & Binary? \\
Gl 40A    & 8.930 & 0.702 &  4250  &    4253   &  4251$\pm$2   &sdK6.1  & 65.1905$\pm$0.0567&  8.001$\pm$0.022& 0.583$\pm$0.011 &  -0.61  &    2    &         \\
Gl 45     & 9.482 & 0.696 &  4265  &    4206   &  4235$\pm$29  & dK6.2  & 47.7655$\pm$0.0244&  7.878$\pm$0.021& 0.626$\pm$0.027 &  +0.00  &    4    &         \\
Gl 50     & 10.47 & 0.684 &  4295  &    4344   &  4319$\pm$25  & dK5.7  & 29.0239$\pm$0.0353&  7.784$\pm$0.023& 0.612$\pm$0.022 &  +0.56  &         &         \\
Gl 52     & 8.97  & 0.740 &  4154  &    4123   &  4138$\pm$15  & dK6.8  & 66.3671$\pm$0.0375&  8.080$\pm$0.021& 0.621$\pm$0.020 &         &    3    &         \\
*Gl 53.2  &10.519 & 0.723 &  4197  &    4250   &  4224$\pm$26  & dK6.3  & 34.9671$\pm$0.0578&  8.237$\pm$0.024& 0.535$\pm$0.022 &         &         & Subdwarfs?  \\
Gl 57     &10.130 & 0.874 &  3902  &    3906   &  3904$\pm$2   & dK7.9  & 59.8670$\pm$0.0262&  9.016$\pm$0.021& 0.508$\pm$0.011 &         &    3    &         \\
GL 105.5  & 9.509 & 0.680 &  4306  &    4283   &  4294$\pm$11  & dK5.9  & 41.7670$\pm$0.0403&  7.613$\pm$0.022& 0.675$\pm$0.017 &  -0.01  &    1    &         \\
*Gl 106.1C&10.127 & 0.731 &  4177  &    4193   &  4185$\pm$8   & dK6.5  & 40.6395$\pm$0.0479&  8.172$\pm$0.023& 0.571$\pm$0.014 &  +1.03  &         &         \\
Gl 112.1  & 8.574 & 0.664 &  4346  &    4373   &  4359$\pm$14  & dK5.5  & 61.9128$\pm$0.0461&  7.533$\pm$0.022& 0.666$\pm$0.018 &         &         &         \\
GL 116    & 9.608 & 0.725 &  4192  &    4290   &  4241$\pm$49  &sdK6.2  & 67.7365$\pm$0.0380&  8.762$\pm$0.021& 0.414$\pm$0.026 &         &    6    & Subdwarfs? \\
Gl 123    & 9.055 & 0.783 &  4045  &    4110   &  4077$\pm$33  & dK7.1  & 67.8892$\pm$0.0518&  8.214$\pm$0.022& 0.617$\pm$0.030 &         &         &         \\
Gl 142    & 8.367 & 0.752 &  4124  &    4172   &  4148$\pm$24  & dK6.7  & 80.04  $\pm$0.99  &  7.884$\pm$0.047& 0.674$\pm$0.035 &  -0.13  &    1    &         \\
Gl 143.1  & 9.991 & 0.799 &  4005  &    4073   &  4039$\pm$34  & dK7.3  & 47.5363$\pm$0.0348&  8.376$\pm$0.022& 0.592$\pm$0.030 &  +0.45  &    4    &         \\
Gl 146    & 8.60  & 0.725 &  4192  &    4252   &  4222$\pm$30  & dK6.3  & 73.5244$\pm$0.0387&  7.932$\pm$0.021& 0.617$\pm$0.027 &  +0.38  &    3    &         \\
*Gl 148A  &10.392 & 0.779 &  4056  &    4152   &  4104$\pm$48  & dK7.0  & 38.7108$\pm$0.0647&  8.331$\pm$0.024& 0.570$\pm$0.037 &  +0.77  &         &         \\
*Gl 148B  &10.392 & 0.779 &  4056  &    4152   &  4104$\pm$48  & dK7.0  & 38.7108$\pm$0.0647&  8.331$\pm$0.024& 0.570$\pm$0.037 &  +0.77  &         &         \\
Gl 153A   & 9.35  & 0.728 &  4184  &    4190   &  4187$\pm$3   & dK6.5  & 55.8339$\pm$0.0343&  8.084$\pm$0.021& 0.593$\pm$0.012 &  +0.04  &    2    &         \\
Gl 156    & 9.015 & 0.750 &  4129  &    4006   &  4067$\pm$61  & dK7.2  & 63.7059$\pm$0.0468&  8.036$\pm$0.022& 0.675$\pm$0.052 &         &    1    &         \\
Gl 182    &10.107 & 1.37  &  4073  &     -     &  4073$\pm$41  &PMS K7.1& 40.9812$\pm$0.0338&  8.170$\pm$0.022& 0.631$\pm$0.036 &         &    6    &         \\
Gl 186A   & 10.02 & 0.744 &  4144  &    4272   &  4208$\pm$64  & dK6.4  & 43.0961$\pm$0.3615&  8.192$\pm$0.038& 0.554$\pm$0.047 &  +0.09  &         &         \\
Gl 186B   & 10.02 & 0.744 &  4144  &    4272   &  4208$\pm$64  & dK6.4  & 43.0961$\pm$0.3615&  8.192$\pm$0.038& 0.554$\pm$0.047 &  +0.09  &         &         \\
Gl 208    & 8.841 & 0.801 &  4000  &    3975   &  3987$\pm$24  &dK7.5(e)& 87.4367$\pm$0.0562&  8.549$\pm$0.021& 0.574$\pm$0.027 &  +0.01  &   52    &         \\
Gl 221    & 9.693 & 0.744 &  4144  &    4122   &  4133$\pm$11  & dK6.8  & 49.3062$\pm$0.0529&  8.158$\pm$0.022& 0.602$\pm$0.017 &  +0.19  &   44    &         \\
Gl 226.2  & 9.75  & 0.645 &  4394  &    4393   &  4393$\pm$1   & dK5.3  & 39.9945$\pm$0.0290&  7.760$\pm$0.022& 0.585$\pm$0.010 &         &         & Subdwarfs? \\
Gl 249    & 8.96  & 0.657 &  4364  &    4348   &  4356$\pm$16  & dK5.5  & 53.5873$\pm$0.0377&  7.605$\pm$0.022& 0.646$\pm$0.019 &  -0.17  &   20    &         \\
*Gl 265A  &10.184 & 0.743 &  4146  &    4139   &  4143$\pm$4   & dK6.8  & 43.7567$\pm$0.0513&  8.389$\pm$0.023& 0.536$\pm$0.012 &         &         &         \\
Gl 266    & 9.87  & 0.682 &  4301  &    4203   &  4252$\pm$49  & dK6.1  & 38.2618$\pm$0.2672&  7.784$\pm$0.035& 0.644$\pm$0.041 &  +0.17  &   10    &         \\
Gl 287    &10.170 & 0.758 &  4109  &    4130   &  4119$\pm$11  & dK6.9  & 37.5791$\pm$0.0543&  8.045$\pm$0.023& 0.642$\pm$0.019 &  +0.20  &    2    &         \\
Gl 296    & 9.65  & 0.765 &  4091  &    4037   &  4064$\pm$27  & dK7.2  & 47.2484$\pm$0.0293&  8.022$\pm$0.021& 0.681$\pm$0.030 &         &         &         \\
Gl 322    & 9.28  & 0.764 &  4093  &    4237   &  4165$\pm$72  & dK6.6  & 60.5523$\pm$0.0303&  8.191$\pm$0.021& 0.576$\pm$0.049 &         &    3    &         \\
*Gl 343.1 & 9.845 & 0.706 &  4240  &     -     &  4240$\pm$41  & dK6.2  & 30.6014$\pm$0.0681&  7.274$\pm$0.025& 0.823$\pm$0.046 &         &         & Binary? \\
*Gl 350A  &11.001 & 0.719 &  4207  &     -     &  4207$\pm$41  & dK6.4  & 26.3248$\pm$0.0595&  8.103$\pm$0.025& 0.578$\pm$0.033 &  -0.03  &         &         \\
Gl 369    &10.016 & 0.780 &  4053  &    3932   &  3992$\pm$60  &sdK7.5  & 76.2323$\pm$0.0475&  9.427$\pm$0.021& 0.381$\pm$0.034 &  -0.20  &   51    & Subdwarfs? \\
*Gl 379A  &10.241 & 0.756 &  4114  &    4290   &  4202$\pm$88  & dK6.4  & 47.4964$\pm$0.0432&  8.624$\pm$0.022& 0.457$\pm$0.046 &         &         & Subdwarfs? \\
*Gl 379B  &10.267 & 0.756 &  4114  &    4290   &  4202$\pm$88  & dK6.4  & 47.4612$\pm$0.0420&  8.649$\pm$0.022& 0.452$\pm$0.046 &         &         & Subdwarfs? \\
*Gl 380   & 7.24  & 0.801 &  4002  &    4003   &  4002$\pm$1   & dK7.5  &205.3917$\pm$0.0342&  8.803$\pm$0.020& 0.503$\pm$0.010 &         &         &         \\
Gl 389.1  & 9.99  & 0.692 &  4275  &     -     &  4275$\pm$41  & dK6.0  & 34.3613$\pm$0.0623&  7.670$\pm$0.024& 0.667$\pm$0.034 &         &         &         \\
Gl 397    & 8.83  & 0.743 &  4146  &    4181   &  4163$\pm$18  & dK6.6  & 62.4489$\pm$0.0595&  7.808$\pm$0.022& 0.689$\pm$0.024 &  +0.04  &         &         \\
*Gl 397.1 & 9.674 & 0.781 &  4050  &      -    &  4050$\pm$41  & dK6.1  & 56.9607$\pm$0.0309&  8.452$\pm$0.021& 0.566$\pm$0.032 &         &         &         \\
Gl 401    &11.02  & 0.775 &  4066  &      -    &  4066$\pm$41  & sdK7.2 & 53.1593$\pm$0.0570&  9.648$\pm$0.022& 0.322$\pm$0.019 &  -0.55  &         &         \\
Gl 412.3A &10.088 & 0.695 &  4268  &    4201   &  4234$\pm$33  & dK6.2  & 36.8377$\pm$0.3025&  7.919$\pm$0.038& 0.614$\pm$0.034 &         &         &         \\
Gl 412.3B &10.088 & 0.695 &  4268  &    4201   &  4234$\pm$33  & dK6.2  & 36.8377$\pm$0.3025&  7.919$\pm$0.038& 0.614$\pm$0.034 &         &         &         \\
Gl 414A   & 8.34  & 0.776 &  4063  &    4060   &  4061$\pm$1   &sdK7.2  & 84.0803$\pm$0.0471&  7.963$\pm$0.021& 0.702$\pm$0.014 &  -0.99  &   10    & Binary? \\
Gl 416    & 9.038 & 0.706 &  4240  &    4276   &  4258$\pm$18  & dK6.1  & 45.4075$\pm$0.5798&  7.324$\pm$0.048& 0.792$\pm$0.035 &         &    2    & Binary? \\
*Gl 421A  &10.323 & 0.765 &  4091  &    3951   &  4021$\pm$70  &sdK7.4  & 43.5608$\pm$0.0428&  8.518$\pm$0.022& 0.564$\pm$0.049 &  -1.50  &         &         \\
Gl 421B   &10.030 & 0.788 &  4033  &    3951   &  3992$\pm$41  &sdK7.5  & 43.5895$\pm$0.0405&  8.227$\pm$0.022& 0.663$\pm$0.044 &  -1.50  &    4    &         \\
Gl 425B   & 8.61  & 0.820 &  3975  &    3955   &  3965$\pm$10  & dK7.6  & 76.4165$\pm$0.0821&  8.026$\pm$0.022& 0.749$\pm$0.023 &  +0.19  &    1    &         \\
*Gl 430   & 9.522 & 0.781 &  4050  &    4161   &  4106$\pm$55  & dK7.0  & 43.4651$\pm$0.0233&  7.713$\pm$0.021& 0.757$\pm$0.053 &         &         & Binary? \\
*Gl 435.1 & 9.585 & 0.676 &  4316  &     -     &  4316$\pm$41  & dK5.7  & 32.2570$\pm$0.2491&  7.128$\pm$0.037& 0.829$\pm$0.047 &         &         & Binary? \\
Gl 455.1  &10.016 & 0.751 &  4126  &    4262   &  4194$\pm$68  & dK6.5  & 42.7177$\pm$0.0628&  8.169$\pm$0.023& 0.567$\pm$0.047 &  +0.51  &         &         \\
*Gl 462   & 9.39  & 0.781 &  4050  &    4136   &  4093$\pm$43  & dK7.1  & 62.6959$\pm$0.0354&  8.376$\pm$0.021& 0.564$\pm$0.033 &  +0.40  &         &         \\
Gl 466    & 10.370& 0.686 &  4290  &    4355   &  4322$\pm$33  & dK5.7  & 27.2905$\pm$0.0523&  7.560$\pm$0.024& 0.677$\pm$0.030 &  -0.05  &    3    &         \\
*Gl 485   & 9.882 & 0.651 &  4379  &    4590   &  4485$\pm$105 & dK4.3  & 34.5216$\pm$0.0392&  7.572$\pm$0.022& 0.596$\pm$0.059 &         &         &         \\
Gl 496.1  & 9.057 & 0.783 &  4045  &    4075   &  4060$\pm$15  & dK7.2  & 61.3899$\pm$0.0523&  7.997$\pm$0.022& 0.692$\pm$0.023 &  -0.11  &   29    &         \\
Gl 509.1  & 9.74  & 0.764 &  4093  &    4070   &  4081$\pm$11  & dK7.1  & 41.4667$\pm$0.2621&  7.828$\pm$0.034& 0.734$\pm$0.025 &         &    2    & Binary? \\
Gl 517    & 9.360 & 0.708 &  4235  &    4305   &  4270$\pm$35  & dK6.0e & 48.7322$\pm$0.0587&  7.799$\pm$0.023& 0.630$\pm$0.034 &  -0.11  &    6    &         \\
Gl 522    & 9.710 & 0.712 &  4225  &    4136   &  4180$\pm$44  & dK6.5  & 40.4528$\pm$0.0689&  7.745$\pm$0.024& 0.698$\pm$0.042 &  -0.22  &    7    &         \\
Gl 524.1  &10.480 & 0.742 &  4149  &    4544   &  4346$\pm$197 & dK5.5  & 33.9940$\pm$0.0744&  8.137$\pm$0.025& 0.509$\pm$0.094 &  -0.22  &    2    &         \\
Gl 542.2  & 9.112 & 0.711 &  4227  &    4359   &  4293$\pm$66  & dK5.9  & 44.3763$\pm$0.7670&  7.348$\pm$0.057& 0.763$\pm$0.067 &  +0.73  &         &         \\
Gl 546    & 8.610 & 0.716 &  4215  &    4230   &  4222$\pm$8   & dK6.3  & 68.8608$\pm$0.0398&  7.800$\pm$0.021& 0.656$\pm$0.016 &  -0.22  &   55    &         \\
*Gl 550.1 & 10.88 & 0.656 &  4366  &    4400   &  4383$\pm$17  & dK5.3  & 21.8439$\pm$0.0317&  7.577$\pm$0.023& 0.641$\pm$0.019 &  +0.01  &         &         \\
Gl 558    & 9.58  & 0.740 &  4154  &    4328   &  4241$\pm$87  & dK6.2  & 49.9000$\pm$0.0282&  8.071$\pm$0.021& 0.570$\pm$0.056 &  -0.01  &    2    &         \\
Gl 562    & 9.23  & 0.716 &  4215  &     -     &  4215$\pm$41  & dK6.3  & 56.3208$\pm$0.0432&  7.983$\pm$0.022& 0.607$\pm$0.033 &         &    6    &         \\
*Gl 563.1 & 9.726 & 0.731 &  4177  &    4111   &  4144$\pm$33  & dK6.8  & 41.6898$\pm$0.0263&  7.826$\pm$0.021& 0.694$\pm$0.034 &  -1.00  &         & Binary? \\
Gl 570.2  &11.110 & 0.806 &  3993  &    3984   &  3988$\pm$4   & dK7.5  & 21.4987$\pm$0.5332&  7.772$\pm$0.073& 0.821$\pm$0.040 &  -1.21  &         & Binary? \\
Gl 571    &10.14  & 0.716 &  4215  &    4180   &  4197$\pm$17  & dK6.4  & 41.3889$\pm$0.0386&  8.224$\pm$0.022& 0.552$\pm$0.018 &  +0.29  &    8    &         \\
Gl 571.1  & 9.472 & 0.805 &  3995  &    4079   &  4037$\pm$42  & dK7.3  & 56.0214$\pm$0.0529&  8.214$\pm$0.022& 0.639$\pm$0.038 &  +0.37  &    1    &         \\
Gl 576    & 9.815 & 0.748 &  4134  &    4246   &  4190$\pm$56  & dK6.5  & 52.5873$\pm$0.0668&  8.419$\pm$0.023& 0.507$\pm$0.036 &  -0.25  &         &         \\
Gl 583    & 9.459 & 0.721 &  4202  &    4219   &  4210$\pm$9   & dK6.4  & 52.1506$\pm$0.0532&  8.045$\pm$0.022& 0.592$\pm$0.015 &  +0.37  &    3    &         \\
Gl 585.1  & 10.23 & 0.743 &  4146  &    4205   &  4175$\pm$30  & dK6.6  & 35.3151$\pm$0.0428&  7.970$\pm$0.023& 0.632$\pm$0.029 &         &         &         \\
*Gl 596A  &10.716 & 0.682 &  4301  &    4220   &  4261$\pm$41  & dK6.1  & 23.1657$\pm$0.0312&  7.540$\pm$0.023& 0.715$\pm$0.036 &  -0.57  &         &         \\
Gl 600    & 9.363 & 0.818 &  3977  &    4087   &  4032$\pm$55  & dK7.3  & 47.2860$\pm$0.1747&  7.737$\pm$0.028& 0.800$\pm$0.060 &  +0.73  &   13    & Binary? \\
*Gl 605   &10.473 & 0.694 &  4270  &    4394   &  4332$\pm$38  & dK5.6  & 30.5321$\pm$0.0277&  7.897$\pm$0.022& 0.575$\pm$0.027 &  -0.31  &         &         \\
*Gl 608   & 9.983 & 0.700 &  4255  &    4276   &  4266$\pm$10  & dK6.0  & 30.9793$\pm$0.0186&  7.438$\pm$0.021& 0.747$\pm$0.018 &  +0.35  &         &         \\
Gl 619    & 8.98  & 0.746 &  4139  &    4089   &  4114$\pm$25  & dK6.9  & 63.3463$\pm$0.0281&  7.989$\pm$0.021& 0.662$\pm$0.027 &  -0.24  &    6    &         \\
Gl 626    & 8.85  & 0.651 &  4379  &    4408   &  4393$\pm$15  & dK5.3  & 57.0479$\pm$0.0414&  7.631$\pm$0.022& 0.621$\pm$0.017 &  +0.29  &         &         \\
Gl 629.1  & 10.53 & 0.754 &  4119  &     -     &  4119$\pm$41  & dK6.9  & 31.5333$\pm$0.0436&  8.024$\pm$0.023& 0.648$\pm$0.037 &         &    3    &         \\
*Gl 630   &11.007 & 0.768 &  4083  &    4116   &  4099$\pm$17  & dK7.0  & 24.7018$\pm$0.0239&  7.971$\pm$0.022& 0.676$\pm$0.023 &         &         &         \\
Gl 659B   & 9.36  & 0.645 &  4394  &    4436   &  4415$\pm$21  & dK5.1  & 47.0737$\pm$0.0244&  7.724$\pm$0.021& 0.585$\pm$0.019 &         &         & Subdwarf? \\
Gl 673    & 7.530 & 0.760 &  4104  &    4096   &  4100$\pm$4   & dK7.0  &129.6231$\pm$0.0286&  8.093$\pm$0.020& 0.638$\pm$0.014 &  +0.01  &   64    &         \\
*Gl 697.1 &10.155 & 0.756 &  4114  &    4069   &  4092$\pm$23  & dK7.1  & 39.7152$\pm$0.0424&  8.150$\pm$0.022& 0.627$\pm$0.025 &         &         &         \\
Gl 708    &10.020 & 0.694 &  4270  &    4244   &  4257$\pm$13  & dK6.1  & 34.2819$\pm$0.0371&  7.695$\pm$0.022& 0.668$\pm$0.018 &         &         &         \\
Gl 710    & 9.660 & 0.755 &  4116  &    4130   &  4123$\pm$7   & dK6.9  & 52.5185$\pm$0.0478&  8.262$\pm$0.022& 0.579$\pm$0.014 &  +0.00  &    4    &         \\
Gl 726    & 8.810 & 0.700 &  4255  &    4208   &  4231$\pm$23  &sdK6.2  & 70.1428$\pm$0.0609&  8.040$\pm$0.022& 0.583$\pm$0.022 &  -0.97  &   20    &         \\
Gl 728    & 9.155 & 0.776 &  4063  &    3951   &  4007$\pm$56  &sdK7.4  & 59.9538$\pm$0.0428&  8.044$\pm$0.022& 0.710$\pm$0.052 &  -1.50  &   47    & Binary? \\
Gl 747.2  & 9.73  & 0.743 &  4146  &    4183   &  4164$\pm$19  & dK6.6  & 34.7890$\pm$0.3861&  7.437$\pm$0.044& 0.816$\pm$0.037 &         &         & Binary? \\
Gl 747.3  & 9.342 & 0.730 &  4179  &    4170   &  4174$\pm$4   & dK6.6  & 48.1310$\pm$0.2524&  7.754$\pm$0.031& 0.699$\pm$0.018 &  +0.33  &    6    &         \\
*Gl 748.2B&11.094 & 0.807 &  3992  &     -     &  3992$\pm$41  & dK7.5  & 37.2329$\pm$0.0411&  8.949$\pm$0.022& 0.475$\pm$0.032 &  -0.13  &         &         \\
Gl 757    & 10.95 & 0.802 &  3999  &    4100   &  4049$\pm$51  &sdK7.2  & 36.1947$\pm$0.0624&  8.743$\pm$0.024& 0.495$\pm$0.034 &         &    6    & Subdwarf? \\
Gl 763    & 9.326 & 0.790 &  4028  &    4011   &  4019$\pm$7   &sdK7.4  & 69.3122$\pm$0.0389&  8.530$\pm$0.021& 0.562$\pm$0.014 &  -0.88  &    8    &         \\
Gl 773    & 9.285 & 0.737 &  4162  &    4396   &  4279$\pm$117 & dK5.9  & 56.2226$\pm$0.0974&  8.035$\pm$0.024& 0.562$\pm$0.064 &  -0.10  &         & Subdwarf? \\
Gl 782    & 8.890 & 0.691 &  4278  &    4377   &  4327$\pm$50  &sdK5.7  & 63.2814$\pm$0.0714&  7.896$\pm$0.022& 0.557$\pm$0.033 &  -0.88  &    4    &         \\
Gl 786.1  & 10.16 & 0.800 &  4002  &    4112   &  4057$\pm$55  & dK7.2  & 39.5368$\pm$0.0365&  8.145$\pm$0.022& 0.648$\pm$0.046 &         &    2    &         \\
Gl 795A   & 9.348 & 0.707 &  4237  &    4148   &  4192$\pm$44  & dK6.5  & 59.80  $\pm$3.42  &  8.232$\pm$0.141& 0.552$\pm$0.065 &         &    1    & Subdwarf? \\
Gl 795B   & 9.348 & 0.707 &  4237  &    4148   &  4192$\pm$44  & dK6.5  & 59.80  $\pm$3.42  &  8.232$\pm$0.141& 0.552$\pm$0.065 &         &    1    & Subdwarf? \\
Gl 798    & 8.82  & 0.748 &  4134  &    4250   &  4192$\pm$58  &sdK6.5  & 81.1200$\pm$0.0480&  8.366$\pm$0.021& 0.519$\pm$0.037 &  -1.50  &    5    &         \\
Gl 801    & 9.88  & 0.704 &  4245  &     -     &  4245$\pm$41  & dK6.2  & 38.4592$\pm$0.0530&  7.805$\pm$0.023& 0.641$\pm$0.036 &  -0.21  &    1    &         \\
Gl 820B   & 7.40  & 0.785 &  4040  &     -     &  4040$\pm$41  &sdK7.3  &286.1457$\pm$0.0590&  9.683$\pm$0.020& 0.324$\pm$0.018 &         &         & Subdwarf? \\
Gl 826.1  & 9.086 & 0.749 &  4131  &    4350   &  4240$\pm$110 & dK6.2  & 63.3493$\pm$0.0899&  8.095$\pm$0.023& 0.564$\pm$0.069 &         &    3    &         \\
Gl 828.1  &10.480 & 0.803 &  3997  &    4010   &  4003$\pm$7   & dK7.5  & 36.0460$\pm$0.0387&  8.264$\pm$0.022& 0.644$\pm$0.017 &  +0.93  &    2    &         \\
Gl 830    & 9.075 & 0.728 &  4184  &    4124   &  4154$\pm$30  & dK6.7  & 56.4251$\pm$0.0600&  7.832$\pm$0.022& 0.686$\pm$0.032 &  -0.21  &    5    &         \\
Gl 836.9A & 9.60  & 0.775 &  4066  &    4130   &  4098$\pm$32  & dK7.0  & 52.1   $\pm$8.5   &  8.184$\pm$0.348& 0.613$\pm$0.134 &         &         &         \\
Gl 836.9B & 9.60  & 0.775 &  4066  &    4130   &  4098$\pm$32  & dK7.0  & 52.1   $\pm$8.5   &  8.184$\pm$0.348& 0.613$\pm$0.134 &         &         &         \\
Gl 847A   & 10.97 & 0.761 &  4101  &     -     &  4101$\pm$41  & dK7.0  & 29.6910$\pm$0.0238&  8.333$\pm$0.022& 0.571$\pm$0.032 &         &         &         \\
Gl 857.1  & 8.770 & 0.728 &  4184  &    4074   &  4129$\pm$55  & dK6.9  & 47.9000$\pm$0.0927&  7.172$\pm$0.024& 0.951$\pm$0.068 &         &    2    & Binary? \\
*Gl 883   &10.568 & 0.811 &  3987  &    4023   &  4005$\pm$18  & dK7.4  & 38.4083$\pm$0.0498&  8.490$\pm$0.023& 0.579$\pm$0.021 &  +0.60  &         &         \\
Gl 884    & 7.869 & 0.770 &  4078  &    3999   &  4038$\pm$39  &sdK7.3  &121.4918$\pm$0.0507&  8.292$\pm$0.021& 0.616$\pm$0.034 &  -1.16  &   17    &         \\
Gl 885A   & 9.57  & 0.749 &  4131  &    4257   &  4194$\pm$63  & dK6.5  & 31.4730$\pm$0.0610&  7.060$\pm$0.024& 0.945$\pm$0.074 &         &    4    & Binary? \\
Gl 889A   & 9.640 & 0.756 &  4114  &    4251   &  4182$\pm$69  & dK6.5  & 45.2440$\pm$0.0528&  7.918$\pm$0.023& 0.644$\pm$0.053 &  +0.74  &    4    &         \\
Gl 894    & 10.38 & 0.728 &  4184  &    4160   &  4172$\pm$12  & dK6.6  & 30.2129$\pm$0.0571&  7.781$\pm$0.024& 0.692$\pm$0.021 &  -0.23  &    2    &         \\
Gl 895.3  & 10.19 & 0.691 &  4278  &    4234   &  4256$\pm$22  & dK6.1  & 34.2247$\pm$0.0467&  7.862$\pm$0.023& 0.619$\pm$0.022 &  +0.13  &    4    &         \\
Gl 898    & 8.607 & 0.716 &  4215  &    4164   &  4189$\pm$25  & dK6.5  & 68.6979$\pm$0.0581&  7.792$\pm$0.022& 0.678$\pm$0.028 &  +0.01  &    7    &         \\
Gl 900    & 9.546 & 0.814 &  3983  &    4109   &  4046$\pm$63  & dK7.3  & 48.0331$\pm$0.0818&  7.954$\pm$0.024& 0.715$\pm$0.057 &  +0.05  &    5    &         \\
Gl 906    & 9.932 & 0.776 &  4063  &    4269   &  4166$\pm$103 & dK6.6  & 50.4494$\pm$0.0522&  8.446$\pm$0.022& 0.512$\pm$0.060 &  +0.61  &    3    &         \\
Gl 907.1  & 9.63  & 0.774 &  4068  &     -     &  4068$\pm$41  & dK7.2  & 35.4713$\pm$0.8994&  7.379$\pm$0.074& 0.913$\pm$0.076 &         &         & Binary? \\
*HIP 1055 &10.435 & 0.719 &  4207  &    4421   &  4314$\pm$107 & dK5.7  & 24.0695$\pm$0.1164&  7.342$\pm$0.030& 0.753$\pm$0.082 &  -0.31  &         &         \\
HIP 3121A &11.241 & 0.742 &  4149  &    4263   &  4206$\pm$57  &sdK6.4  & 29.4884$\pm$0.0488&  8.589$\pm$0.024& 0.463$\pm$0.033 &  -0.55  &         &         \\
HIP 3121B &11.241 & 0.742 &  4149  &    4263   &  4206$\pm$57  &sdK6.4  & 29.4884$\pm$0.0488&  8.589$\pm$0.024& 0.463$\pm$0.033 &  -0.55  &         &         \\
*HIP 3428 & 10.97 & 0.793 &  4020  &    3971   &  3996$\pm$24  & dK7.5  & 22.1804$\pm$0.0434&  7.700$\pm$0.024& 0.841$\pm$0.040 &  -0.37  &         & Binary? \\
*HIP 5110A&  9.26 & 0.645 &  4394  &    4305   &  4350$\pm$45  & dK5.5  & 36.6470$\pm$0.0432&  7.080$\pm$0.023& 0.826$\pm$0.043 &  -0.09  &         & Binary? \\
*HIP 5110B&  9.71 & 0.645 &  4394  &    4305   &  4350$\pm$45  & dK5.5  & 37.4109$\pm$0.1135&  7.575$\pm$0.027& 0.658$\pm$0.036 &  -0.09  &         &         \\
*HIP 6239 &11.295 & 0.743 &  4146  &     -     &  4146$\pm$41  & dK6.7  & 23.0156$\pm$0.0471&  8.105$\pm$0.024& 0.610$\pm$0.035 &         &         &         \\
HIP 6290  & 10.39 & 0.743 &  4146  &    4200   &  4173$\pm$27  & dK6.6  & 45.9702$\pm$0.0373&  8.702$\pm$0.022& 0.452$\pm$0.019 &  +0.42  &         &         \\
*HIP 7420 &10.985 & 0.670 &  4331  &    4382   &  4357$\pm$25  & dK5.5  & 21.7609$\pm$0.0646&  7.673$\pm$0.026& 0.626$\pm$0.024 &  -0.21  &         &         \\
*HIP 7817 &11.535 & 0.706 &  4240  &    4049   &  4145$\pm$95  & dK6.8  & 21.7976$\pm$0.1358&  8.227$\pm$0.033& 0.577$\pm$0.066 &         &         &         \\
*HIP 9067 &11.431 & 0.756 &  4114  &    4082   &  4098$\pm$16  & dK7.0  & 20.9876$\pm$0.0388&  8.041$\pm$0.024& 0.655$\pm$0.022 &         &         &         \\
*HIP 10960& 10.34 & 0.694 &  4270  &    4297   &  4284$\pm$13  & dK5.9  & 34.7029$\pm$0.1180&  8.042$\pm$0.027& 0.558$\pm$0.017 &  +0.52  &         &         \\
HIP 11437 & 10.19 & 0.667 &  4338  &    4323   &  4330$\pm$7   & dK5.6  & 24.3599$\pm$0.0496&  7.123$\pm$0.024& 0.822$\pm$0.019 &         &    1    & Binary? \\
*HIP 11707&10.912 & 0.731 &  4177  &    4194   &  4186$\pm$8   &sdK6.5  & 27.7059$\pm$0.0453&  8.125$\pm$0.024& 0.583$\pm$0.015 &  -1.66  &         &         \\
*HIP 13323&10.895 & 0.706 &  4240  &    4213   &  4227$\pm$14  & dK6.3  & 21.7240$\pm$0.0501&  7.580$\pm$0.025& 0.723$\pm$0.023 &  +0.31  &         &         \\
HIP 14593A& 10.06 & 0.716 &  4215  &    4220   &  4217$\pm$4   & dK6.3  & 34.9234$\pm$0.0386&  7.776$\pm$0.022& 0.666$\pm$0.014 &  +0.21  &    1    &         \\
*HIP 15234&10.680 & 0.700 &  4255  &    4215   &  4235$\pm$20  &sdK6.2  & 32.8499$\pm$0.0572&  8.263$\pm$0.024& 0.524$\pm$0.019 &  -0.99  &         &         \\
*HIP 15466& 10.57 & 0.719 &  4207  &    4389   &  4298$\pm$91  & dK5.8  & 29.9146$\pm$0.0638&  7.949$\pm$0.025& 0.576$\pm$0.053 &         &         &         \\
*HIP 16560&11.230 & 0.706 &  4240  &    4303   &  4272$\pm$31  & dK6.0  & 19.4683$\pm$0.0369&  7.677$\pm$0.024& 0.666$\pm$0.028 &  +0.12  &         &         \\
*HIP 18377A&10.927& 0.657 &  4364  &    4302   &  4333$\pm$31  & dK5.6  & 21.2051$\pm$0.4439&  7.559$\pm$0.065& 0.671$\pm$0.042 &  +0.19  &         &         \\
*HIP 18377B&11.005& 0.657 &  4364  &    4302   &  4333$\pm$31  & dK5.6  & 26.9176$\pm$0.4970&  8.155$\pm$0.060& 0.510$\pm$0.030 &  +0.19  &         & Subdwarf? \\
HIP 19082 & 11.41 & 0.731 &  4177  &    4039   &  4108$\pm$69  & dK7.0  & 21.1435$\pm$0.0517&  8.036$\pm$0.025& 0.651$\pm$0.056 &         &    1    &         \\
HIP 19316 &11.275 & 0.731 &  4177  &     -     &  4177$\pm$41  & dK6.6  & 21.5318$\pm$0.0694&  7.940$\pm$0.027& 0.640$\pm$0.037 &         &    1    &         \\
HIP 19410A& 11.39 & 0.704 &  4245  &    4387   &  4316$\pm$71  & dK5.7  & 24.6701$\pm$0.0381&  8.351$\pm$0.023& 0.472$\pm$0.035 &  +0.01  &         & Subdwarf? \\
HIP 19410B& 12.15 & 0.704 &  4245  &    4387   &  4316$\pm$71  & dK5.7  & 24.6701$\pm$0.0381&  9.111$\pm$0.023& 0.333$\pm$0.025 &         &         & Subdwarf? \\
HIP 19410C& 12.15 & 0.704 &  4245  &    4387   &  4316$\pm$71  & dK5.7  & 24.6701$\pm$0.0381&  9.111$\pm$0.023& 0.333$\pm$0.025 &         &         & Subdwarf? \\
HIP 19808A&11.454 & 0.670 &  4331  &     -     &  4331$\pm$41  & dK5.6  & 22.4472$\pm$0.0916&  8.210$\pm$0.029& 0.498$\pm$0.026 &         &    1    & Subdwarf? \\
HIP 19808B&11.454 & 0.670 &  4331  &     -     &  4331$\pm$41  & dK5.6  & 22.4472$\pm$0.0916&  8.210$\pm$0.029& 0.498$\pm$0.026 &         &    1    & Subdwarf? \\
HIP 19834 & 11.55 & 0.756 &  4114  &     -     &  4114$\pm$41  & dK6.9  & 20.8276$\pm$0.0383&  8.143$\pm$0.024& 0.616$\pm$0.036 &         &    1    &         \\
*HIP 20012&11.378 & 0.713 &  4222  &     -     &  4222$\pm$41  & dK6.3  & 27.1039$\pm$0.0596&  8.543$\pm$0.025& 0.466$\pm$0.026 &         &         & Subdwarf? \\
*HIP 20142&10.581 & 0.782 &  4048  &    4002   &  4024$\pm$22  & dK7.4  & 34.1459$\pm$0.0380&  8.248$\pm$0.022& 0.637$\pm$0.025 &         &         &         \\
HIP 20745 &10.438 & 0.768 &  4083  &    4088   &  4085$\pm$3   & dK7.1  & 29.09  $\pm$2.68  &  7.757$\pm$0.211& 0.756$\pm$0.086 &         &    1    & Binary? \\
*HIP 20895A&11.726&0.781  &  4050  &    4170   &  4110$\pm$60  & dK7.0  & 20.7793$\pm$0.3401&  8.314$\pm$0.055& 0.572$\pm$0.052 &         &         &         \\
*HIP 20895B&11.726&0.781  &  4050  &    4170   &  4110$\pm$60  & dK7.0  & 20.7793$\pm$0.3401&  8.314$\pm$0.055& 0.572$\pm$0.052 &         &         &         \\
HIP 21006 &10.470 & 0.805 &  3995  &    3933   &  3964$\pm$31  & dK7.6  & 37.4062$\pm$0.0557&  8.335$\pm$0.023& 0.650$\pm$0.037 &         &    2    &         \\
HIP 21138 &10.974 & 0.670 &  4331  &    4365   &  4348$\pm$17  & dK5.5  & 21.8367$\pm$0.0378&  7.670$\pm$0.024& 0.631$\pm$0.019 &  +0.09  &    1    &         \\
*HIP 21659A& 12.01& 0.657 &  4364  &    4545   &  4455$\pm$90  & dK4.8  & 14.0122$\pm$0.0485&  7.743$\pm$0.028& 0.563$\pm$0.051 &         &         & Subdwarf? \\
*HIP 21659B& 12.21& 0.657 &  4364  &    4545   &  4455$\pm$90  & dK4.8  & 14.0514$\pm$0.0497&  7.949$\pm$0.028& 0.512$\pm$0.046 &         &         & Subdwarf? \\
HIP 21865 & 10.03 & 0.680 &  4306  &    4304   &  4305$\pm$1   & dK5.8  & 31.9499$\pm$0.0220&  7.552$\pm$0.021& 0.688$\pm$0.012 &  -0.19  &    2    &         \\
*HIP 21912&11.229 & 0.700 &  4255  &     -     &  4255$\pm$41  & dK6.1  & 22.5151$\pm$0.0676&  7.991$\pm$0.027& 0.584$\pm$0.030 &         &         &         \\
HIP 21946 & 9.863 & 0.682 &  4301  &    4361   &  4330$\pm$31  & dK5.6  & 23.4888$\pm$0.2356&  6.717$\pm$0.042& 0.992$\pm$0.050 &         &   12    & Binary? \\
HIP 22177 & 10.92 & 0.657 &  4363  &    4351   &  4357$\pm$6   & dK5.5  & 22.1438$\pm$0.0414&  7.646$\pm$0.024& 0.633$\pm$0.014 &         &    1    &         \\
*HIP 23113& 11.75 & 0.781 &  4050  &    4207   &  4129$\pm$78  & dK6.9  & 26.0447$\pm$0.0612&  8.829$\pm$0.025& 0.443$\pm$0.042 &  -0.31  &         & Subdwarf? \\
*HIP 23198& 10.84 & 0.682 &  4300  &    4175   &  4238$\pm$62  & dK6.2  & 25.8373$\pm$0.0452&  7.901$\pm$0.024& 0.617$\pm$0.047 &         &         &         \\
*HIP 28494&10.055 & 0.645 &  4394  &    4315   &  4355$\pm$39  & dK5.5  & 34.3277$\pm$0.0533&  7.733$\pm$0.023& 0.609$\pm$0.029 &  +0.52  &         &         \\
*HIP 28736&11.030 & 0.700 &  4255  &    4280   &  4268$\pm$12  &sdK6.0  & 20.3386$\pm$0.0497&  7.572$\pm$0.025& 0.701$\pm$0.020 &  -0.81  &         & Binary? \\
*HIP 29036&10.645 & 0.700 &  4255  &    4353   &  4304$\pm$49  & dK5.8  & 26.3007$\pm$0.0249&  7.745$\pm$0.022& 0.630$\pm$0.035 &         &         &         \\
HIP 29132 & 10.40 & 0.642 &  4401  &    4274   &  4337$\pm$63  & dK5.6  & 28.5209$\pm$0.0595&  7.676$\pm$0.025& 0.634$\pm$0.043 &         &    2    &         \\
*HIP 29875& 10.30 & 0.682 &  4300  &    4343   &  4322$\pm$21  & dK5.7  & 32.3503$\pm$0.0447&  7.849$\pm$0.023& 0.592$\pm$0.020 &         &         & Subdwarf? \\
*HIP 32754& 10.29 & 0.657 &  4363  &    4405   &  4384$\pm$21  & dK5.3  & 28.8284$\pm$0.0392&  7.589$\pm$0.023& 0.637$\pm$0.021 &  +0.07  &         &         \\
*HIP 33368&10.913 & 0.682 &  4300  &    4312   &  4306$\pm$6   & dK5.8  & 21.2394$\pm$0.1657&  7.549$\pm$0.037& 0.689$\pm$0.020 &  +0.48  &         &         \\
*HIP 38492&10.500 & 0.768 &  4083  &    4105   &  4094$\pm$11  & dK7.0  & 29.3789$\pm$0.0401&  7.840$\pm$0.023& 0.721$\pm$0.021 &         &         & Binary? \\
*HIP 40140&11.348 & 0.657 &  4363  &    4389   &  4376$\pm$13  & dK5.4  & 19.0635$\pm$0.0443&  7.749$\pm$0.025& 0.596$\pm$0.017 &         &         & Subdwarf? \\
HIP 40170 & 10.14 & 0.706 &  4240  &    4390   &  4315$\pm$75  & dK5.7  & 36.6005$\pm$0.0365&  7.957$\pm$0.022& 0.567$\pm$0.044 &  +0.12  &         & Subdwarf? \\
*HIP 41626&11.143 & 0.657 &  4363  &    4333   &  4348$\pm$15  & dK5.5  & 20.0205$\pm$0.0361&  7.650$\pm$0.024& 0.637$\pm$0.019 &  +0.66  &         &         \\
HIP 42108A& 11.03 & 0.716 &  4215  &    4346   &  4280$\pm$66  & dK5.9  & 28.9916$\pm$0.1167&  8.341$\pm$0.029& 0.488$\pm$0.036 &         &         & Subdwarf? \\
HIP 42108B& 11.03 & 0.716 &  4215  &    4368   &  4291$\pm$77  & dK5.9  & 28.9916$\pm$0.1167&  8.341$\pm$0.029& 0.483$\pm$0.040 &         &         & Subdwarf? \\
HIP 42910 & 10.16 & 0.752 &  4124  &    4060   &  4092$\pm$32  & dK7.1  & 27.4142$\pm$0.1383&  7.350$\pm$0.031& 0.906$\pm$0.048 &  +0.16  &         & Binary? \\
HIP 43233 &10.345 & 0.768 &  4083  &    4214   &  4148$\pm$66  & dK6.7  & 35.2183$\pm$0.0370&  8.079$\pm$0.022& 0.616$\pm$0.050 &  -0.54  &     1   &         \\
*HIP 43274&10.955 & 0.756 &  4114  &    4072   &  4093$\pm$21  & dK7.1  & 26.5331$\pm$0.0483&  8.074$\pm$0.024& 0.648$\pm$0.025 &         &         &         \\
*HIP 44295A&10.09 & 0.706 &  4240  &    4250   &  4245$\pm$5   &sdK6.2  & 54.1310$\pm$0.0416&  8.757$\pm$0.022& 0.414$\pm$0.009 &         &         & Subdwarf? \\
*HIP 44295B&10.27 & 0.706 &  4240  &    4250   &  4245$\pm$5   &sdK6.2  & 54.2762$\pm$0.0528&  8.943$\pm$0.022& 0.380$\pm$0.008 &         &         & Subdwarf? \\
*HIP 46493&10.445 & 0.700 &  4255  &    4263   &  4259$\pm$4   & dK6.1  & 29.9328$\pm$0.0532&  7.826$\pm$0.024& 0.628$\pm$0.013 &         &         &         \\
*HIP 47261& 9.80  & 0.645 &  4394  &    4223   &  4309$\pm$85  & dK5.8  & 32.1443$\pm$0.0612&  7.336$\pm$0.024& 0.758$\pm$0.066 &         &         &         \\
*HIP 48016&10.949 & 0.756 &  4114  &    4378   &  4246$\pm$132 &sdK6.1  & 33.3877$\pm$0.0645&  8.567$\pm$0.024& 0.451$\pm$0.066 &  -1.80  &         &         \\
*HIP 50213& 12.53 & 0.677 &  4313  &     -     &  4313$\pm$41  & dK5.7  & 13.4741$\pm$0.0483&  8.177$\pm$0.028& 0.513$\pm$0.027 &         &         & Subdwarf? \\
*HIP 50375&10.900 & 0.719 &  4207  &    4073   &  4140$\pm$67  & dK6.8  & 26.9554$\pm$0.0647&  8.053$\pm$0.025& 0.628$\pm$0.052 &         &         &         \\
HIP 50773 & 10.69 & 0.788 &  4033  &    4263   &  4148$\pm$115 & dK6.7  & 33.2493$\pm$0.0469&  8.299$\pm$0.023& 0.557$\pm$0.072 &  +0.66  &     3   &         \\
*HIP 50960& 10.43 & 0.719 &  4207  &    4107   &  4057$\pm$50  & dK7.2  & 31.8241$\pm$0.0273&  7.944$\pm$0.022& 0.711$\pm$0.047 &  +1.12  &         &         \\
HIP 51073 & 10.83 & 0.697 &  4263  &    4305   &  4284$\pm$21  &sdK5.9  & 24.7179$\pm$0.0638&  7.795$\pm$0.026& 0.625$\pm$0.022 &  -0.72  &     9   &         \\
HIP 51263A& 10.44 & 0.692 &  4275  &    4403   &  4339$\pm$64  & dK5.6  & 27.4281$\pm$0.5896&  7.631$\pm$0.066& 0.647$\pm$0.058 &         &         &         \\
HIP 51263B& 10.44 & 0.692 &  4275  &    4403   &  4339$\pm$64  & dK5.6  & 27.4281$\pm$0.5896&  7.631$\pm$0.066& 0.647$\pm$0.058 &         &         &         \\
*HIP 52008&10.536 & 0.657 &  4363  &    4341   &  4352$\pm$11  & dK5.5  & 24.8547$\pm$0.0385&  7.513$\pm$0.023& 0.676$\pm$0.017 &         &         &         \\
*HIP 52544& 11.00 & 0.768 &  4083  &    4165   &  4124$\pm$41  & dK6.9  & 26.6141$\pm$0.0285&  8.126$\pm$0.022& 0.616$\pm$0.035 &  +0.45  &         &         \\
HIP 53175 & 10.69 & 0.788 &  4033  &    4120   &  4076$\pm$44  & dK7.1  & 25.1842$\pm$0.0820&  7.696$\pm$0.027& 0.783$\pm$0.049 &         &    7    & Binary? \\
*HIP 54559&11.063 & 0.719 &  4207  &    4262   &  4235$\pm$27  & dK6.2  & 24.6467$\pm$0.0326&  8.022$\pm$0.023& 0.586$\pm$0.025 &  -0.08  &         &         \\
*HIP 54697&10.542 & 0.806 &  3993  &    4170   &  4082$\pm$88  & dK7.1  & 27.3537$\pm$0.0900&  7.727$\pm$0.027& 0.768$\pm$0.081 &  -0.12  &         & Binary? \\
*HIP 54888&11.404 & 0.756 &  4114  &    4032   &  4073$\pm$41  & dK7.1  & 15.3594$\pm$0.2786&  7.336$\pm$0.059& 0.927$\pm$0.070 &         &         & Binary? \\
*HIP 54922& 9.005 & 0.657 &  4363  &    4606   &  4485$\pm$121 & dK4.3  & 43.2735$\pm$0.0473&  7.186$\pm$0.022& 0.711$\pm$0.080 &  -0.30  &         &         \\
*HIP 55988&10.235 & 0.676 &  4316  &    4260   &  4288$\pm$28  &sdK5.3  & 35.2851$\pm$0.0550&  7.973$\pm$0.023& 0.574$\pm$0.023 &  -0.53  &         &         \\
*HIP 56715&10.815 & 0.704 &  4245  &    4347   &  4296$\pm$51  & dK5.8  & 23.0116$\pm$0.0392&  7.625$\pm$0.024& 0.670$\pm$0.039 &  -0.07  &         &         \\
HIP 56838 & 10.03 & 0.698 &  4260  &     -     &  4260$\pm$41  & dK6.1  & 33.3875$\pm$0.0423&  7.648$\pm$0.023& 0.681$\pm$0.034 &         &    3    &         \\
*HIP 57857&11.076 & 0.657 &  4363  &     -     &  4363$\pm$41  &sdK5.4  & 18.4957$\pm$0.1178&  7.411$\pm$0.034& 0.703$\pm$0.038 &  -0.78  &         & Binary? \\
*HIP 58212&10.961 & 0.706 &  4240  &    4001   &  4121$\pm$121 & dK6.9  & 22.1196$\pm$0.0576&  7.685$\pm$0.026& 0.756$\pm$0.105 &         &         &         \\
*HIP 58515&10.762 & 0.645 &  4394  &    4386   &  4390$\pm$4   & dK5.3  & 20.4808$\pm$0.1845&  7.319$\pm$0.039& 0.718$\pm$0.020 &  +0.03  &         &         \\
*HIP 58817&10.738 & 0.682 &  4300  &    4342   &  4324$\pm$24  & dK5.7  & 26.7983$\pm$0.0649&  7.879$\pm$0.025& 0.584$\pm$0.022 &  +0.42  &         &         \\
HIP 58945 & 11.12 & 0.752 &  4124  &    4187   &  4155$\pm$32  & dK6.7  & 22.9730$\pm$0.0545&  7.941$\pm$0.025& 0.657$\pm$0.032 &         &    1    &         \\
HIP 59247 & 11.04 & 0.776 &  4063  &    4265   &  4164$\pm$101 & dK6.6  & 23.833 $\pm$0.261 &  7.926$\pm$0.044& 0.652$\pm$0.082 &  -0.27  &    4    &         \\
*HIP 60115&11.730 & 0.755 &  4116  &     -     &  4116$\pm$41  & dK6.9  & 18.6754$\pm$0.0279&  8.086$\pm$0.023& 0.631$\pm$0.036 &         &         &         \\
*HIP 60186& 11.61 & 0.731 &  4177  &    4139   &  4158$\pm$19  & dK6.7  & 21.0389$\pm$0.0949&  8.225$\pm$0.030& 0.571$\pm$0.022 &         &         &         \\
*HIP 60265& 10.87 & 0.700 &  4255  &    4428   &  4342$\pm$86  & dK5.6  & 23.2440$\pm$0.0340&  7.702$\pm$0.023& 0.625$\pm$0.054 &  +0.16  &         &         \\
HIP 60438A& 11.53 & 0.781 &  4050  &    4165   &  4107$\pm$58  & dK7.0  & 22.3457$\pm$0.0805&  8.276$\pm$0.028& 0.583$\pm$0.044 &  +0.06  &    1    &         \\
HIP 60438B& 11.53 & 0.781 &  4050  &    4165   &  4107$\pm$58  & dK7.0  & 22.3457$\pm$0.0805&  8.276$\pm$0.028& 0.583$\pm$0.044 &  +0.06  &    1    &         \\
HIP 60501 & 10.58 & 0.716 &  4215  &    4106   &  4160$\pm$54  & dK6.7  & 17.6557$\pm$0.2917&  6.814$\pm$0.056& 1.091$\pm$0.093 &  +0.52  &    4    & PMS?    \\
*HIP 61633& 11.48 & 0.682 &  4300  &    4488   &  4394$\pm$94  & dK5.3  & 17.6843$\pm$0.0278&  7.718$\pm$0.023& 0.596$\pm$0.055 &         &         &         \\
*HIP 62454&11.312 & 0.768 &  4083  &    3997   &  4040$\pm$43  & dK7.3  & 24.1966$\pm$0.0517&  8.231$\pm$0.025& 0.632$\pm$0.039 &         &         &         \\
*HIP 62647&10.664 & 0.672 &  4326  &     -     &  4326$\pm$41  & dK5.7  & 28.0525$\pm$0.0550&  7.904$\pm$0.024& 0.576$\pm$0.029 &         &         &         \\
HIP 63942 & 9.398 & 0.768 &  4083  &     -     &  4083$\pm$41  & dK7.1  & 50.9035$\pm$0.0435&  7.932$\pm$0.022& 0.698$\pm$0.040 &         &    2    &         \\
*HIP 66828&10.933 & 0.717 &  4212  &    4277   &  4245$\pm$32  & dK6.2  & 26.0691$\pm$0.0311&  8.014$\pm$0.023& 0.583$\pm$0.027 &  +0.50  &         &         \\
*HIP 68342&10.760 & 0.700 &  4255  &     -     &  4255$\pm$41  & dK6.1  & 24.6800$\pm$0.0334&  7.722$\pm$0.023& 0.661$\pm$0.033 &         &         &         \\
*HIP 68403&10.266 & 0.719 &  4207  &    4369   &  4288$\pm$81  & dK5.9  & 32.3543$\pm$0.0250&  7.816$\pm$0.022& 0.617$\pm$0.051 &  +0.32  &         &         \\
*HIP 68745&10.642 & 0.731 &  4177  &    3976   &  4077$\pm$101 & dK7.1  & 29.4676$\pm$0.0318&  7.989$\pm$0.022& 0.684$\pm$0.080 &  +1.41  &         &         \\
*HIP 68889A&11.043& 0.694 &  4270  &     -     &  4270$\pm$41  & dK6.0  & 22.7018$\pm$0.0793&  7.823$\pm$0.028& 0.624$\pm$0.033 &         &         &         \\
*HIP 68889B&11.043& 0.694 &  4270  &     -     &  4270$\pm$41  & dK6.0  & 22.7018$\pm$0.0793&  7.823$\pm$0.028& 0.624$\pm$0.033 &         &         &         \\
HIP 72044 & 9.91  & 0.680 &  4306  &    4365   &  4335$\pm$30  & dK5.6  & 36.5859$\pm$0.0385&  7.727$\pm$0.022& 0.621$\pm$0.025 &         &    3    &         \\
*HIP 72625& 11.63 & 0.719 &  4207  &    4365   &  4286$\pm$79  & dK5.9  & 14.8591$\pm$0.4367&  7.490$\pm$0.083& 0.718$\pm$0.080 &  -0.36  &         &         \\
HIP 73360 & 10.62 & 0.694 &  4270  &    4286   &  4278$\pm$8   & dK6.0  & 29.6140$\pm$0.0209&  7.977$\pm$0.022& 0.577$\pm$0.013 &  +0.11  &    1    &         \\
*HIP 75116& 11.47 & 0.676 &  4316  &    4330   &  4323$\pm$7   &sdK5.7  & 20.7666$\pm$0.0423&  8.057$\pm$0.024& 0.538$\pm$0.013 &  -1.26  &         &         \\
*HIP 75337&10.527 & 0.731 &  4177  &    4204   &  4191$\pm$13  & dK6.5  & 28.1458$\pm$0.0297&  7.774$\pm$0.022& 0.682$\pm$0.020 &         &         &         \\
*HIP 75964& 11.66 & 0.665 &  4343  &     -     &  4343$\pm$41  & dK5.6  & 18.5630$\pm$0.0412&  8.003$\pm$0.025& 0.543$\pm$0.027 &         &         & Subdwarf? \\
*HIP 76282&10.816 & 0.757 &  4111  &    3985   &  4048$\pm$63  & dK7.3  & 28.9336$\pm$0.0429&  8.123$\pm$0.023& 0.660$\pm$0.053 &         &         &         \\
*HIP 76374&11.608 & 0.756 &  4114  &    4171   &  4143$\pm$28  & dK6.8  & 18.0642$\pm$0.0520&  7.892$\pm$0.026& 0.674$\pm$0.031 &  +0.87  &         &         \\
HIP 76550 & 11.35 & 0.747 &  4136  &     -     &  4136$\pm$41  & dK6.8  & 26.3172$\pm$0.0434&  8.451$\pm$0.024& 0.525$\pm$0.030 &         &    5    &         \\
*HIP 76941&10.882 & 0.657 &  4364  &    4378   &  4371$\pm$7   & dK5.4  & 20.1014$\pm$0.1646&  7.398$\pm$0.038& 0.703$\pm$0.021 &         &         &         \\
*HIP 77451&11.292 & 0.706 &  4240  &    4330   &  4285$\pm$45  & dK5.9  & 21.3267$\pm$0.0301&  7.937$\pm$0.023& 0.585$\pm$0.031 &         &         &         \\
*HIP 78158&10.827 & 0.731 &  4177  &    4343   &  4260$\pm$83  & dK6.1  & 19.3023$\pm$0.3945&  7.255$\pm$0.064& 0.816$\pm$0.086 &  +0.18  &         & Binary? \\
HIP 78395 & 10.33 & 0.716 &  4215  &    4295   &  4255$\pm$40  & dK6.1  & 32.6057$\pm$0.0504&  7.896$\pm$0.023& 0.610$\pm$0.030 &  +0.11  &    8    &         \\
*HIP 79419& 9.855 & 0.694 &  4270  &    4250   &  4260$\pm$10  & dK6.1  & 28.6792$\pm$0.0401&  7.143$\pm$0.023& 0.860$\pm$0.022 &         &         & Binary? \\
HIP 80083 & 11.42 & 0.712 &  4225  &    4828   &  4527$\pm$301 &sdK6.3  & 20.8594$\pm$0.0684&  8.017$\pm$0.027& 0.470$\pm$0.139 &  -0.81  &         &         \\
*HIP 80539&10.548 & 0.756 &  4114  &    4242   &  4178$\pm$64  & dK6.6  & 36.4752$\pm$0.0272&  8.358$\pm$0.022& 0.527$\pm$0.041 &  -0.47  &         &         \\
*HIP 80616A&11.631& 0.700 &  4255  &    4275   &  4265$\pm$10  &sdK6.0  & 21.1463$\pm$0.0533&  8.257$\pm$0.025& 0.513$\pm$0.014 &  -0.47  &         &         \\
*HIP 80616B&11.631& 0.700 &  4255  &    4275   &  4265$\pm$10  &sdK6.0  & 21.1463$\pm$0.0533&  8.257$\pm$0.025& 0.513$\pm$0.014 &  -0.47  &         &         \\
*HIP 82169&10.707 & 0.731 &  4177  &    4231   &  4204$\pm$27  & dK6.4  & 33.0174$\pm$0.0419&  8.301$\pm$0.023& 0.529$\pm$0.023 &  +0.01  &         &         \\
*HIP 82844&10.637 & 0.657 &  4364  &    4361   &  4363$\pm$2   & dK5.4  & 24.6289$\pm$0.0199&  7.594$\pm$0.022& 0.646$\pm$0.012 &  +0.47  &         &         \\
HIP 86509 & 10.28 & 0.670 &  4331  &    4309   &  4320$\pm$22  & dK5.7  & 22.7802$\pm$0.0522&  7.068$\pm$0.025& 0.850$\pm$0.030 &         &    7    & Binary? \\
*HIP 89320& 10.93 & 0.731 &  4177  &     -     &  4177$\pm$41  & dK6.4  & 22.7691$\pm$0.0204&  7.717$\pm$0.022& 0.709$\pm$0.040 &         &         & Binary? \\
*HIP 91906&10.547 & 0.682 &  4300  &     -     &  4300$\pm$41  & dK5.8  & 25.0406$\pm$0.0192&  7.540$\pm$0.022& 0.694$\pm$0.034 &         &         &         \\
HIP 95223 & 9.93  & 0.645 &  4394  &    4392   &  4393$\pm$2   & dK5.3  & 35.0926$\pm$0.0546&  7.656$\pm$0.023& 0.614$\pm$0.011 &  +0.13  &         &         \\
*HIP 97337& 11.14 & 0.731 &  4177  &     -     &  4177$\pm$41  & dK6.6  & 26.0538$\pm$0.0406&  8.219$\pm$0.023& 0.563$\pm$0.032 &  -0.01  &         &         \\
*HIP 99096& 11.19 & 0.672 &  4326  &     -     &  4326$\pm$41  & dK5.7  & 20.7713$\pm$0.0454&  7.777$\pm$0.025& 0.610$\pm$0.031 &  +0.12  &         &         \\
*HIP 102320& 9.935& 0.682 &  4300  &    4401   &  4350$\pm$51  & dK5.5  & 24.0617$\pm$0.0268&  6.842$\pm$0.022& 0.922$\pm$0.053 &         &         & Binary? \\
HIP 103150& 11.18 & 0.812 &  3985  &    3900   &  3942$\pm$42  & dK7.7  & 30.9218$\pm$0.0675&  8.631$\pm$0.025& 0.581$\pm$0.041 &  -0.20  &         &         \\
*HIP 104078& 11.61& 0.746 &  4139  &     -     &  4139$\pm$41  & dK6.8  & 19.909 $\pm$0.562 &  8.105$\pm$0.080& 0.613$\pm$0.052 &         &         &         \\
*HIP 105504& 10.33& 0.731 &  4177  &    4154   &  4166$\pm$12  & dK6.6  & 24.0023$\pm$0.0726&  7.231$\pm$0.027& 0.896$\pm$0.028 &         &         & Binary? \\
*HIP 106271A&9.77 & 0.645 &  4394  &    4406   &  4400$\pm$6   & dK5.2  & 23.0160$\pm$0.0651&  6.580$\pm$0.026& 1.002$\pm$0.023 &         &         & PMS?    \\
*HIP 106271B&10.91& 0.645 &  4394  &    4406   &  4400$\pm$6   & dK5.2  & 22.4876$\pm$0.0336&  7.670$\pm$0.023& 0.607$\pm$0.013 &         &         &         \\
*HIP 106439&10.582& 0.743 &  4146  &    4183   &  4165$\pm$18  &sdK6.6  & 22.6957$\pm$0.0528&  7.362$\pm$0.025& 0.844$\pm$0.030 &  -1.46  &         & Binary? \\
HIP 109528& 11.07 & 0.731 &  4177  &    4185   &  4181$\pm$4   &sdK6.5  & 24.3926$\pm$0.1068&  8.006$\pm$0.029& 0.618$\pm$0.015 &  -1.18  &    2    &         \\
HIP 110245& 10.17 & 0.728 &  4184  &    4422   &  4303$\pm$119 & dK5.8  & 29.1588$\pm$0.0490&  7.494$\pm$0.024& 0.708$\pm$0.082 &  +0.04  &    4    &         \\
*HIP 110401&10.675& 0.737 &  4162  &    4230   &  4196$\pm$34  & dK6.4  & 20.9375$\pm$1.0215&  7.280$\pm$0.123& 0.853$\pm$0.085 &  +0.09  &         & Binary? \\
HIP 110714& 10.52 & 0.770 &  4078  &    4157   &  4117$\pm$40  & dK6.9  & 30.4301$\pm$0.0416&  7.937$\pm$0.023& 0.676$\pm$0.038 &  +0.37  &    3    &         \\
*HIP 111520& 10.26& 0.657 &  4364  &    4318   &  4341$\pm$23  & dK5.6  & 19.4299$\pm$0.9547&  6.702$\pm$0.124& 0.990$\pm$0.084 &  +0.50  &         &         \\
*HIP 111657&10.571& 0.701 &  4253  &    4387   &  4320$\pm$67  & dK5.7  & 26.2023$\pm$0.1038&  7.663$\pm$0.029& 0.646$\pm$0.048 &  -0.29  &         &         \\
*HIP 112354A&10.23& 0.657 &  4364  &     -     &  4364$\pm$41  & dK5.4  & 23.0586$\pm$0.0404&  7.044$\pm$0.024& 0.831$\pm$0.041 &         &         & Binary? \\
*HIP 112354B&11.26& 0.657 &  4364  &     -     &  4364$\pm$41  & dK5.4  & 23.0108$\pm$0.0409&  8.070$\pm$0.024& 0.518$\pm$0.026 &         &         &         \\
*HIP 112389&10.664& 0.686 &  4290  &     -     &  4290$\pm$41  & dK5.9  & 24.9588$\pm$0.0876&  7.650$\pm$0.028& 0.665$\pm$0.035 &         &         &         \\
HIP 113128& 10.42 & 0.645 &  4394  &    4451   &  4422$\pm$29  & dK5.1  & 14.8717$\pm$0.1969&  6.282$\pm$0.049& 1.131$\pm$0.058 &  +0.01  &    2    & Binary? \\
HIP 113597A&10.10 & 0.756 &  4114  &    4257   &  4185$\pm$72  & dK6.5  & 31.3880$\pm$0.0485&  7.584$\pm$0.023& 0.749$\pm$0.065 &         &    2    &         \\
HIP 113597B&10.66 & 0.756 &  4114  &    4257   &  4185$\pm$72  & dK6.5  & 31.4730$\pm$0.0610&  8.150$\pm$0.024& 0.577$\pm$0.050 &         &    2    &         \\
*HIP 115213&11.640& 0.657 &  4364  &    4222   &  4293$\pm$71  & dK5.9  & 15.9767$\pm$0.0478&  7.657$\pm$0.026& 0.661$\pm$0.051 &         &         &         \\
HIP 116011& 11.80 & 0.704 &  4245  &     -     &  4245$\pm$41  & dK6.2  & 16.3781$\pm$0.0356&  7.871$\pm$0.025& 0.622$\pm$0.035 &         &    8    &         \\
*HIP 116744& 11.59& 0.756 &  4114  &    4057   &  4085$\pm$28  & dK7.1  & 19.6607$\pm$0.0786&  8.058$\pm$0.029& 0.658$\pm$0.032 &         &         &         \\
*HIP 117795&10.545& 0.657 &  4364  &    4360   &  4362$\pm$2   & dK5.4  & 37.3452$\pm$0.0319&  8.406$\pm$0.022& 0.445$\pm$0.008 &         &         & Subdwarf? \\
*HIP 117809A&11.117&0.792 &  4023  &    3988   &  4006$\pm$17  & dK7.4  & 26.7869$\pm$0.0405&  8.257$\pm$0.023& 0.644$\pm$0.023 &  +0.05  &         &         \\
*HIP 120148&10.574& 0.731 &  4177  &    3959   &  4068$\pm$109 & dK7.2  & 33.3417$\pm$0.0345&  8.189$\pm$0.022& 0.629$\pm$0.079 &         &         &         \\
*LHS 104  & 13.78 & 0.775 &  4066  &    3970   &  4018$\pm$48  &sdK7.4  & 17.8248$\pm$0.0278& 10.035$\pm$0.023& 0.281$\pm$0.018 &  -1.33  &         &         \\
LHS 3060  & 10.10 & 0.706 &  4240  &     -     &  4240$\pm$41  & dK6.2  & 39.7700$\pm$0.0466&  8.098$\pm$0.023& 0.563$\pm$0.031 &  -0.05  &    1    &         \\
*LHS 3613 & 10.97 & 0.758 &  4109  &    4328   &  4219$\pm$109 &sdK6.3  & 32.6969$\pm$0.0372&  8.543$\pm$0.022& 0.467$\pm$0.057 &  +0.27  &         & Subdwarf? \\
*STKM 1-178& 11.23& 0.694 &  4270  &     -     &  4270$\pm$41  & dK6.0  & 22.0115$\pm$0.0797&  7.943$\pm$0.028& 0.590$\pm$0.031 &         &         &         \\
*STKM 1-188& 11.15& 0.768 &  4083  &     -     &  4083$\pm$41  & dK7.1  & 20.4705$\pm$0.1121&  7.706$\pm$0.032& 0.775$\pm$0.048 &  +0.67  &         & Binary? \\
*STKM 1-279&10.805& 0.657 &  4364  &    4204   &  4284$\pm$80  & dK5.9  & 22.8537$\pm$0.0397&  7.600$\pm$0.024& 0.684$\pm$0.057 &         &         &         \\
*STKM 1-420& 11.14& 0.719 &  4207  &    4471   &  4339$\pm$132 &sdK5.6  & 22.4898$\pm$0.0604&  7.900$\pm$0.026& 0.571$\pm$0.073 &  -0.60  &         &         \\
*STKM 1-450& 10.25& 0.731 &  4177  &    4237   &  4207$\pm$30  & dK6.4  & 24.8205$\pm$0.0370&  7.224$\pm$0.023& 0.867$\pm$0.040 &         &         & Binary? \\
*STKM 1-451&11.052& 0.706 &  4240  &    4246   &  4243$\pm$3   & dK6.3  & 15.6410$\pm$1.1599&  7.023$\pm$0.175& 0.921$\pm$0.087 &  +0.63  &         & Binary? \\
STKM 1-459&11.275 & 0.731 &  4177  &     -     &  4177$\pm$41  & dK6.6  & 21.5318$\pm$0.0694&  7.940$\pm$0.027& 0.640$\pm$0.037 &  -0.15  &    1    &         \\
*STKM 1-477& 10.72& 0.700 &  4255  &    4412   &  4334$\pm$79  & dK5.6  & 22.4472$\pm$0.0916&  7.476$\pm$0.029& 0.697$\pm$0.058 &  +0.27  &         &         \\
STKM 1-478& 11.55 & 0.756 &  4114  &    4034   &  4074$\pm$40  & dK6.9  & 20.8276$\pm$0.0383&  8.143$\pm$0.024& 0.639$\pm$0.037 &         &    1    &         \\
*STKM 1-498& 11.51& 0.768 &  4083  &    4274   &  4179$\pm$95  & dK6.5  & 20.6941$\pm$0.0402&  8.089$\pm$0.024& 0.596$\pm$0.065 &         &         &         \\
*STKM 1-589A&11.51& 0.682 &  4300  &     -     &  4300$\pm$41  & dK5.8  & 16.0050$\pm$0.0452&  7.531$\pm$0.026& 0.697$\pm$0.036 &         &         &         \\
*STKM 1-589B&11.73& 0.682 &  4300  &     -     &  4300$\pm$41  & dK5.8  & 16.1011$\pm$0.0439&  7.764$\pm$0.026& 0.626$\pm$0.032 &         &         &         \\
STKM 1-607& 9.56  & 0.756 &  4114  &    4226   &  4170$\pm$56  & dK6.6  &         -         &         -       &        -        &         &         &         \\
*STKM 1-782&11.595& 0.694 &  4270  &    4096   &  4183$\pm$87  & dK6.5  & 14.0946$\pm$0.1210&  7.340$\pm$0.039& 0.839$\pm$0.091 &         &         & Binary? \\
*STKM 1-1031&11.10& 0.706 &  4240  &     -     &  4240$\pm$41  & dK6.2  & 21.9784$\pm$0.0290&  7.810$\pm$0.023& 0.643$\pm$0.036 &         &         &         \\
*STKM 1-1036&11.78& 0.743 &  4146  &     -     &  4146$\pm$41  & dK6.7  & 16.0774$\pm$0.0282&  7.811$\pm$0.024& 0.698$\pm$0.040 &  -0.08  &         &         \\
*STKM 1-1131&11.969&0.731 &  4177  &    3988   &  4083$\pm$94  & dK7.1  & 18.2349$\pm$0.0358&  8.274$\pm$0.024& 0.597$\pm$0.066 &         &         &         \\
*STKM 1-1171A&12.34&0.731 &  4177  &     -     &  4177$\pm$41  & dK6.6  & 10.6471$\pm$0.0684&  7.476$\pm$0.076& 0.792$\pm$0.049 &         &         & Binary? \\
*STKM 1-1197&11.99& 0.706 &  4240  &     -     &  4240$\pm$41  & dK6.2  & 14.3038$\pm$0.0239&  7.767$\pm$0.024& 0.656$\pm$0.037 &         &         &         \\
*STKM 1-1211&11.545&0.682 &  4300  &    4162   &  4231$\pm$69  & dK5.6  & 12.4548$\pm$0.1037&  7.022$\pm$0.038& 0.931$\pm$0.084 &         &         & Binary? \\
*STKM 1-1241&10.51& 0.657 &  4364  &    4364   &  4364$\pm$1   & dK5.4  & 21.7685$\pm$0.3568&  7.199$\pm$0.055& 0.774$\pm$0.026 &  +0.11  &         &         \\
*STKM 1-1362&11.29& 0.645 &  4394  &    4277   &  4336$\pm$58  & dK5.6  & 13.7921$\pm$0.2949&  6.988$\pm$0.066& 0.871$\pm$0.074 &  -0.41  &         & Binary? \\
*STKM 1-1384&11.035&0.682 &  4300  &    4248   &  4274$\pm$26  & dK6.0  & 21.5733$\pm$0.0461&  7.705$\pm$0.025& 0.657$\pm$0.026 &         &         &         \\
*STKM 1-1392&11.025&0.694 &  4270  &    4229   &  4250$\pm$21  & dK6.1  & 21.7708$\pm$0.0296&  7.714$\pm$0.023& 0.666$\pm$0.024 &         &         &         \\
*STKM 1-1446&10.99& 0.768 &  4083  &    4241   &  4162$\pm$79  & dK6.6  & 13.7189$\pm$0.2221&  6.677$\pm$0.055& 1.160$\pm$0.127 &  +0.56  &         & PMS?    \\
*STKM 1-1486&11.490&0.657 &  4364  &    4203   &  4284$\pm$81  & dK5.9  & 17.8802$\pm$0.0359&  7.752$\pm$0.024& 0.638$\pm$0.053 &         &         &         \\
*STKM 1-1618&10.67& 0.731 &  4177  &    4098   &  4138$\pm$39  & dK6.8  & 24.7461$\pm$0.0192&  7.638$\pm$0.022& 0.761$\pm$0.041 &         &         &         \\
*STKM 1-1651&10.96& 0.700 &  4255  &     -     &  4255$\pm$41  & dK6.1  & 17.4699$\pm$0.0239&  7.171$\pm$0.023& 0.852$\pm$0.043 &         &         & Binary? \\
*STKM 1-1669&11.03& 0.682 &  4300  &    4100   &  4200$\pm$100 & dK6.4  & 21.8654$\pm$0.0416&  7.729$\pm$0.024& 0.691$\pm$0.079 &         &         &         \\
*STKM 1-1745&10.893&0.682 &  4300  &    4338   &  4319$\pm$19  & dK5.7  & 21.8801$\pm$0.0749&  7.593$\pm$0.027& 0.668$\pm$0.023 &  +0.09  &         &         \\
*STKM 1-1792&11.355&0.719 &  4207  &    4347   &  4277$\pm$70  & dK6.0  & 21.5613$\pm$0.4031&  8.023$\pm$0.060& 0.566$\pm$0.052 &         &         &         \\
*STKM 1-2011&11.372&0.694 &  4270  &     -     &  4270$\pm$41  & dK6.0  & 17.9886$\pm$0.0484&  7.647$\pm$0.026& 0.676$\pm$0.035 &  +0.43  &         &         \\
*STKM 1-2095&11.035&0.657 &  4364  &    4220   &  4292$\pm$72  & dK5.9  & 14.7684$\pm$0.1780&  6.882$\pm$0.046& 0.946$\pm$0.082 &         &         & Binary? \\
*STKM 1-2137&11.715&0.768 &  4083  &    4393   &  4238$\pm$155 & dK6.2  & 19.1583$\pm$0.0540&  8.127$\pm$0.026& 0.556$\pm$0.095 &         &         &         \\
*MCC 66   & 10.40 & 0.694 &  4270  &    4409   &  4340$\pm$69  & dK5.6  & 24.5442$\pm$0.0624&  7.350$\pm$0.026& 0.735$\pm$0.054 &  -0.34  &         & Binary? \\
*MCC 189  &10.547 & 0.682 &  4300  &    4387   &  4344$\pm$44  & dK5.6  & 25.0406$\pm$0.0192&  7.540$\pm$0.022& 0.672$\pm$0.034 &  +0.28  &         &         \\
*MCC 374  &11.380 & 0.719 &  4207  &    4100   &  4154$\pm$53  & dK6.7  & 21.3328$\pm$0.0492&  8.025$\pm$0.025& 0.628$\pm$0.043 &  +0.30  &         &         \\
*L 477-10 & 10.82 & 0.719 &  4207  &     -     &  4207$\pm$41  & dK6.4  & 29.9181$\pm$0.0224&  8.200$\pm$0.022& 0.553$\pm$0.031 &  -0.09  &         &         \\
*LTT 15917& 10.71 & 0.781 &  4050  &    4099   &  4075$\pm$24  & dK7.1  & 31.9352$\pm$0.0450&  8.231$\pm$0.023& 0.613$\pm$0.025 &  +0.00  &         &         \\
BD+13 5059B&10.239&0.786  &  4038  &    4031   &  4034$\pm$4   & dK7.3  & 39.6998$\pm$0.0472&  8.233$\pm$0.023& 0.635$\pm$0.015 &         &         &         \\
          &       &       &        &           &       -       &        &                   &                 &                 &         &         &         \\
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
          &       &       &      \multicolumn{4}{c}{M0-M1 sample}                           &                 &                 &         &         &         \\
% 124 stars, Revu GAIA DR2 07 2018, vue BINARIES, NEW 3 BINARIES & 1 TRIPLE SYSTEM
% 18 new determinations of Teff, 49 stars with spectra
%330
% 9 possible new binaries
% 28 possible new subdwarfs
% 1 possible new PMS
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
*GJ 1170  &11.269 & 1.059 &  3723  &     3702  &  3713$\pm$11  & dM1.3  & 42.2090$\pm$0.0345&  9.396$\pm$0.022& 0.529$\pm$0.019 &  -0.16  &         &         \\
*GJ 2090  &11.774 & 1.046 &  3735  &     3725  &  3730$\pm$5   & dM1.2  & 36.9881$\pm$0.0485&  9.614$\pm$0.023& 0.469$\pm$0.014 & +0.00   &         &         \\
GJ 3108   &10.402 & 0.954 &  3815  &    3785   &  3800$\pm$15  & dM0.7  & 45.3802$\pm$0.0395&  8.686$\pm$0.022& 0.664$\pm$0.026 &         &         &         \\
*GJ 3186A &11.832 & 1.072 &  3711  &      -    &  3711$\pm$30  & dM1.4  & 42.6652$\pm$0.0407&  9.982$\pm$0.022& 0.404$\pm$0.024 &         &         & Subdwarf? \\
*GJ 3186B &11.832 & 1.072 &  3711  &      -    &  3711$\pm$30  & dM1.4  & 42.6652$\pm$0.0407&  9.982$\pm$0.022& 0.404$\pm$0.024 &         &         & Subdwarf? \\
*GJ 3212  &11.619 & 1.046 &  3735  &     4075  &  3905$\pm$170 &sdK7.9  & 45.1245$\pm$0.0495&  9.891$\pm$0.022& 0.339$\pm$0.081 & -0.07   &         & Subdwarf? \\
*GJ 3251  &11.401 & 1.084 &  3700  &     3693  &  3697$\pm$4   & dM1.5  & 25.2910$\pm$0.0362&  8.416$\pm$0.023& 0.846$\pm$0.024 &         &    1    & Binary? \\
*GJ 3260  &11.431 & 1.059 &  3723  &     3715  &  3719$\pm$4   & dM1.3  & 29.5902$\pm$0.0353&  8.787$\pm$0.023& 0.695$\pm$0.019 & -0.09   &         & Binary? \\
*GJ 3305  & 10.59 & 1.097 &  3688  &     3698  &  3693$\pm$5   & dM1.5  & 37.9633$\pm$0.3662&  8.487$\pm$0.041& 0.822$\pm$0.031 & -0.01   &    6    & Binary? \\
*GJ 3371  &10.253 & 1.059 &  3723  &     3712  &  3717$\pm$5   & dM1.3  & 74.1524$\pm$0.0432&  9.604$\pm$0.021& 0.478$\pm$0.014 & +0.07   &    1    &         \\
GJ 3408B  &12.160 & 1.062 &  3720  &    3705   &  3712$\pm$8   &sdM1.3  & 38.7792$\pm$0.0414& 10.103$\pm$0.022& 0.382$\pm$0.012 &         &         & Subdwarf? \\
*GJ 3409B &12.121 & 1.034 &  3746  &     3753  &  3750$\pm$3   &sdM1.1  & 38.7792$\pm$0.0414& 10.064$\pm$0.022& 0.373$\pm$0.010 & -0.33   &    1    & Subdwarf? \\
*GJ 3432  &11.279 & 1.059 &  3723  &     3771  &  3747$\pm$24  & dM1.1  & 39.6119$\pm$0.0439&  9.268$\pm$0.022& 0.539$\pm$0.028 & -0.41   &         &         \\
*GJ 3501A &11.185 & 1.072 &  3711  &     3728  &  3719$\pm$9   & dM1.3  & 39.9747$\pm$0.1231&  9.194$\pm$0.027& 0.576$\pm$0.021 & -0.04   &   14    &         \\
*GJ 3759  &10.935 & 1.082 &  3702  &     3740  &  3721$\pm$2   &sdM1.3  & 59.3162$\pm$0.0403&  9.801$\pm$0.021& 0.435$\pm$0.011 & -1.05   &   14    &         \\
*GJ 3765  &11.020 & 1.046 &  3735  &     3698  &  3717$\pm$19  & dM1.3  & 56.1079$\pm$0.1467&  9.765$\pm$0.026& 0.444$\pm$0.021 & -0.10   &         &         \\
*GJ 3874  &11.271 & 1.033 &  3746  &     3655  &  3701$\pm$46  & dM1.4  & 40.2330$\pm$0.1053&  9.294$\pm$0.026& 0.562$\pm$0.046 & -0.45   &         &         \\
*GJ 3997  &10.365 & 1.034 &  3746  &     3705  &  3726$\pm$21  & dM1.2  & 76.5790$\pm$0.2030&  9.786$\pm$0.026& 0.435$\pm$0.022 & -0.25   &    1    & Subdwarf? \\
*GJ 4041  & 10.96 & 1.046 &  3735  &      -    &  3735$\pm$22  & dM1.2  & 46.2650$\pm$0.0220&  9.286$\pm$0.021& 0.542$\pm$0.026 &         &    1    &         \\
*GJ 4153A & 12.25 & 1.059 &  3723  &     3709  &  3716$\pm$7   &sdM1.3  & 23.6590$\pm$0.0524&  9.120$\pm$0.025& 0.598$\pm$0.019 & -0.89   &    1    &         \\
*GJ 4153B & 12.25 & 1.059 &  3723  &     3709  &  3716$\pm$7   &sdM1.3  & 23.6590$\pm$0.0524&  9.120$\pm$0.025& 0.598$\pm$0.019 & -0.89   &    1    &         \\
*GJ 4153C & 12.25 & 1.059 &  3723  &     3709  &  3716$\pm$7   &sdM1.3  & 23.6590$\pm$0.0524&  9.120$\pm$0.025& 0.598$\pm$0.019 & -0.89   &    1    &         \\
GJ 4160A  & 11.25 & 1.072 &  3711  &    3701   &  3706$\pm$5   & dM1.4  & 40.4913$\pm$0.0445&  9.287$\pm$0.022& 0.560$\pm$0.016 &         &    2    &         \\
*GJ 4195  &11.622 & 1.084 &  3700  &     3678  &  3689$\pm$11  & dM1.5  & 38.7994$\pm$0.0649&  9.566$\pm$0.024& 0.503$\pm$0.019 & -0.44   &    1    &         \\
*GJ 4306  &10.522 & 1.046 &  3735  &     3722  &  3729$\pm$7   & dM1.2  & 59.0165$\pm$0.0581&  9.377$\pm$0.022& 0.524$\pm$0.016 & -0.07   &    3    &         \\
*GJ 4346  & 11.21 & 1.034 &  3746  &      -    &  3746$\pm$22  & dM1.1  & 35.2475$\pm$0.0430&  8.946$\pm$0.023& 0.626$\pm$0.031 &         &    1    &         \\
*GJ 4359A & 12.16 & 1.072 &  3711  &      -    &  3711$\pm$22  &sdM1.3  & 34.3350$\pm$0.0220&  9.839$\pm$0.021& 0.432$\pm$0.021 &         &    1    & Subdwarf? \\
*GJ 4359B & 12.16 & 1.072 &  3711  &      -    &  3711$\pm$22  &sdM1.3  & 34.3350$\pm$0.0220&  9.839$\pm$0.021& 0.432$\pm$0.021 &         &    1    & Subdwarf? \\
*GJ 9397  &11.963 & 1.063 &  3719  &     3713  &  3716$\pm$3   &sdM1.3  & 33.3099$\pm$0.0412&  9.576$\pm$0.023& 0.485$\pm$0.013 & -0.54   &         &         \\
Gl 17.1   &10.394 & 0.970 &  3802  &    3820   &  3811$\pm$9   & dM0.6  & 56.8562$\pm$0.0315&  9.168$\pm$0.021& 0.525$\pm$0.017 &         &         &         \\
*Gl 21    &10.539 & 1.034 &  3746  &     3710  &  3728$\pm$18  &sdM1.2  & 61.8444$\pm$0.0250&  9.496$\pm$0.021& 0.496$\pm$0.022 & -1.03   &    9    &         \\
Gl 56.3B  &10.715 & 0.858 &  3923  &    3934   &  3928$\pm$6   & dK7.8  & 36.4322$\pm$0.3670&  8.522$\pm$0.042& 0.621$\pm$0.023 &         &         &         \\
Gl 63     & 11.22 & 1.10  &  3685  &    3716   &  3700$\pm$16  &sdM1.4  & 76.1309$\pm$0.0565& 10.628$\pm$0.022& 0.304$\pm$0.013 &         &    7    & Subdwarf? \\
Gl 79     & 8.906 & 0.932 &  3833  &    3842   &  3837$\pm$5   & dM0.4  & 90.4253$\pm$0.0480&  8.687$\pm$0.021& 0.637$\pm$0.017 &         &         &         \\
Gl 96     & 9.413 & 1.019 &  3759  &    3735   &  3747$\pm$12  & dM1.1  & 83.7829$\pm$0.0650&  9.029$\pm$0.022& 0.602$\pm$0.022 & +0.14   &   55    &         \\
Gl 118.2B & 10.02 &   -   &    -   &    3961   &  3961$\pm$    & dK7.6  & 44.3828$\pm$0.0672&  8.256$\pm$0.023& 0.677$\pm$0.031 &         &         &         \\
*Gl 126   &11.589 & 1.030 &  3749  &     3830  &  3789$\pm$51  & dM0.7  & 39.8098$\pm$0.0259&  9.589$\pm$0.021& 0.444$\pm$0.037 & +0.09   &         & Subdwarf? \\
*Gl 155.1 &11.067 & 1.039 &  3741  &     3690  &  3716$\pm$26  & dM1.3  & 56.9576$\pm$0.0453&  9.845$\pm$0.022& 0.428$\pm$0.023 & +0.05   &    9    & Subdwarf? \\
*Gl 162   &10.197 & 1.047 &  3734  &     3703  &  3718$\pm$15  & dM1.3  & 71.8130$\pm$0.0431&  9.478$\pm$0.021& 0.506$\pm$0.020 & +0.69   &    9    &         \\
Gl 169    & 8.318 & 0.831 &  3960  &    4096   &  4028$\pm$68  & dK7.3  & 88.9622$\pm$0.0494&  8.064$\pm$0.021& 0.690$\pm$0.058 &         &         & Binary? \\
Gl 172    & 8.627 & 0.849 &  3935  &    3922   &  3928$\pm$7   & dK7.8  &100.7797$\pm$0.0640&  8.644$\pm$0.021& 0.587$\pm$0.016 &         &         &         \\
Gl 205    & 7.967 & 1.088 &  3696  &    3712   &  3704$\pm$8   & dM1.5  &175.4287$\pm$0.0672&  9.188$\pm$0.021& 0.588$\pm$0.019 &  +0.13  &   58    &         \\
Gl 208    & 8.882 & 0.875 &  3901  &    3973   &  3937$\pm$36  & dK7.7  & 87.4367$\pm$0.0562&  8.590$\pm$0.021& 0.596$\pm$0.037 &         &         &         \\
Gl 212    & 9.779 & 1.044 &  3736  &    3736   &  3736$\pm$1   & dM1.2  & 81.4300$\pm$0.0487&  9.333$\pm$0.021& 0.530$\pm$0.012 &  +0.21  &    1    &         \\
Gl 229A   & 8.125 & 1.102 &  3683  &    3745   &  3714$\pm$31  & dM1.3  &173.6955$\pm$0.0457&  9.324$\pm$0.021& 0.546$\pm$0.033 &  -0.03  &    2    &         \\
Gl 239    & 9.602 & 0.943 &  3824  &    3747   &  3785$\pm$38  & dM0.8  & 99.9164$\pm$0.0503&  9.600$\pm$0.021& 0.443$\pm$0.030 &         &         & Subdwarf? \\
Gl 272    &10.544 & 1.081 &  3703  &    3715   &  3709$\pm$12  & dM1.3  & 58.9849$\pm$0.0420&  9.398$\pm$0.022& 0.531$\pm$0.020 &         &         &         \\
Gl 275.1  &10.832 & 1.059 &  3723  &    3758   &  3741$\pm$19  & dM1.2  & 42.7515$\pm$0.0404&  8.987$\pm$0.022& 0.618$\pm$0.028 &  -0.30  &         &         \\
Gl 277.1  &10.397 & 1.036 &  3744  &    3793   &  3768$\pm$25  &sdM0.9  & 84.6499$\pm$0.0356& 10.035$\pm$0.021& 0.370$\pm$0.019 &         &         & Subdwarf? \\
Gl 281    & 9.614 & 0.923 &  3836  &    3797   &  3816$\pm$19  & dM0.5  & 66.4106$\pm$0.0543&  8.725$\pm$0.022& 0.641$\pm$0.028 &         &         &         \\
*Gl 301A  & 9.377 & 1.084 &  3700  &     3955  &  3828$\pm$128 & dM0.4  & 48.0282$\pm$1.4182&  7.784$\pm$0.083& 0.975$\pm$0.210 & +0.24   &         & Binary? \\
Gl 338A   & 7.645 & 0.860 &  3921  &    3896   &  3908$\pm$12  & dK7.9  &157.8796$\pm$0.0366&  8.637$\pm$0.021& 0.602$\pm$0.020 &         &         &         \\
Gl 338B   & 7.72  & 0.860 &  3921  &    3840   &  3880$\pm$40  & dM0.0  &157.8851$\pm$0.0414&  8.712$\pm$0.021& 0.600$\pm$0.040 &         &         &         \\
Gl 353    &10.221 & 1.014 &  3764  &    3845   &  3804$\pm$41  & dM0.6  & 73.6683$\pm$0.0483&  9.557$\pm$0.021& 0.443$\pm$0.031 &         &         & Subdwarf? \\
*Gl 369   &10.038 & 1.020 &  3758  &     3742  &  3750$\pm$8   & dM1.1  & 76.2323$\pm$0.0475&  9.449$\pm$0.021& 0.495$\pm$0.016 & -0.20   &         &         \\
Gl 429.2  & 12.40 & 1.054 &  3727  &      -    &  3727$\pm$22  &sdM1.2  & 36.9232$\pm$0.0510& 10.236$\pm$0.023& 0.353$\pm$0.018 &         &   30    & Subdwarf? \\
*Gl 430.1 &10.269 & 1.038 &  3732  &     3760  &  3746$\pm$21  & dM1.1  & 63.1910$\pm$0.0507&  9.272$\pm$0.022& 0.539$\pm$0.026 & +0.53   &    4    &         \\
Gl 438    & 10.35 & 1.085 &  3699  &     3671  &  3685$\pm$14  &sdM1.5  & 90.7992$\pm$0.0353& 10.140$\pm$0.021& 0.388$\pm$0.015 & -0.05   &   21    & Subdwarf? \\
*Gl 456   &11.271 & 0.938 &  3828  &    3886   &  3857$\pm$29  & dM0.2  & 34.0638$\pm$0.0827&  8.932$\pm$0.025& 0.556$\pm$0.032 &  -0.31  &         &         \\
Gl 458.2  &10.546 & 0.939 &  3828  &    3844   &  3836$\pm$8   & dM0.4  & 44.5245$\pm$0.0789&  8.789$\pm$0.024& 0.608$\pm$0.019 &         &         &         \\
Gl 459.3  &10.643 & 1.005 &  3772  &    3806   &  3789$\pm$17  & dM0.8  & 41.8403$\pm$0.0441&  8.751$\pm$0.022& 0.653$\pm$0.027 &         &         &         \\
Gl 471    & 9.684 & 0.936 &  3830  &    3817   &  3823$\pm$7   & dM0.5  & 73.7640$\pm$0.4146&  9.023$\pm$0.032& 0.554$\pm$0.019 &         &         &         \\
Gl 488    & 8.482 & 0.829 &  3962  &    3891   &  3926$\pm$35  & dK7.8  & 93.8820$\pm$0.0508&  8.345$\pm$0.021& 0.675$\pm$0.041 &         &         &         \\
Gl 505B   & 9.522 & 1.018 &  3760  &    3840   &  3800$\pm$40  & dM0.7  & 91.1065$\pm$0.0461&  9.320$\pm$0.021& 0.496$\pm$0.034 &         &         &         \\
*Gl 507A  & 9.570 & 1.037 &  3743  &     3652  &  3698$\pm$45  & dM1.4  & 74.6102$\pm$0.2946&  8.934$\pm$0.029& 0.665$\pm$0.054 & -0.11   &         &         \\
*Gl 514   & 9.027 & 1.063 &  3719  &     3766  &  3743$\pm$23  & dM1.1  &131.2428$\pm$0.0543&  9.617$\pm$0.021& 0.461$\pm$0.023 & -0.10   &  171    &         \\
*Gl 521   &10.215 & 1.083 &  3701  &     3694  &  3697$\pm$4   & dM1.5  & 74.8051$\pm$0.0257&  9.585$\pm$0.021& 0.494$\pm$0.013 & -0.16   &   36    &         \\
Gl 525    & 9.780 & 0.876 &  3899  &    3860   &  3879$\pm$19  & dM0.0  & 77.4471$\pm$0.0353&  9.225$\pm$0.021& 0.474$\pm$0.020 &         &         &         \\
Gl 536    & 9.714 & 1.088 &  3696  &    3747   &  3722$\pm$25  & dM1.3  & 96.0398$\pm$0.0872&  9.626$\pm$0.022& 0.471$\pm$0.025 &  -0.14  &  177    &         \\
Gl 540    &10.350 & 1.063 &  3719  &    3754   &  3737$\pm$17  &sdM1.2  & 58.1724$\pm$0.0302&  9.174$\pm$0.021& 0.570$\pm$0.024 &  -1.20  &   41    &         \\
*Gl 606   &10.492 & 1.078 &  3705  &     3704  &  3705$\pm$1   & dM1.4  & 75.2306$\pm$0.0513&  9.874$\pm$0.021& 0.428$\pm$0.010 & +0.18   &   41    &         \\
*Gl 611.3 &11.573 & 1.070 &  3713  &     3744  &  3729$\pm$15  & dM1.2  & 28.5148$\pm$0.0629&  8.848$\pm$0.025& 0.668$\pm$0.028 & -0.05   &         &         \\
Gl 637    &11.326 & 1.105 &  3681  &    3714   &  3697$\pm$17  &sdM1.5  & 63.4448$\pm$0.0290& 10.338$\pm$0.021& 0.349$\pm$0.015 &         &   18    & Subdwarf? \\
Gl 642    &10.749 & 0.923 &  3836  &    3921   &  3878$\pm$43  & dM0.0  & 49.7925$\pm$0.0384&  9.235$\pm$0.022& 0.473$\pm$0.034 &         &         &         \\
*Gl 649   & 9.662 & 1.078 &  3705  &     3678  &  3692$\pm$14  & dM1.5  & 96.3141$\pm$0.0311&  9.580$\pm$0.021& 0.497$\pm$0.020 & -0.14   &    4    &         \\
*Gl 666B  & 8.695 & 1.034 &  3746  &     3840  &  3793$\pm$47  & dM0.7  &120.1791$\pm$0.4767&  9.094$\pm$0.029& 0.555$\pm$0.045 & +0.27   &         &         \\
Gl 678.1A & 9.334 & 0.978 &  3795  &    3741   &  3768$\pm$27  & dM0.9  & 98.8491$\pm$0.0403&  9.309$\pm$0.021& 0.517$\pm$0.028 &         &         &         \\
Gl 685    & 9.986 & 1.096 &  3689  &    3780   &  3734$\pm$46  & dM1.2  & 68.8254$\pm$0.0392&  9.175$\pm$0.021& 0.571$\pm$0.045 &         &         &         \\
Gl 709    &10.296 & 0.992 &  3783  &    3767   &  3775$\pm$8   & dM0.9  & 57.3252$\pm$0.0203&  9.088$\pm$0.021& 0.568$\pm$0.018 &         &         &         \\
*Gl 723   &11.422 & 1.085 &  3699  &     3691  &  3695$\pm$4   &sdM1.5  & 56.3274$\pm$0.0474& 10.176$\pm$0.022& 0.377$\pm$0.010 & -0.45   &   10    & Subdwarf? \\
*Gl 740   & 9.225 & 1.020 &  3759  &     3754  &  3756$\pm$2   & dM1.0  & 90.0477$\pm$0.0490&  8.997$\pm$0.021& 0.605$\pm$0.015 & +0.00   &         &         \\
Gl 747.4  & 11.32 & 0.797 &  4010  &    3924   &  3967$\pm$43  &sdK7.6  & 42.4954$\pm$0.0336&  9.462$\pm$0.022& 0.386$\pm$0.027 &         &         & Subdwarf? \\
*Gl 756   &11.518 & 1.098 &  3687  &     3718  &  3703$\pm$15  & dM1.4  & 42.4277$\pm$0.0303&  9.656$\pm$0.022& 0.474$\pm$0.019 & -0.25   &    2    &         \\
*Gl 767A  & 9.998 & 1.127 &  3659  &     3766  &  3713$\pm$53  &sdM1.3  & 71.7677$\pm$0.0559&  9.278$\pm$0.022& 0.558$\pm$0.049 & -1.00   &    1    &         \\ 
*Gl 809   & 8.577 & 1.063 &  3719  &     3714  &  3717$\pm$3   & dM1.3  &142.0341$\pm$0.0305&  9.339$\pm$0.020& 0.540$\pm$0.014 & -0.22   &    3    &         \\
*Gl 817   &11.468 & 1.075 &  3708  &     3717  &  3713$\pm$5   & dM1.3  & 54.6973$\pm$0.0445& 10.158$\pm$0.022& 0.372$\pm$0.011 & -0.46   &   38    &         \\
*Gl 835   & 9.924 & 1.034 &  3746  &     3746  &  3746$\pm$1   & dM1.1  & 76.2244$\pm$0.0440&  9.334$\pm$0.021& 0.524$\pm$0.012 & -0.17   &    1    &         \\
Gl 838.3B &11.482 & 0.970 &  3802  &    3793   &  3797$\pm$4   & dM0.7  & 33.7487$\pm$0.0378&  9.123$\pm$0.022& 0.545$\pm$0.015 &         &         &         \\
Gl 846    & 9.163 & 0.978 &  3795  &    3778   &  3786$\pm$10  & dM0.8  & 94.7419$\pm$0.1406&  9.046$\pm$0.023& 0.572$\pm$0.020 &         &         &         \\
Gl 855    &10.708 & 1.052 &  3729  &    3750   &  3739$\pm$11  & dM1.2  & 52.6817$\pm$0.0413&  9.316$\pm$0.022& 0.532$\pm$0.019 &         &   41    &         \\
*Gl 863   &10.339 & 1.068 &  3714  &    3731   &  3722$\pm$10  & dM1.3  & 77.0259$\pm$0.0562&  9.772$\pm$0.022& 0.440$\pm$0.015 &         &   15    & Subdwarf? \\
Gl 864    & 9.961 & 0.980 &  3793  &    3774   &  3783$\pm$9   & dM0.8  & 60.4036$\pm$0.0418&  8.866$\pm$0.022& 0.623$\pm$0.020 &         &         &         \\
Gl 875    & 9.857 & 0.942 &  3825  &    3892   &  3858$\pm$34  & dM0.2  & 68.9567$\pm$0.0539&  9.050$\pm$0.022& 0.526$\pm$0.032 &         &         &         \\
Gl 891    & 9.75  & 1.046 &  3735  &    3779   &  3757$\pm$22  & dM1.0  & 67.0946$\pm$0.0516&  8.883$\pm$0.022& 0.637$\pm$0.031 &  -0.13  &         &         \\
Gl 894.1  &10.922 & 1.030 &  3749  &    3794   &  3771$\pm$23  & dM0.9  & 42.1139$\pm$0.0313&  9.044$\pm$0.022& 0.582$\pm$0.029 &         &         &         \\
*HIP 34730& 12.235& 1.097 &  3688  &      -    &  3688$\pm$22  & dM1.5  & 27.9890$\pm$0.0649&  9.470$\pm$0.025& 0.526$\pm$0.027 & -0.67   &         &         \\
*HIP 61704&11.485 & 0.965 &  3806  &    3799   &  3803$\pm$4   & dM0.6  & 20.9087$\pm$0.0287&  8.087$\pm$0.023& 0.872$\pm$0.023 &         &         & Binary? \\
*HIP 65083& 11.601& 1.110 &  3676  &     3715  &  3696$\pm$19  & dM1.5  & 44.3846$\pm$0.0526&  9.837$\pm$0.023& 0.440$\pm$0.020 & -0.37   &         & Subdwarf? \\
*HIP 91724& 11.6  & 1.097 &  3688  &      -    &  3688$\pm$22  & dM1.5  & 25.1354$\pm$0.0221&  8.601$\pm$0.202& 0.785$\pm$0.110 & +0.10   &         & Binary? \\
HIP 110980&10.514 & 0.946 &  3822  &    3803   &  3812$\pm$9   & dM0.5  & 45.0944$\pm$0.0898&  8.785$\pm$0.024& 0.626$\pm$0.021 &         &         &         \\
*G 82-29  & 11.535& 1.046 &  3735  &    3691   &  3713$\pm$22  & dM1.3  & 38.0213$\pm$0.0484&  9.435$\pm$0.023& 0.519$\pm$0.026 & +0.12   &         &         \\
*G 182-37 & 10.96 & 1.046 &  3735  &    3680   &  3708$\pm$28  & dM1.4  & 46.2650$\pm$0.0220&  9.286$\pm$0.021& 0.559$\pm$0.032 & +0.37   &         &         \\
G 192-11A &10.255 & 1.076 &  3707  &    3819   &  3763$\pm$56  & dM1.0  & 74.1524$\pm$0.0432&  9.606$\pm$0.021& 0.453$\pm$0.041 &         &         & Subdwarf? \\
*MCC 197  & 10.28 & 1.084 &  3700  &    3830   &  3765$\pm$65  &sdM0.9  & 71.7677$\pm$0.0559&  9.560$\pm$0.022& 0.462$\pm$0.047 & -1.00   &         &         \\
*MCC 452A & 11.017& 1.046 &  3735  &    3771   &  3753$\pm$18  & dM1.0  & 49.2062$\pm$0.0572&  9.477$\pm$0.023& 0.486$\pm$0.021 & -0.06   &    5    &         \\
*MCC 452B & 11.152& 1.046 &  3735  &    3771   &  3753$\pm$18  & dM1.0  & 49.1614$\pm$0.0445&  9.610$\pm$0.022& 0.458$\pm$0.020 & -0.06   &    5    &         \\
MCC 488   & 11.20 & 1.076 &  3707  &    3701   &  3704$\pm$3   & dM1.4  & 39.6119$\pm$0.0439&  9.189$\pm$0.022& 0.588$\pm$0.016 &         &         &         \\
*STKM 1-112& 11.88& 1.034 &  3746  &     3739  &  3743$\pm$3   & dM1.1  & 28.6308$\pm$0.0506&  9.164$\pm$0.024& 0.568$\pm$0.015 & +0.03   &         &         \\
*STKM 1-376& 11.59& 0.980 &  3793  &    3691   &  3742$\pm$53  & dM1.1  & 20.9971$\pm$0.0406&  8.201$\pm$0.024& 0.887$\pm$0.078 &         &         & Binary? \\
STKM 1-497& 10.59 & 1.112 &  3674  &    3698   &  3686$\pm$12  & dM1.5e & 37.9633$\pm$0.3662&  8.487$\pm$0.041& 0.829$\pm$0.039 &         &    2    & PMS?    \\
*STKM 1-1497A&13.512&1.046&  3735  &      -    &  3735$\pm$30  & dM1.2  & 17.4699$\pm$0.0466&  9.723$\pm$0.026& 0.443$\pm$0.027 &         &         & Subdwarf? \\
*STKM 1-1497B&13.512&1.046&  3735  &      -    &  3735$\pm$30  & dM1.2  & 17.4699$\pm$0.0466&  9.723$\pm$0.026& 0.443$\pm$0.027 &         &         & Subdwarf? \\
*LHS 321  & 12.360& 1.047 &  3734  &      -    &  3734$\pm$22  & dM1.2  & 30.1278$\pm$0.1384&  9.755$\pm$0.030& 0.437$\pm$0.023 &         &         & Subdwarf? \\
*LHS 1637 & 11.68 & 1.097 &  3688  &     3704  &  3696$\pm$8   & dM1.5  & 30.9958$\pm$0.0432&  9.137$\pm$0.023& 0.608$\pm$0.020 & -0.38   &         &         \\
*LHS 2329 & 12.15 & 1.070 &  3713  &      -    &  3713$\pm$22  & dM1.3  & 31.6083$\pm$0.0314&  9.649$\pm$0.022& 0.471$\pm$0.023 &         &         &         \\
*LHS 3166 & 12.977& 1.046 &  3735  &      -    &  3735$\pm$22  & dM1.2  & 23.7238$\pm$0.0203&  9.853$\pm$0.022& 0.418$\pm$0.020 &         &         & Subdwarf? \\
*LHS 3214 & 11.863& 1.046 &  3735  &     3728  &  3732$\pm$4   & dM1.2  & 33.1218$\pm$0.0217&  9.464$\pm$0.021& 0.501$\pm$0.014 & -0.11   &         &         \\
*LHS 3519 & 12.834& 1.050 &  3731  &      -    &  3731$\pm$22  & dM1.2  & 24.8879$\pm$0.0354&  9.814$\pm$0.023& 0.427$\pm$0.021 &         &         & Subdwarf? \\
*LHS 3943 & 12.070& 1.065 &  3717  &     3685  &  3701$\pm$16  & dM1.4  & 27.7006$\pm$0.0694&  9.282$\pm$0.025& 0.565$\pm$0.025 &         &         &         \\
*LDS 3000A& 12.381& 1.097 &  3688  &      -    &  3688$\pm$22  & dM1.5  & 20.7130$\pm$0.0706&  8.962$\pm$0.027& 0.664$\pm$0.035 &         &         &         \\
*LDS 3315A& 13.71 & 1.072 &  3711  &      -    &  3711$\pm$30  & dM1.3  & 15.0618$\pm$0.1519&  9.599$\pm$0.042& 0.483$\pm$0.033 &         &         &         \\
*LDS 3315B& 14.03 & 1.072 &  3711  &      -    &  3711$\pm$30  &sdM1.3  & 15.3218$\pm$0.0411&  9.957$\pm$0.026& 0.409$\pm$0.025 &         &         & Subdwarf? \\
*LP 437-54& 15.22 & 1.135 &  3651  &     3851  &  3751$\pm$100 & dM1.0  &  6.7792$\pm$0.0345&  9.376$\pm$0.031& 0.511$\pm$0.078 & -0.47   &         &         \\
*L 1298-82& 10.84 & 1.046 &  3734  &     3708  &  3721$\pm$13  & dM1.3  & 36.1378$\pm$0.0381&  8.630$\pm$0.022& 0.745$\pm$0.029 &         &         & Binary? \\
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
          &       &       &      \multicolumn{4}{c}{dM2 sample}                             &                 &                 &         &         &         \\
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
% 238 stars, Revu GAIA DR2 06 2018, VU BINARIES, 8 new spectroscopic binaries & 1 triple system discovered spectroscopically
% 46 new determinations of Teff, 145 stars with spectra
% 17 possible new binaries
% 39 possible new subdwarfs
% 3 possible new PMS
% pas à jour !! il manque des * qui ont été observées
*GJ       &       &       &        &           &      $\pm$    & dM     &      $\pm$        &       $\pm$     &      $\pm$      &         &         &         \\
GJ 1009   &11.153 & 1.217 &  3571  &     3587  &  3579$\pm$8   & dM2.3  & 55.3900$\pm$0.0379&  9.870$\pm$0.021& 0.496$\pm$0.017 &         &         &         \\
GJ 1010A  &11.325 & 1.148 &  3638  &     3592  &  3615$\pm$23  & dM2.1  & 52.2518$\pm$0.0209&  9.916$\pm$0.021& 0.466$\pm$0.024 & +0.01   &   1     &         \\
GJ 1051   &11.914 & 1.103 &  3683  &     3586  &  3634$\pm$48  & dM1.9  & 46.8824$\pm$0.0611& 10.269$\pm$0.023& 0.387$\pm$0.032 & -0.31   &   5     &         \\
GJ 1062   &13.015 & 1.184 &  3602  &      -    &  3602$\pm$30  &sdM2.1  & 61.8726$\pm$0.0499& 11.972$\pm$0.022& 0.184$\pm$0.011 &         &         & Subdwarf? \\
GJ 1114   &11.523 & 1.148 &  3638  &     3519  &  3578$\pm$59  &sdM2.3  & 59.7215$\pm$0.0581& 10.404$\pm$0.022& 0.389$\pm$0.038 & -0.51   &   4     &         \\
*GJ 1141A &11.493 & 1.084 &  3700  &     3665  &  3683$\pm$18  & dM1.6  & 38.9589$\pm$0.0621&  9.446$\pm$0.023& 0.535$\pm$0.024 &         &         &         \\
*GJ 1141B &11.623 & 1.123 &  3663  &     3637  &  3650$\pm$13  & dM1.8  & 38.9784$\pm$0.0617&  9.577$\pm$0.023& 0.523$\pm$0.021 &         &         &         \\
*GJ 1248  &12.142 & 1.224 &  3565  &     3436  &  3501$\pm$64  &sdM2.7  & 75.3873$\pm$0.0597& 11.528$\pm$0.022& 0.254$\pm$0.027 & -0.34   &         & Subdwarf? \\
GJ 1264   & 9.641 & 1.112 &  3674  &     3694  &  3684$\pm$10 &PMS M1.6e& 60.4905$\pm$0.3353&  8.549$\pm$0.032& 0.807$\pm$0.032 &         &    3    &         \\
*GJ 1266  &12.045 & 1.174 &  3612  &     3572  &  3592$\pm$20  & dM2.2  & 43.7721$\pm$0.0262& 10.251$\pm$0.021& 0.410$\pm$0.020 &         &    2    &         \\
*GJ 1274  &11.72  & 1.186 &  3600  &      -    &  3600$\pm$30  & dM2.1  & 51.8108$\pm$0.1092& 10.292$\pm$0.025& 0.399$\pm$0.025 &         &    1    &         \\
GJ 2066   &10.109 & 1.227 &  3562  &     3546  &  3554$\pm$8   & dM2.4e &111.8419$\pm$0.0534& 10.352$\pm$0.021& 0.409$\pm$0.014 & -0.12   &    1    &         \\
GJ 2085   &11.185 & 1.058 &  3724  &     3592  &  3658$\pm$66  & dM1.8  & 49.6262$\pm$0.0385&  9.664$\pm$0.022& 0.498$\pm$0.053 &         &         &         \\
GJ 2116   & 13.10 & 1.129 &  3657  &     3600  &  3628$\pm$28  &sdM2.0  & 42.8010$\pm$0.0408& 11.257$\pm$0.022& 0.248$\pm$0.014 & -0.60   &    1    &         \\
GJ 3014   &11.015 & 1.184 &  3602  &     3607  &  3605$\pm$2   & dM2.1  & 51.9505$\pm$0.0270&  9.593$\pm$0.021& 0.547$\pm$0.014 & +0.99   &    5    &         \\
*GJ 3023  &11.525 & 1.155 &  3631  &     3602  &  3617$\pm$15  & dM2.1  & 43.7264$\pm$0.0400&  9.729$\pm$0.022& 0.507$\pm$0.021 & +0.18   &    2    &         \\
GJ 3084   &10.791 & 1.064 &  3718  &     3620  &  3669$\pm$49  & dM1.7  & 55.2084$\pm$0.0527&  9.501$\pm$0.022& 0.530$\pm$0.044 & -0.29   &    2    &         \\
GJ 3098   &11.155 & 1.114 &  3672  &     3582  &  3627$\pm$45  & dM2.0  & 53.7324$\pm$0.0354&  9.806$\pm$0.021& 0.483$\pm$0.038 & -0.36   &   12    &         \\
*GJ 3103  &11.562 & 1.188 &  3598  &     3570  &  3584$\pm$14  & dM2.2  & 48.2229$\pm$0.0951&  9.978$\pm$0.024& 0.470$\pm$0.020 & +0.11   &         &         \\
GJ 3207   & 11.51 & 1.160 &  3626  &     3445  &  3535$\pm$90  & dM2.5  & 44.3268$\pm$0.0296&  9.743$\pm$0.021& 0.554$\pm$0.078 & -0.11   &    6    & Binary? \\
GJ 3215   &11.779 & 1.148 &  3638  &     3525  &  3581$\pm$56  & dM2.3  & 46.0534$\pm$0.0499& 10.095$\pm$0.022& 0.446$\pm$0.042 &         &    1    &         \\
*GJ 3218  &11.314 & 1.224 &  3565  &     3670  &  3618$\pm$53  & dM2.0  & 58.0400$\pm$0.0515& 10.133$\pm$0.022& 0.420$\pm$0.038 & -0.47   &         &         \\
*GJ 3248  & 11.03 & 1.135 &  3651  &     3581  &  3616$\pm$35  & dM2.1  & 62.7050$\pm$0.0283& 10.017$\pm$0.021& 0.444$\pm$0.030 & +1.08   &    2    &         \\
*GJ 3256  &11.225 & 1.212 &  3575  &     3699  &  3637$\pm$62  & dM1.9  & 47.3869$\pm$0.0638&  9.603$\pm$0.023& 0.525$\pm$0.053 & -0.12   &         &         \\
*GJ 3307  &11.228 & 1.135 &  3651  &     3595  &  3623$\pm$28  & dM2.0  & 41.8298$\pm$0.1755&  9.335$\pm$0.029& 0.603$\pm$0.037 & +0.84   &         &         \\
*GJ 3321  &11.291 & 1.097 &  3688  &     3645  &  3667$\pm$21  & dM1.7  & 53.0273$\pm$0.0396&  9.913$\pm$0.022& 0.439$\pm$0.021 & +0.01   &    1    &         \\
*GJ 3331  & 10.41 & 1.148 &  3638  &     3685  &  3662$\pm$23  & dM1.7  & 50.3080$\pm$0.0357&  8.918$\pm$0.022& 0.699$\pm$0.036 &         &         &Triple system\\ 
GJ 3340   &11.542 & 1.070 &  3713  &     3653  &  3683$\pm$30  & dM1.6  & 46.4015$\pm$0.0854&  9.875$\pm$0.024& 0.439$\pm$0.027 &         &    2    &         \\
*GJ 3385  & 11.36 & 1.134 &  3652  &     3640  &  3646$\pm$6   & dM1.9  & 37.3371$\pm$0.3689&  9.221$\pm$0.041& 0.619$\pm$0.025 &         &    1    & Binary? \\
*GJ 3395  &11.077 & 1.072 &  3711  &     3599  &  3655$\pm$56  & dM1.8  & 48.3803$\pm$0.0364&  9.500$\pm$0.022& 0.539$\pm$0.050 &         &    1    &         \\
*GJ 3414  &12.435 & 1.199 &  3587  &     3380  &  3484$\pm$104 & dM2.8  & 46.5826$\pm$0.0540& 10.776$\pm$0.023& 0.370$\pm$0.091 &         &    1    & Subdwarf? \\
*GJ 3425  &11.165 & 1.123 &  3663  &     3674  &  3669$\pm$5   & dM1.7  & 52.6548$\pm$0.1049&  9.772$\pm$0.024& 0.468$\pm$0.014 & +0.75   &    1    &         \\
GJ 3440   & 11.75 & 1.148 &  3638  &     3530  &  3584$\pm$54  & dM2.2  & 36.4088$\pm$0.0876&  9.556$\pm$0.025& 0.570$\pm$0.054 &         &   28    &         \\
*GJ 3462  &11.305 & 1.115 &  3671  &     3641  &  3656$\pm$15  & dM1.8  & 30.8479$\pm$0.0540&  8.751$\pm$0.024& 0.760$\pm$0.032 & -0.25   &    1    & Binary? \\
*GJ 3536  & 11.92 & 1.123 &  3663  &     3536  &  3600$\pm$63  & dM2.1  & 38.5   $\pm$9.2   &  9.847$\pm$0.485& 0.490$\pm$0.179 & -0.11   &         &         \\
GJ 3543   & 10.55 & 1.186 &  3600  &     3698  &  3649$\pm$49  & dM2.1  & 74.3573$\pm$0.0398&  9.907$\pm$0.021& 0.450$\pm$0.038 & -0.08   &  103    &         \\
*GJ 3560  &11.929 & 1.237 &  3553  &     3554  &  3553$\pm$1   & dM2.4  & 50.3508$\pm$0.0471& 10.439$\pm$0.022& 0.394$\pm$0.010 & +1.21   &         &         \\
*GJ 3649  & 10.81 & 1.123 &  3663  &      -    &  3663$\pm$30  &sdM1.7  & 59.9389$\pm$0.0527&  9.699$\pm$0.022& 0.487$\pm$0.029 & -1.11   &         & Binary? \\
*GJ 3671  &11.166 & 1.106 &  3680  &      -    &  3680$\pm$30  &sdM1.6  & 54.7349$\pm$0.0545&  9.857$\pm$0.022& 0.444$\pm$0.027 & -0.54   &         &         \\
*GJ 3695  &11.867 & 1.186 &  3600  &     3635  &  3617$\pm$18  & dM2.0  & 39.5898$\pm$0.1050&  9.855$\pm$0.026& 0.478$\pm$0.023 & +0.03   &         &         \\
*GJ 3714  &11.362 & 1.123 &  3663  &     3652  &  3658$\pm$6   & dM1.8  & 31.7979$\pm$0.3252&  8.874$\pm$0.042& 0.716$\pm$0.029 & +0.56   &         & Binary? \\
GJ 3778   & 11.9  & 1.186 &  3600  &     3493  &  3546$\pm$53  & dM2.5  & 43.3772$\pm$0.0484& 10.086$\pm$0.202& 0.467$\pm$0.087 &         &   18    &         \\
*GJ 3809  &11.195 & 1.199 &  3587  &     3591  &  3589$\pm$2   &sdM2.2  & 55.7827$\pm$0.7529&  9.927$\pm$0.049& 0.478$\pm$0.019 & -0.73   &         &         \\
*GJ 3823  & 12.15 & 1.216 &  3572  &     3514  &  3543$\pm$29  & dM2.5  & 55.4066$\pm$0.0625& 10.868$\pm$0.022& 0.327$\pm$0.020 & -0.33   &         & Subdwarf?\\
*GJ 3826  &11.551 & 1.084 &  3700  &     3616  &  3658$\pm$42  & dM1.8  & 43.2202$\pm$0.2319&  9.729$\pm$0.032& 0.483$\pm$0.039 &         &    1    &         \\
*GJ 3890  &10.982 & 1.119 &  3667  &     3663  &  3665$\pm$2   & dM1.7  & 58.4575$\pm$0.0296&  9.816$\pm$0.021& 0.460$\pm$0.012 & -0.05   &         &         \\
GJ 3915   & 11.65 & 1.132 &  3654  &     3578  &  3616$\pm$38  & dM2.1  & 37.4001$\pm$0.8200&  9.514$\pm$0.067& 0.560$\pm$0.052 & -0.46   &    5    & Binary? \\
*GJ 3920  &12.046 & 1.237 &  3553  &     3502  &  3528$\pm$26  & dM2.6  & 47.4734$\pm$0.0301& 10.428$\pm$0.021& 0.408$\pm$0.023 &         &    1    &         \\
*GJ 3968  &11.519 & 1.186 &  3600  &     3620  &  3610$\pm$10  &sdM2.1  & 46.5739$\pm$0.0391&  9.860$\pm$0.022& 0.481$\pm$0.017 & -1.08   &         & Binary? \\
*GJ 3973  &10.914 & 1.123 &  3663  &     3690  &  3676$\pm$14  & dM1.6  & 52.7356$\pm$0.0506&  9.525$\pm$0.022& 0.520$\pm$0.021 & -0.07   &         &         \\
*GJ 4091A &12.720 & 1.186 &  3600  &     3667  &  3634$\pm$34  & dM1.9  & 23.6502$\pm$0.0712&  9.589$\pm$0.027& 0.530$\pm$0.036 & +0.14   &    1    &         \\
*GJ 4091B &12.720 & 1.186 &  3600  &     3667  &  3634$\pm$34  & dM1.9  & 23.6502$\pm$0.0712&  9.589$\pm$0.027& 0.530$\pm$0.036 & +0.14   &    1    &         \\
*GJ 4099  &11.345 & 1.135 &  3651  &     3631  &  3641$\pm$10  & dM1.9  & 36.0339$\pm$0.1196&  9.129$\pm$0.027& 0.650$\pm$0.025 & +0.41   &    1    &         \\
GJ 4155   & 12.10 & 1.184 &  3602  &     3567  &  3584$\pm$17  & dM2.3  & 44     $\pm$8     & 10.317$\pm$0.383& 0.402$\pm$0.094 & -0.11   &    1    &         \\
*GJ 4170  &11.640 & 1.097 &  3688  &     3556  &  3622$\pm$66  & dM2.0  & 45.8242$\pm$0.2330&  9.945$\pm$0.031& 0.456$\pm$0.051 & -0.38   &    1    &         \\
*GJ 4249  &12.098 & 1.223 &  3566  &      -    &  3566$\pm$30  & dM2.3  & 47.6632$\pm$0.0909& 10.489$\pm$0.024& 0.379$\pm$0.024 &         &         &         \\
*GJ 4308  &11.559 & 1.110 &  3676  &      -    &  3676$\pm$30  & dM1.6  & 50.7782$\pm$0.0635& 10.087$\pm$0.023& 0.401$\pm$0.024 &         &         &         \\
*GJ 4309  &11.592 & 1.123 &  3663  &      -    &  3663$\pm$30  & dM1.7  & 50.7570$\pm$0.0453& 10.119$\pm$0.022& 0.401$\pm$0.024 &         &         &         \\
*GJ 4311  & 11.78 & 1.212 &  3575  &      -    &  3575$\pm$30  & dM2.3  & 55.3014$\pm$0.0459& 10.494$\pm$0.022& 0.374$\pm$0.023 &         &    1    & Subdwarf? \\
*GJ 4352  &11.314 & 1.224 &  3565  &      -    &  3565$\pm$30  & dM2.3  & 76.0557$\pm$0.0679& 10.720$\pm$0.022& 0.341$\pm$0.021 &         &         & Subdwarf? \\
*GJ 9050  &11.803 & 1.223 &  3566  &     3546  &  3556$\pm$10  & dM2.4  & 42.0987$\pm$0.0568&  9.924$\pm$0.023& 0.497$\pm$0.019 & +0.01   &         &         \\
GJ 9201   &12.145 & 1.186 &  3600  &     3513  &  3556$\pm$43  & dM2.4  & 33.4805$\pm$0.0267&  9.769$\pm$0.022& 0.534$\pm$0.042 &         &   22    &         \\
GJ 9381   & 11.56 & 1.148 &  3638  &     3614  &  3626$\pm$12  & dM2.0  & 39.1208$\pm$0.0476&  9.522$\pm$0.023& 0.552$\pm$0.021 & -0.26   &    1    &         \\
*GJ 9428  &11.725 & 1.142 &  3644  &     3625  &  3635$\pm$10  & dM1.9  & 38.2410$\pm$0.6800&  9.638$\pm$0.058& 0.518$\pm$0.028 & -0.11   &         &         \\
GJ 9520   &10.003 & 1.175 &  3611  &      -    &  3611$\pm$30  & dM2.1  & 87.3783$\pm$0.0493&  9.710$\pm$0.021& 0.515$\pm$0.031 &         &    9    &         \\
*GJ 9674  &11.835 & 1.097 &  3688  &     3645  &  3667$\pm$21  & dM1.7  & 39.4015$\pm$0.0311&  9.813$\pm$0.022& 0.460$\pm$0.022 &         &    1    &         \\
Gl 1      & 8.560 & 1.166 &  3620  &     3537  &  3578$\pm$41  & dM2.3  &230.1331$\pm$0.0600& 10.370$\pm$0.021& 0.395$\pm$0.030 & -0.45   &   74    &         \\
GL 2      & 9.949 & 1.112 &  3674  &     3623  &  3648$\pm$25  & dM1.8  & 86.9567$\pm$0.0407&  9.646$\pm$0.021& 0.508$\pm$0.027 & -0.00   &   10    &         \\
Gl 15A    & 8.13  & 1.130 &  3656  &     3632  &  3644$\pm$12  &sdM1.9  &280.7866$\pm$0.0519& 10.372$\pm$0.020& 0.365$\pm$0.014 & -0.82   &   38    &         \\
Gl 16     &10.864 & 1.148 &  3638  &     3691  &  3664$\pm$27  & dM1.7  & 59.5952$\pm$0.0950&  9.740$\pm$0.023& 0.477$\pm$0.027 &         &    2    &         \\
GL 27.1   &11.401 & 1.078 &  3705  &     3610  &  3658$\pm$48  & dM1.8  & 42.3328$\pm$0.0456&  9.534$\pm$0.022& 0.529$\pm$0.044 & +0.26   &   28    &         \\
Gl 29.1A  &11.146 & 1.136 &  3650  &     3658  &  3654$\pm$4   & dM1.8e & 46.0337$\pm$0.0542&  9.461$\pm$0.023& 0.549$\pm$0.016 & +0.14   &         &         \\
Gl 29.1B  &11.146 & 1.136 &  3650  &     3658  &  3654$\pm$4   & dM1.8e & 46.0337$\pm$0.0542&  9.461$\pm$0.023& 0.549$\pm$0.016 & +0.14   &         &         \\
Gl 43     & 12.37 & 1.186 &  3600  &     3568  &  3584$\pm$16  & dM2.2  & 33.5361$\pm$0.0316&  9.998$\pm$0.022& 0.465$\pm$0.020 &         &   17    &         \\
Gl 49     & 9.564 & 1.148 &  3638  &     3649  &  3643$\pm$6   & dM1.9  &101.4650$\pm$0.0335&  9.596$\pm$0.021& 0.523$\pm$0.016 & +0.08   &    4    &         \\
*Gl 56.2  &11.684 & 1.229 &  3560  &     3716  &  3638$\pm$78  & dM1.9  & 20.0402$\pm$0.4931&  8.194$\pm$0.073& 1.003$\pm$0.149 & +0.16   &         & PMS?    \\
*Gl 78    &11.791 & 1.210 &  3577  &     3580  &  3579$\pm$1   & dM2.3  & 58.1554$\pm$0.0521& 10.614$\pm$0.022& 0.352$\pm$0.009 & -0.24   &         & Subdwarf? \\
Gl 85     & 11.55 &   -   &   -    &     3487  &  3487$\pm$30  & dM2.8  & 81.2409$\pm$0.0319& 11.099$\pm$0.021& 0.317$\pm$0.027 &         &   10    & Subdwarf? \\
Gl 87     &10.042 & 1.127 &  3659  &     3592  &  3625$\pm$33  & dM2.0  & 95.1619$\pm$0.0413&  9.934$\pm$0.021& 0.457$\pm$0.029 & -0.34   &   96    &         \\
Gl 91     &10.324 & 1.175 &  3611  &     3663  &  3637$\pm$26  & dM1.9  & 78.1936$\pm$0.0372&  9.790$\pm$0.021& 0.481$\pm$0.027 & -0.49   &   27    &         \\
Gl 104    &10.642 & 1.213 &  3574  &     3592  &  3583$\pm$9   & dM2.2  & 71.1607$\pm$0.0684&  9.903$\pm$0.022& 0.487$\pm$0.017 & -0.31   &    1    &         \\
Gl 107B   & 9.987 & 1.160 &  3626  &     3632  &  3629$\pm$3   & dM2.0  & 89.6955$\pm$0.3006&  9.751$\pm$0.027& 0.495$\pm$0.015 &         &         &         \\
GL 114.1A &10.717 & 1.181 &  3605  &     3607  &  3606$\pm$1   & dM2.1  & 75.7188$\pm$0.0240& 10.113$\pm$0.021& 0.430$\pm$0.011 & +0.27   &    1    &         \\
*Gl 125   &10.164 & 1.199 &  3587  &     3515  &  3551$\pm$36  & dM2.4  & 57.1088$\pm$0.8198&  8.948$\pm$0.051& 0.785$\pm$0.066 &         &    1    & Binary? \\
Gl 130    & 11.51 & 1.160 &  3626  &     3561  &  3593$\pm$32  &sdM2.2  & 69.4776$\pm$0.0696& 10.719$\pm$0.022& 0.330$\pm$0.021 & -0.03   &         & Subdwarf? \\
*Gl 130.1A& 10.76 & 1.212 &  3575  &     3598  &  3586$\pm$12  & dM2.2  & 73.7645$\pm$0.0442& 10.099$\pm$0.021& 0.443$\pm$0.017 & +1.27   &    1    &         \\
*Gl 130.1B& 10.76 & 1.212 &  3575  &     3598  &  3586$\pm$12  & dM2.2  & 73.7407$\pm$0.0417& 10.099$\pm$0.021& 0.443$\pm$0.017 & +1.27   &    1    &         \\
Gl 133    & 11.21 & 1.208 &  3579  &     3456  &  3517$\pm$61  & dM2.6  & 71.7575$\pm$0.0400& 10.489$\pm$0.021& 0.401$\pm$0.041 &         &    7    &         \\
Gl 134    & 10.29 & 1.124 &  3662  &     3608  &  3635$\pm$27  & dM1.9  & 62.5647$\pm$0.0720&  9.272$\pm$0.022& 0.613$\pm$0.035 & +0.53   &    6    &         \\
Gl 140A   &11.175 & 1.160 &  3626  &     3599  &  3612$\pm$13  & dM2.1  & 48.0921$\pm$0.0617&  9.585$\pm$0.023& 0.545$\pm$0.022 &         &    2    &         \\
Gl 140B   &11.175 & 1.160 &  3626  &     3599  &  3612$\pm$13  & dM2.1  & 48.4516$\pm$0.0677&  9.602$\pm$0.023& 0.762$\pm$0.022 &         &    2    &         \\
Gl 150.1B &10.763 & 1.112 &  3674  &     3626  &  3650$\pm$24  & dM1.8  & 58.0070$\pm$0.0457&  9.580$\pm$0.022& 0.522$\pm$0.028 & -0.03   &    3    &         \\
Gl 153B   & 10.79 & 1.160 &  3626  &     3570  &  3598$\pm$28  & dM2.2  & 52.3391$\pm$0.6475&  9.384$\pm$0.047& 0.607$\pm$0.043 & +0.04   &    2    &         \\
Gl 153C   & 10.79 & 1.160 &  3626  &     3570  &  3598$\pm$28  & dM2.2  & 52.3391$\pm$0.6475&  9.384$\pm$0.047& 0.607$\pm$0.043 & +0.04   &    2    &         \\
Gl 155.3  &12.135 & 1.186 &  3600  &     3566  &  3583$\pm$17  & dM2.2  & 39.1709$\pm$0.0386& 10.100$\pm$0.022& 0.445$\pm$0.020 &         &   18    &         \\
Gl 173    &10.331 & 1.196 &  3590  &     3709  &  3649$\pm$60  & dM1.8  & 89.1708$\pm$0.0313& 10.082$\pm$0.021& 0.415$\pm$0.041 & +0.05   &   25    &         \\
Gl 176    & 9.972 & 1.250 &  3542  &     3599  &  3570$\pm$29  & dM2.3  &105.5627$\pm$0.0700& 10.090$\pm$0.021& 0.453$\pm$0.027 & +0.05   &   23    &         \\
Gl 180    &10.902 & 1.240 &  3551  &     3526  &  3538$\pm$12  & dM2.5  & 83.7182$\pm$0.0313& 10.516$\pm$0.021& 0.387$\pm$0.015 & -0.20   &         &         \\
Gl 191    & 8.853 & 1.058 &  3724  &     3596  &  3660$\pm$64  &sdM1.7  &254.2263$\pm$0.0262& 10.879$\pm$0.020& 0.284$\pm$0.029 & -0.80   &   22    &         \\
*Gl 195A  &10.130 & 1.174 &  3612  &     3623  &  3618$\pm$5   & dM2.0  & 75.0151$\pm$0.0406&  9.506$\pm$0.021& 0.561$\pm$0.017 & -0.24   &         &         \\
Gl 218    &10.736 & 1.151 &  3635  &     3533  &  3584$\pm$51  & dM2.2  & 68.9811$\pm$0.0258&  9.930$\pm$0.021& 0.480$\pm$0.042 &         &   13    &         \\
*Gl 220   &10.829 & 1.137 &  3649  &     3701  &  3675$\pm$26  & dM1.6  & 59.    $\pm$7.    &  9.683$\pm$0.263& 0.484$\pm$0.087 & -0.15   &    1    &         \\
Gl 289    &11.418 & 1.151 &  3635  &     3586  &  3610$\pm$24  &sdM2.1  & 68.0346$\pm$0.0438& 10.582$\pm$0.021& 0.345$\pm$0.018 & -0.31   &    5    & Subdwarf? \\
Gl 330    &10.593 & 1.100 &  3685  &     3542  &  3613$\pm$72  & dM2.1  & 58.4208$\pm$0.9079&  9.426$\pm$0.053& 0.585$\pm$0.077 &         &    1    &         \\
Gl 333    & 12.28 & 1.161 &  3625  &     3629  &  3627$\pm$2   &sdM2.0  & 47.8960$\pm$0.0434& 10.681$\pm$0.022& 0.323$\pm$0.008 &         &   11    & Subdwarf? \\
Gl 361    &10.370 & 1.208 &  3579  &     3520  &  3549$\pm$29  & dM2.4  & 86.5522$\pm$0.0430& 10.056$\pm$0.021& 0.472$\pm$0.029 & -0.11   &   85    &         \\
Gl 366    &10.635 & 1.112 &  3674  &     3588  &  3631$\pm$43  & dM1.9  & 63.3142$\pm$0.0302&  9.643$\pm$0.021& 0.519$\pm$0.040 &         &         &         \\
*Gl 367   & 9.979 & 1.193 &  3593  &     3612  &  3603$\pm$10  &sdM2.1  &106.2112$\pm$0.0317& 10.110$\pm$0.021& 0.432$\pm$0.015 & -0.54   &         &         \\
Gl 378    & 10.11 & 1.256 &  3537  &     3590  &  3563$\pm$27  & dM2.4  & 66.8407$\pm$0.0322&  9.235$\pm$0.021& 0.678$\pm$0.039 &         &    5    & Binary? \\
Gl 382    & 9.264 & 1.184 &  3602  &     3617  &  3609$\pm$8   & dM2.1  &129.7887$\pm$0.0838&  9.830$\pm$0.021& 0.488$\pm$0.016 & +0.06   &   39    &         \\
Gl 390    &10.139 & 1.116 &  3670  &     3592  &  3631$\pm$39  & dM1.9  & 78.0003$\pm$0.0982&  9.599$\pm$0.023& 0.529$\pm$0.038 & -0.03   &   35    &         \\
Gl 411    & 7.508 & 1.184 &  3602  &     3618  &  3610$\pm$8   & dM2.1  &392.64  $\pm$0.67  & 10.478$\pm$0.024& 0.362$\pm$0.013 & -0.31   &   63    & Subdwarf? \\
Gl 412A   & 8.798 & 1.092 &  3692  &     3597  &  3644$\pm$47  &sdM1.9  &204.0592$\pm$0.1687& 10.347$\pm$0.022& 0.370$\pm$0.030 & -0.58   &         &         \\
*Gl 413.1 &10.448 & 1.231 &  3559  &     3551  &  3555$\pm$4   & dM2.4  & 92.7821$\pm$0.0538& 10.285$\pm$0.021& 0.422$\pm$0.012 & -0.11   &         &         \\
*Gl 414B  &10.069 & 1.171 &  3615  &     3624  &  3620$\pm$5   &sdM2.0  & 84.1971$\pm$0.0579&  9.695$\pm$0.021& 0.513$\pm$0.015 & -0.78   &         & Binary? \\
Gl 433    & 9.813 & 1.160 &  3626  &     3543  &  3584$\pm$41  & dM2.2  &110.2908$\pm$0.0444& 10.026$\pm$0.021& 0.459$\pm$0.034 & -0.17   &  199    &         \\
Gl 450    & 9.762 & 1.136 &  3650  &     3678  &  3664$\pm$14  & dM1.7  &114.1376$\pm$0.0390& 10.049$\pm$0.021& 0.414$\pm$0.016 & -0.11   &    7    &         \\
*Gl 476   &11.408 & 1.229 &  3560  &     3551  &  3555$\pm$5   &sdM2.4  & 55.0431$\pm$0.0459& 10.112$\pm$0.022& 0.457$\pm$0.014 & -0.86   &         &         \\
Gl 477    &11.092 & 1.190 &  3596  &     3592  &  3594$\pm$2   & dM2.2  & 48.2102$\pm$0.5963&  9.508$\pm$0.047& 0.576$\pm$0.022 &         &   16    &         \\
*Gl 489A  & 9.118 & 1.161 &  3625  &      -    &  3625$\pm$30  & dM2.0  & 39.0038$\pm$0.3925&  7.074$\pm$0.042& 1.706$\pm$0.120 & -0.09   &         & PMS?    \\
Gl 490A   & 10.57 & 1.088 &  3696  &     3592  &  3644$\pm$52  & dM1.9e & 46.8354$\pm$0.2763&  8.923$\pm$0.033& 0.712$\pm$0.067 & +0.07   &         & PMS?    \\
Gl 494A   &10.510 & 1.112 &  3674  &     3653  &  3663$\pm$10  & dM1.7e & 86.8570$\pm$0.1515& 10.204$\pm$0.024& 0.386$\pm$0.014 & +0.12   &    1    &         \\
Gl 494B   &10.510 & 1.112 &  3674  &     3653  &  3663$\pm$10  & dM1.7e & 86.8570$\pm$0.1515& 10.204$\pm$0.024& 0.386$\pm$0.014 & +0.12   &    1    &         \\
Gl 507.1  &10.617 & 1.160 &  3626  &     3689  &  3657$\pm$32  & dM1.8  & 59.3075$\pm$0.0328&  9.483$\pm$0.021& 0.542$\pm$0.034 & +0.38   &    7    &         \\
Gl 508.2  &10.66  & 1.100 &  3685  &     3591  &  3638$\pm$47  & dM1.9  & 60.0765$\pm$0.0424&  9.554$\pm$0.022& 0.536$\pm$0.044 & -0.31   &    9    &         \\
Gl 510    &11.015 & 1.172 &  3614  &     3520  &  3567$\pm$47  & dM2.3  & 64.9851$\pm$0.0534& 10.079$\pm$0.022& 0.457$\pm$0.038 & -0.13   &   48    &         \\
Gl 526    & 8.464 & 1.136 &  3650  &     3580  &  3615$\pm$35  & dM2.0  &183.9836$\pm$0.0509&  9.788$\pm$0.021& 0.494$\pm$0.033 & -0.14   &   33    &         \\
*Gl 533.1 &11.725 & 1.135 &  3651  &     3632  &  3642$\pm$10  & dM1.9  & 34.9149$\pm$0.2443&  9.440$\pm$0.035& 0.562$\pm$0.024 &         &    1    &         \\
Gl 537A   & 9.91  & 1.076 &  3707  &     3562  &  3634$\pm$72  & dM1.9  & 89.3872$\pm$0.0661&  9.666$\pm$0.022& 0.511$\pm$0.058 &         &         &         \\
Gl 537B   & 9.91  & 1.076 &  3707  &     3562  &  3634$\pm$72  & dM1.9  & 89.3822$\pm$0.0557&  9.666$\pm$0.021& 0.511$\pm$0.058 &         &         &         \\
Gl 552    &10.676 & 1.208 &  3579  &     3607  &  3593$\pm$14  &SdM2.2  & 70.1774$\pm$0.0505&  9.907$\pm$0.022& 0.480$\pm$0.020 & -0.80   &   17    &         \\
*Gl 563   &12.105 & 1.105 &  3681  &     3635  &  3658$\pm$23  & dM1.8  & 37.0677$\pm$0.0521&  9.950$\pm$0.023& 0.436$\pm$0.023 & -0.15   &         &         \\
Gl 563.2A &11.656 & 1.124 &  3662  &     3665  &  3663$\pm$2   & dM1.7  & 48.2709$\pm$0.0423& 10.074$\pm$0.022& 0.410$\pm$0.011 & -0.36   &         &         \\
Gl 563.2B &12.066 & 1.196 &  3590  &     3595  &  3592$\pm$3   & dM2.2  & 48.2743$\pm$0.0849& 10.485$\pm$0.024& 0.368$\pm$0.011 & -0.36   &         &         \\
Gl 570B   & 8.067 & 1.135 &  3651  &     3645  &  3648$\pm$3   & dM1.8  &170.0112$\pm$0.0851&  9.219$\pm$0.021& 0.618$\pm$0.017 & -0.04   &  359    & Binary? \\
*Gl 596B  &12.400 & 1.110 &  3676  &      -    &  3676$\pm$30  & dM1.6  & 23.1211$\pm$0.0409&  9.220$\pm$0.024& 0.598$\pm$0.036 & -0.44   &         & Binary?\\
*Gl 616.2 & 9.715 & 1.169 &  3617  &     3596  &  3607$\pm$11  &PMS M2.1& 49.3521$\pm$0.2170&  8.182$\pm$0.030& 1.046$\pm$0.043 & -0.64   &    1    & PMS     \\
Gl 618.4  &11.783 & 1.156 &  3630  &     3606  &  3618$\pm$12  & dM2.0  & 42.2851$\pm$0.0556&  9.914$\pm$0.023& 0.465$\pm$0.018 &         &    ?    &         \\
Gl 625    &10.123 & 1.241 &  3550  &     3603  &  3576$\pm$27  &sdM2.3e &154.4710$\pm$0.0273& 11.067$\pm$0.020& 0.287$\pm$0.016 & -0.14   &    1    & Subdwarf? \\
Gl 629.3  & 12.42 & 1.190 &  3596  &     3525  &  3560$\pm$35  & dM2.4  & 46.    $\pm$10.   & 10.734$\pm$0.447& 0.341$\pm$0.102 &         &   18    & Subdwarf? \\
Gl 634    & 11.58 & 1.184 &  3602  &     3474  &  3538$\pm$64  & dM2.5  & 63.5054$\pm$0.0638& 10.594$\pm$0.022& 0.373$\pm$0.040 &         &   31    &         \\
*Gl 637   &11.343 & 1.140 &  3646  &     3580  &  3613$\pm$33  & dM2.1  & 63.4448$\pm$0.0290& 10.355$\pm$0.021& 0.382$\pm$0.025 & +0.83   &    9    &         \\
Gl 645    & 11.44 & 1.122 &  3664  &     3703  &  3683$\pm$20  & dM1.6  & 49.3015$\pm$0.0436&  9.904$\pm$0.022& 0.433$\pm$0.021 &         &         &         \\
Gl 654A   &10.824 & 1.172 &  3614  &     3505  &  3559$\pm$54  & dM2.4  & 95.6369$\pm$0.0590& 10.727$\pm$0.021& 0.342$\pm$0.032 & -0.38   &  123    & Subdwarf? \\
Gl 654B   &10.824 & 1.172 &  3614  &     3505  &  3559$\pm$54  & dM2.4  & 95.6369$\pm$0.0590& 10.727$\pm$0.021& 0.342$\pm$0.032 & -0.38   &  123    & Subdwarf? \\
*Gl 667C  &10.230 & 1.218 &  3570  &     3600  &  3585$\pm$15  &sdM2.2  &138.0171$\pm$0.0918& 10.930$\pm$0.021& 0.303$\pm$0.013 & -0.55   &         &         \\
Gl 672.1  &11.635 & 1.119 &  3667  &     3590  &  3628$\pm$38  & dM2.0  & 45.5127$\pm$0.0469&  9.926$\pm$0.022& 0.457$\pm$0.032 & -0.13   &   17    &         \\
Gl 686    & 9.599 & 1.112 &  3674  &     3597  &  3635$\pm$38  & dM1.9  &122.5609$\pm$0.0346& 10.041$\pm$0.021& 0.430$\pm$0.030 & -0.34   &   89    &         \\
Gl 701    & 9.367 & 1.100 &  3685  &     3664  &  3674$\pm$10  & dM1.6  &129.3922$\pm$0.0613&  9.927$\pm$0.021& 0.433$\pm$0.015 & -0.31   &  117    &         \\
Gl 724    &10.630 & 1.088 &  3696  &     3588  &  3642$\pm$54  & dM1.9  & 58.9132$\pm$0.0483&  9.481$\pm$0.022& 0.552$\pm$0.050 & +0.21   &   14    &         \\
Gl 737B   & 10.13 & 1.094 &  3691  &     3618  &  3654$\pm$36  & dM1.8  & 81.1583$\pm$0.0779&  9.677$\pm$0.022& 0.497$\pm$0.034 &         &         &         \\
Gl 745A   &10.774 & 1.233 &  3557  &     3531  &  3544$\pm$13  &sdM2.4  &113.3401$\pm$0.1013& 11.046$\pm$0.022& 0.301$\pm$0.012 & -0.31   &    1    & Subdwarf? \\
Gl 745B   &10.771 & 1.219 &  3569  &     3531  &  3550$\pm$19  &sdM2.4  &113.2063$\pm$0.0460& 11.040$\pm$0.021& 0.300$\pm$0.014 & -0.31   &    1    & Subdwarf? \\
Gl 781    &11.975 & 1.064 &  3718  &     3566  &  3642$\pm$76  &sdM1.9e & 60.3913$\pm$0.0343& 10.880$\pm$0.021& 0.290$\pm$0.035 & -0.88   &         &         \\
Gl 800A   &10.735 & 1.100 &  3685  &     3590  &  3637$\pm$47  & dM1.9  & 52.4920$\pm$0.0449&  9.335$\pm$0.022& 0.594$\pm$0.049 & -0.06   &    9    &         \\
Gl 803    & 8.794 & 1.100 &  3685  &     3673  &  3679$\pm$6   & dM1.6e &102.8295$\pm$0.0486&  8.855$\pm$0.021& 0.705$\pm$0.021 & +0.10   &   24    & PMS     \\
Gl 806    & 10.79 & 1.199 &  3587  &     3565  &  3576$\pm$11  & dM2.3  & 82.9968$\pm$0.0296& 10.385$\pm$0.021& 0.393$\pm$0.015 & -0.12   &   40    &         \\
Gl 808    & 11.86 & 1.184 &  3602  &     3448  &  3525$\pm$77  & dM2.6  & 58.8020$\pm$0.0295& 10.707$\pm$0.021& 0.360$\pm$0.045 &         &    4    & Subdwarf? \\
*Gl 812A  &11.893 & 1.140 &  3646  &     3399  &  3522$\pm$123 & dM2.6  & 62.2541$\pm$0.0958& 10.864$\pm$0.023& 0.336$\pm$0.064 & +0.12   &         & Subdwarf? \\
*Gl 813   &12.013 & 1.231 &  3559  &     3455  &  3507$\pm$52  &sdM2.7  & 69.3112$\pm$0.0676& 11.217$\pm$0.022& 0.291$\pm$0.027 & -0.32   &    1    & Subdwarf? \\
Gl 815A   &10.798 & 1.184 &  3602  &     3508  &  3555$\pm$47  & dM2.4e & 66.8056$\pm$0.0926&  9.922$\pm$0.023& 0.499$\pm$0.042 & -0.20   &    1    &         \\
Gl 815B   &10.798 & 1.184 &  3602  &     3508  &  3555$\pm$47  & dM2.4e & 66.8056$\pm$0.0926&  9.922$\pm$0.023& 0.499$\pm$0.042 & -0.20   &    1    &         \\
Gl 821    &10.869 & 1.116 &  3670  &     3559  &  3614$\pm$55  & dM2.1  & 84.7044$\pm$0.0685& 10.509$\pm$0.022& 0.355$\pm$0.033 & -0.45   &  107    & Subdwarf? \\
Gl 832    & 8.663 & 1.196 &  3590  &     3475  &  3532$\pm$57  & dM2.5  &201.4073$\pm$0.0429& 10.183$\pm$0.020& 0.454$\pm$0.018 & -0.24   &   66    &         \\
*Gl 838.6 &12.002 & 1.237 &  3553  &      -    &  3553$\pm$30  & dM2.4  & 64.3588$\pm$0.0351& 11.045$\pm$0.021& 0.298$\pm$0.020 &         &         & Subdwarf? \\
Gl 842    & 9.737 & 1.039 &  3741  &     3613  &  3677$\pm$64  & dM1.6  & 86.5180$\pm$0.0368&  9.423$\pm$0.021& 0.544$\pm$0.056 &         &   23    &         \\
*Gl 851   &10.221 & 1.237 &  3553  &      -    &  3553$\pm$30  & dM2.4  & 86.2883$\pm$0.0433&  9.901$\pm$0.021& 0.505$\pm$0.031 &         &         &         \\
*Gl 865   &11.483 & 1.170 &  3616  &     3396  &  3506$\pm$110 & dM2.7  & 75.87  $\pm$5.83  & 10.883$\pm$0.181& 0.339$\pm$0.088 & -0.10   &         & Subdwarf? \\
Gl 867A   & 9.079 & 1.196 &  3590  &     3658  &  3623$\pm$35  & dM2.0e &112.3669$\pm$0.0834&  9.332$\pm$0.022& 0.604$\pm$0.040 &         &    2    & Binary?\\
Gl 867BA  & 12.18 & 1.196 &  3590  &     3658  &  3623$\pm$35  & dM2.0e &113.1171$\pm$0.0728& 12.448$\pm$0.021& 0.144$\pm$0.010 &         &    3    &\\%not M2!
Gl 867BB  & 12.18 & 1.196 &  3590  &     3658  &  3623$\pm$35  & dM2.0e &113.1171$\pm$0.0728& 12.448$\pm$0.021& 0.144$\pm$0.010 &         &    3    &         \\
Gl 880    & 8.657 & 1.125 &  3661  &     3614  &  3622$\pm$8   & dM2.0  &145.6107$\pm$0.0388&  9.473$\pm$0.021& 0.567$\pm$0.019 &         &  110    &         \\
Gl 887    & 7.351 & 1.088 &  3696  &     3628  &  3662$\pm$34  & dM1.7  &304.2190$\pm$0.0451&  9.767$\pm$0.020& 0.473$\pm$0.030 &         &   88    &         \\
Gl 895    &10.033 & 1.117 &  3669  &     3656  &  3662$\pm$6   & dM1.7  & 75.5654$\pm$0.0333&  9.425$\pm$0.021& 0.553$\pm$0.017 &         &    3    &         \\
*Gl 901   &13.105 & 1.157 &  3629  &      -    &  3629$\pm$30  &sdM2.0  & 40.3336$\pm$0.0518& 11.133$\pm$0.023& 0.262$\pm$0.016 &         &    1    & Subdwarf? \\
Gl 908    & 8.993 & 1.117 &  3669  &     3640  &  3654$\pm$14  &sdM1.8  &169.3585$\pm$0.0595& 10.137$\pm$0.021& 0.402$\pm$0.016 & -0.57   &  122    &         \\
*STKM 1-265&12.220& 1.186 &  3600  &     3717  &  3659$\pm$59  & dM1.7  & 28.2136$\pm$0.0631&  9.472$\pm$0.025& 0.543$\pm$0.053 & +0.25   &    2    &         \\
*STKM 1-474&10.385& 1.135 &  3651  &     3633  &  3642$\pm$9   &M1.9III &  1.3616$\pm$0.0646&  1.055$\pm$0.121&26.727$\pm$2.209 &         &    1    &         \\
*STKM 1-555&10.975& 1.110 &  3676  &     3679  &  3678$\pm$2   &M1.6III &  0.8524$\pm$0.0362&  0.628$\pm$0.110&31.207$\pm$2.129 &         &    1    &         \\
*STKM 1-633&12.444& 1.148 &  3638  &      -    &  3638$\pm$30  & dM1.9  & 23.1904$\pm$0.0631&  9.271$\pm$0.026& 0.611$\pm$0.038 &         &         & Binary? \\
*STKM 1-724B&12.23& 1.123 &  3663  &      -    &  3663$\pm$30  &sdM1.7  & 25.7756$\pm$0.0514&  9.286$\pm$0.024& 0.589$\pm$0.036 &         &         &         \\
*STKM 1-828&12.783& 1.161 &  3625  &     3650  &  3638$\pm$12  & dM1.9  & 33.8184$\pm$0.0911& 10.429$\pm$0.026& 0.358$\pm$0.014 & -1.05   &         &         \\
*STKM 1-873& 12.46& 1.148 &  3638  &     3537  &  3588$\pm$50  & dM2.2  & 36.3423$\pm$0.0439& 10.262$\pm$0.023& 0.410$\pm$0.036 & -0.24   &         &         \\
STKM 1-928& 10.85 & 1.136 &  3650  &     3713  &  3681$\pm$62  & dM1.6  & 59.9389$\pm$0.0527&  9.739$\pm$0.022& 0.468$\pm$0.047 &         &    2    &         \\
*STKM 1-1264&12.315&1.148 &  3638  &     3638  &  3638$\pm$1   & dM1.9  & 19.0322$\pm$0.1398&  8.712$\pm$0.036& 0.790$\pm$0.025 & +0.14   &         & Binary? \\
*HIP 263  & 12.037& 1.110 &  3676  &     3655  &  3665$\pm$10  & dM1.7  & 34.8918$\pm$0.0927&  9.751$\pm$0.026& 0.475$\pm$0.018 & -0.19   &         &         \\
*HIP 15401& 12.279& 1.097 &  3688  &     3626  &  3657$\pm$31  & dM1.8  & 28.3222$\pm$0.0524&  9.540$\pm$0.024& 0.528$\pm$0.033 & -0.25   &    1    &         \\
*HIP 39402& 11.358& 1.148 &  3638  &     3670  &  3654$\pm$16  & dM1.8  & 31.87  $\pm$3.39  &  8.875$\pm$0.240& 0.719$\pm$0.110 &         &    1    & Binary? \\
*HIP 48509& 12.023& 1.123 &  3663  &     3617  &  3640$\pm$23  & dM1.9  & 39.6039$\pm$0.0327& 10.012$\pm$0.022& 0.433$\pm$0.022 &         &         &         \\
*HIP 117461&12.609& 1.098 &  3687  &     3581  &  3634$\pm$53  & dM1.9  & 21.0791$\pm$0.0475&  9.228$\pm$0.025& 0.626$\pm$0.057 & -0.06   &         &         \\
VB 12     & 16.46 & 1.12  &  3665  &     3500  &  3582$\pm$82  &sdM3    & 15.8988$\pm$0.0634& 12.467$\pm$0.029& 0.150$\pm$0.020 & -1.43   &    3    &         \\
*LP 97-674A&12.479& 1.110 &  3676  &     3687  &  3682$\pm$6   & dM1.6  & 35.1609$\pm$0.0277& 10.209$\pm$0.022& 0.377$\pm$0.011 & -0.32   &         &         \\
*LP 97-674B&12.479& 1.110 &  3676  &     3687  &  3682$\pm$6   & dM1.6  & 35.2634$\pm$0.0283& 10.216$\pm$0.022& 0.376$\pm$0.011 & -0.32   &         &         \\
*LP 300-80& 13.86 & 1.199 &  3587  &      -    &  3587$\pm$30  & dM2.2  & 16.8188$\pm$0.1325&  9.989$\pm$0.037& 0.466$\pm$0.032 &         &         &         \\
LP 333-29 &12.538 & 1.251 &  3541  &     3509  &  3525$\pm$16  &sdM2.6  & 35.3210$\pm$0.0381& 10.278$\pm$0.022& 0.438$\pm$0.020 & -0.67   &         &         \\
*LP 381-40& 13.08 & 1.186 &  3600  &      -    &  3600$\pm$30  & dM2.1  & 19.6454$\pm$0.0585&  9.546$\pm$0.026& 0.562$\pm$0.036 &         &         &         \\
*LP 494-80& 13.79 & 1.135 &  3651  &      -    &  3651$\pm$30  & dM1.8  & 12.5123$\pm$0.0453&  9.277$\pm$0.028& 0.600$\pm$0.038 &         &         &         \\
*LP 553-74& 14.13 & 1.237 &  3553  &      -    &  3553$\pm$30  & dM2.4  & 15.8499$\pm$0.0394& 10.130$\pm$0.025& 0.454$\pm$0.029 &         &         &         \\
LHS 272   &13.161 & 1.246 &  3546  &     3500  &  3523$\pm$23  &sdM2.6  & 74.5686$\pm$0.0440& 12.524$\pm$0.021& 0.156$\pm$0.008 &         &         & Subdwarf? \\
*LHS 276  & 11.90 & 1.044 &  3736  &     3587  &  3662$\pm$74  & dM1.7  & 36.4522$\pm$0.0793&  9.709$\pm$0.025& 0.486$\pm$0.057 & -0.97   &         &         \\
LHS 1155  & 12.65 & 1.196 &  3590  &     3413  &  3501$\pm$88  & dM2.7  & 36.4386$\pm$0.0281& 10.458$\pm$0.022& 0.415$\pm$0.058 &         &    ?    &         \\
*LHS 1353 & 12.72 & 1.193 &  3593  &     3545  &  3569$\pm$24  &sdM2.3  & 59.8319$\pm$0.0790& 11.605$\pm$0.023& 0.226$\pm$0.012 & -0.27   &         & Subdwarf? \\
*LHS 1354 & 15.05 & 1.193 &  3593  &     3545  &  3569$\pm$24  &sdM?    & 59.8828$\pm$0.0509& 13.937$\pm$0.022& 0.077$\pm$0.004 & -0.27   &         &\\%not M2!
*LHS 1380 & 11.638& 1.059 &  3723  &     3579  &  3651$\pm$72  & dM1.8  & 36.5391$\pm$0.0338&  9.452$\pm$0.022& 0.553$\pm$0.063 &         &         &         \\
*LHS 1566 & 13.810& 1.224 &  3565  &      -    &  3565$\pm$30  &sdM2.3  & 28.5046$\pm$0.0752& 11.085$\pm$0.026& 0.288$\pm$0.018 & -0.11   &         & Subdwarf? \\
*LHS 1854 & 15.03 & 1.199 &  3587  &      -    &  3587$\pm$30  & dM2.2  &          -        &       $\pm$     &      $\pm$      &         &         &         \\
*LHS 1871 & 13.95 & 1.151 &  3635  &      -    &  3635$\pm$30  &sdM1.9  & 18.7798$\pm$0.1022& 10.318$\pm$0.032& 0.378$\pm$0.025 &         &         &         \\
*LHS 1907 & 14.515& 1.110 &  3676  &      -    &  3676$\pm$30  & dM1.6  & 12.1798$\pm$0.0456&  9.943$\pm$0.028& 0.429$\pm$0.027 &         &         &         \\
*LHS 2121 & 12.274& 1.172 &  3614  &     3627  &  3621$\pm$7   & dM2.0  & 30.4160$\pm$0.1247&  9.690$\pm$0.029& 0.514$\pm$0.018 & -0.12   &         &         \\
*LHS 2129 & 13.41 & 1.202 &  3584  &      -    &  3584$\pm$30  & dM2.2  & 28.2727$\pm$0.0471& 10.667$\pm$0.024& 0.342$\pm$0.021 &         &         & Subdwarf?\\
*LHS 2238 & 13.63 & 1.186 &  3600  &      -    &  3600$\pm$30  &sdM2.1  & 31.7196$\pm$0.1161& 11.137$\pm$0.028& 0.270$\pm$0.017 &         &         & Subdwarf? \\
*LHS 2383 & 12.773& 1.170 &  3616  &      -    &  3616$\pm$30  &sdM2.1  & 42.6258$\pm$0.0501& 10.921$\pm$0.023& 0.293$\pm$0.018 &         &         & Subdwarf? \\
*LHS 2420 & 12.475& 1.237 &  3553  &     3557  &  3555$\pm$3   & dM2.4  & 35.4805$\pm$0.0563& 10.225$\pm$0.023& 0.434$\pm$0.013 & -0.31   &         &         \\
*LHS 2439 & 11.92 & 1.174 &  3612  &     3578  &  3595$\pm$17  & dM2.2  & 35.6955$\pm$0.0294&  9.683$\pm$0.022& 0.531$\pm$0.024 & +0.58   &         &         \\
*LHS 2518 & 13.262& 1.233 &  3557  &      -    &  3557$\pm$30  & dM2.4  & 27.7727$\pm$0.0542& 10.480$\pm$0.024& 0.385$\pm$0.024 &         &         & Subdwarf? \\
*LHS 3050 & 14.770& 1.148 &  3638  &      -    &  3638$\pm$30  &sdM1.9  & 28.7223$\pm$0.0611& 12.061$\pm$0.025& 0.169$\pm$0.010 &         &         & Subdwarf? \\
*LHS 3141 & 14.259& 1.211 &  3576  &      -    &  3576$\pm$30  &sdM2.3  & 26.4396$\pm$0.1935& 11.370$\pm$0.036& 0.250$\pm$0.017 & +0.16   &         & Subdwarf? \\
*LHS 3258A& 12.671& 1.110 &  3676  &     3648  &  3662$\pm$14  &sdM1.7  & 37.1037$\pm$0.0266& 10.518$\pm$0.022& 0.334$\pm$0.013 &         &    1    & Subdwarf? \\
*LHS 3258B& 12.671& 1.110 &  3676  &     3648  &  3662$\pm$14  &sdM1.7  & 37.1037$\pm$0.0266& 10.518$\pm$0.022& 0.334$\pm$0.013 &         &    1    & Subdwarf? \\
*LHS 3334 & 15.050& 1.194 &  3592  &      -    &  3592$\pm$30  &sdM2.2  & 17.5697$\pm$0.0258& 11.274$\pm$0.023& 0.256$\pm$0.016 &         &         & Subdwarf? \\
*LHS 3402 & 11.585& 1.110 &  3676  &     3689  &  3683$\pm$6   & dM1.6  & 41.7891$\pm$0.0328&  9.690$\pm$0.022& 0.478$\pm$0.014 & -0.47   &    1    &         \\
*LHS 3621 & 12.810& 1.134 &  3652  &      -    &  3652$\pm$30  & dM1.8  & 25.0913$\pm$0.0355&  9.808$\pm$0.023& 0.469$\pm$0.029 &         &         &         \\
*LDS 3000B& 13.91 & 1.212 &  3575  &      -    &  3575$\pm$30  & dM2.3  & 20.7130$\pm$0.0706& 10.491$\pm$0.027& 0.375$\pm$0.024 &         &         & Subdwarf? \\
*LDS 4900B& 14.64 & 1.199 &  3587  &     -     &  3587$\pm$30  & dM2.2  & 12.0217$\pm$0.0344& 10.040$\pm$0.026& 0.455$\pm$0.029 &         &         &         \\
*G 43-43  & 12.712& 1.135 &  3651  &     -     &  3651$\pm$30  & dM1.8  & 27.5395$\pm$0.0688&  9.912$\pm$0.025& 0.448$\pm$0.028 & -0.01   &         &         \\
*G 74-41  & 14.345& 1.224 &  3565  &     -     &  3565$\pm$30  &sdM2.3  & 17.8732$\pm$0.0353& 10.606$\pm$0.024& 0.360$\pm$0.023 & -0.42   &         &         \\
*G 72-38A & 13.260& 1.237 &  3553  &     -     &  3553$\pm$30  & dM2.4  & 28.0507$\pm$0.0505& 10.500$\pm$0.024& 0.383$\pm$0.024 &         &    1    &         \\
*G 72-38B & 13.260& 1.237 &  3553  &     -     &  3553$\pm$30  & dM2.4  & 28.0507$\pm$0.0505& 10.500$\pm$0.024& 0.383$\pm$0.024 &         &    1    &         \\
*G 79-16  & 13.067& 1.174 &  3612  &     -     &  3612$\pm$30  & dM2.1  & 18.7989$\pm$0.0487&  9.438$\pm$0.026& 0.583$\pm$0.037 &         &    1    &         \\
*G 127-106& 15.72 & 1.155 &  3631  &     -     &  3631$\pm$30  &sdM2.0  & 13.7239$\pm$0.0401& 11.407$\pm$0.026& 0.230$\pm$0.014 &         &         & Subdwarf? \\
*G 137-18 & 13.57 & 1.224 &  3565  &     -     &  3565$\pm$30  & dM2.3  & 17.5917$\pm$0.0487&  9.797$\pm$0.026& 0.522$\pm$0.033 &         &         &         \\
*G 172-35 & 12.74 & 1.199 &  3587  &     -     &  3587$\pm$30  & dM2.2  & 33.6078$\pm$0.0451& 10.372$\pm$0.023& 0.390$\pm$0.024 &         &    1    &         \\
*G 217-40 & 14.39 & 1.237 &  3553  &     -     &  3553$\pm$30  & dM2.4  & 13.0369$\pm$0.0475&  9.966$\pm$0.028& 0.490$\pm$0.032 & +0.22   &         &         \\
*G 236-68 & 12.938& 1.110 &  3676  &     -     &  3676$\pm$30  & dM1.6  & 18.3960$\pm$0.0302&  9.262$\pm$0.024& 0.587$\pm$0.036 &         &         &         \\
*G 265-9  & 13.575& 1.135 &  3651  &     -     &  3651$\pm$30  & dM1.8  & 17.2024$\pm$0.0461&  9.753$\pm$0.026& 0.482$\pm$0.030 &         &         &         \\
*BD+29 4630&10.660& 1.072 &  3711  &     4519  &  4519$\pm$30  &K3.9III &  0.9909$\pm$0.0372&  0.640$\pm$0.100&14.129$\pm$1.100 &         &    2    &         \\
\hline 
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
          &       &       &      \multicolumn{4}{c}{dM3 sample}                             &                 &                 &         &         &         \\
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
% 449 stars Revu GAIA DR2 05 2018, VU BINARIES, 8 new spectroscopic binaries
% 121 new determinations of Teff, 215 stars with spectra
% 21 possible new binaries
% 61 possible new subdwarfs
% 4 possible new PMS
%*GJ       &       &       &       &           &      $\pm$    &        &        $\pm$      &       $\pm$     &      $\pm$      &         &         &         \\
*GJ 1012  & 12.23 & 1.462 &  3378  &      -    &  3378$\pm$26  & dM3.4  & 74.7749$\pm$0.0995& 11.599$\pm$0.023& 0.308$\pm$0.025 &  -0.11  &         &         \\
*GJ 1013  &12.745 & 1.462 &  3378  &     3243  &  3311$\pm$68  & dM3.7  & 70.9713$\pm$0.0530& 12.000$\pm$0.022& 0.290$\pm$0.051 &  -0.07  &         &         \\
*GJ 1022  & 12.18 & 1.262 &  3532  &     3525  &  3529$\pm$4   & dM2.6  & 51.2584$\pm$0.0410& 10.729$\pm$0.022& 0.355$\pm$0.011 &  -0.47  &         &         \\
*GJ 1026A & 12.05 & 1.322 &  3485  &     3391  &  3438$\pm$47  & dM3.1  & 62.1000$\pm$0.2033& 11.015$\pm$0.027& 0.360$\pm$0.045 &         &         &         \\
*GJ 1026B & 11.35 & 1.322 &  3485  &     3553  &  3519$\pm$34  & dM2.6  & 62.6270$\pm$0.0425& 10.334$\pm$0.021& 0.430$\pm$0.029 &         &    1    &         \\
GJ 1046   &11.595 & 1.292 &  3506  &     3507  &  3506$\pm$1   & dM2.7  & 65.8012$\pm$0.1222& 10.686$\pm$0.024& 0.371$\pm$0.010 &         &   36    &           \\
GJ 1050   &11.730 & 1.322 &  3484  &     3357  &  3420$\pm$64  &sdM3.2  & 91.9958$\pm$0.0393& 11.549$\pm$0.021& 0.291$\pm$0.046 &  -1.20  &    1    &           \\
GJ 1054B  &13.095 & 1.363 &  3456  &      -    &  3456$\pm$26  & dM3.0e & 51.0297$\pm$0.0401& 11.634$\pm$0.022& 0.262$\pm$0.020 &  -0.09  &         &          \\ 
*GJ 1065  &12.817 & 1.475 &  3366  &     3241  &  3304$\pm$62  & dM3.8  &100.5599$\pm$0.1050& 12.829$\pm$0.022& 0.201$\pm$0.033 &  +0.20  &         &         \\
GJ 1077A  & 12.66 & 1.38  &  3444  &     3559  &  3501$\pm$58  &sdM2.7  & 62.8435$\pm$0.0376& 11.654$\pm$0.021& 0.239$\pm$0.021 &  -0.64  &    9    &          \\
GJ 1077B  & 12.66 & 1.38  &  3444  &     3559  &  3501$\pm$58  &sdM2.7  & 62.8435$\pm$0.0376& 11.654$\pm$0.021& 0.239$\pm$0.021 &  -0.64  &    9    &          \\
GJ 1080   &12.835 & 1.344 &  3469  &     3367  &  3418$\pm$51  & dM3.2  & 47.0904$\pm$0.1426& 11.200$\pm$0.027& 0.343$\pm$0.046 &  -0.44  &    1    &          \\
*GJ 1081  &12.232 & 1.475 &  3366  &     3449  &  3408$\pm$41  & dM3.2  & 65.4374$\pm$1.0182& 11.311$\pm$0.054& 0.332$\pm$0.042 &         &    1    &         \\
GJ 1097   &11.456 & 1.411 &  3422  &     3448  &  3435$\pm$13  & dM3.1  & 85.3378$\pm$0.0694& 11.112$\pm$0.022& 0.347$\pm$0.018 &  -0.04  &    4    &          \\
GJ 1099   & 11.93 & 1.315 &  3489  &     3464  &  3476$\pm$12  &sdM2.9  & 64.0879$\pm$0.0634& 10.964$\pm$0.022& 0.344$\pm$0.017 &  -0.57  &    8    &         \\
*GJ 1108B & 12.12 & 1.487 &  3356  &      -    &  3356$\pm$26  & dM3.5  & 40.7671$\pm$0.1068& 10.923$\pm$0.026& 0.437$\pm$0.029 &  -0.02  &    1    &         \\
*GJ 1108C & 12.12 & 1.487 &  3356  &      -    &  3356$\pm$26  & dM3.5  & 40.7671$\pm$0.1068& 10.923$\pm$0.026& 0.437$\pm$0.029 &  -0.02  &    1    &         \\
GJ 1110A  &13.848 & 1.324 &  3482  &     3550  &  3516$\pm$34  &sdM2.6  & 42.5844$\pm$0.0746& 11.994$\pm$0.024& 0.201$\pm$0.011 &  -0.71  &         &          \\
GJ 1110B  &13.848 & 1.324 &  3482  &     3550  &  3516$\pm$34  &sdM2.6  & 42.5844$\pm$0.0746& 11.994$\pm$0.024& 0.201$\pm$0.011 &  -0.71  &         &          \\
GJ 1125   &11.710 & 1.125 &  3661  &     3280  &  3470$\pm$190 &sdM2.9  &100.9992$\pm$0.0746& 11.732$\pm$0.022& 0.244$\pm$0.114 &  -0.14  &    5    & Subdwarf? \\
GJ 1146   & 13.57 & 1.388 &  3439  &      -    &  3439$\pm$26  &sdM3.1  & 50.2385$\pm$0.0654& 12.075$\pm$0.023& 0.221$\pm$0.017 &  -0.56  &         &          \\
*GJ 1168  &12.945 & 1.481 &  3361  &     3298  &  3330$\pm$32  & dM3.6  & 45.5233$\pm$0.0660& 11.236$\pm$0.023& 0.398$\pm$0.038 &  -0.50  &         &         \\
*GJ 1169  &13.163 & 1.475 &  3366  &      -    &  3366$\pm$26  & dM3.4  & 64.8326$\pm$0.0507& 12.222$\pm$0.022& 0.236$\pm$0.019 &  -0.48  &         & Subdwarf? \\
*GJ 1185  &13.296 & 1.277 &  3519  &      -    &  3519$\pm$26  & dM2.6  & 54.8984$\pm$0.0663& 11.994$\pm$0.023& 0.200$\pm$0.012 &  +0.01  &         & Subdwarf? \\
GJ 1197   & 13.25 & 1.304 &  3496  &     3535  &  3516$\pm$19  & dM2.6  & 44.3889$\pm$0.0355& 11.486$\pm$0.022& 0.254$\pm$0.012 &  -0.12  &         &          \\
GJ 1200A  & 13.68 & 1.419 &  3415  &     3403  &  3409$\pm$6   &sdM3.2  & 58.9533$\pm$0.1137& 12.536$\pm$0.024& 0.189$\pm$0.005 &  -0.49  &         & Subdwarf? \\
GJ 1200B  & 13.68 & 1.419 &  3415  &     3403  &  3409$\pm$6   &sdM3.2  & 58.9533$\pm$0.1137& 12.536$\pm$0.024& 0.189$\pm$0.005 &  -0.49  &         & Subdwarf? \\
GJ 1202   & 12.76 & 1.401 &  3430  &     3393  &  3411$\pm$18  & dM3.2  & 59.4685$\pm$0.0922& 11.631$\pm$0.023& 0.285$\pm$0.018 &  -0.24  &         &          \\
GJ 1203   &12.158 & 1.352 &  3463  &     3515  &  3489$\pm$26  & dM2.8  & 54.0491$\pm$0.1455& 10.822$\pm$0.026& 0.359$\pm$0.028 &         &    2    &          \\
GJ 1209   & 12.25 & 1.300 &  3499  &     3483  &  3491$\pm$8   & dM2.8  & 60.8288$\pm$0.0607& 11.171$\pm$0.022& 0.304$\pm$0.013 &  -0.33  &         &          \\
GJ 1212A  &12.785 & 1.403 &  3428  &     3396  &  3412$\pm$16  & dM3.2  & 50.0345$\pm$0.3128& 11.281$\pm$0.034& 0.334$\pm$0.022 &         &    2    &          \\
GJ 1212B  &12.785 & 1.403 &  3428  &     3396  &  3412$\pm$16  & dM3.2  & 50.0345$\pm$0.3128& 11.281$\pm$0.034& 0.334$\pm$0.022 &         &    2    &          \\
*GJ 1226  & 12.71 & 1.450 &  3388  &     3227  &  3308$\pm$81  & dM3.7  & 62     $\pm$15    & 11.672$\pm$0.490& 0.339$\pm$0.169 &  -0.07  &         &         \\
GJ 1236   &12.388 & 1.433 &  3403  &     3329  &  3366$\pm$37  & dM3.4  & 94.1932$\pm$0.0657& 12.258$\pm$0.022& 0.232$\pm$0.024 &  -0.27  &         & Subdwarf? \\
*GJ 1248  &12.162 & 1.250 &  3542  &     3436  &  3489$\pm$53  & dM2.8  & 75.3873$\pm$0.0597& 11.548$\pm$0.022& 0.257$\pm$0.034 &  -0.34  &         & Subdwarf? \\
GJ 1271   &11.704 & 1.298 &  3500  &     3549  &  3524$\pm$25  & dM2.6  & 47.52  $\pm$2.82  & 10.088$\pm$0.145& 0.479$\pm$0.056 &  +0.15  &    9    &          \\
GJ 1292   & 11.72 & 1.425 &  3410  &     3411  &  3410$\pm$1   & dM3.7  & 74.0641$\pm$1.0281& 11.068$\pm$0.050& 0.370$\pm$0.016 &  +0.89  &    5    &          \\
GJ 2121   &12.280 & 1.386 &  3440  &     3456  &  3448$\pm$8   & dM3.0  & 45.9023$\pm$0.2469& 10.589$\pm$0.032& 0.430$\pm$0.020 &  +0.14  &   28    &          \\
*GJ 2155A &11.317 & 1.269 &  3526  &     3863  &  3695$\pm$168 & dM1.5  & 44.3862$\pm$0.0696&  9.553$\pm$0.023& 0.502$\pm$0.117 &  +0.30  &    1    & PMS?   \\
*GJ 2155B &11.317 & 1.269 &  3526  &     3863  &  3695$\pm$168 & dM1.5  & 44.3862$\pm$0.0696&  9.553$\pm$0.023& 0.502$\pm$0.117 &  +0.30  &    1    & PMS?    \\
*GJ 3006  &12.162 & 1.320 &  3485  &     3445  &  3465$\pm$20  & dM2.9  & 57.3441$\pm$0.0663& 10.954$\pm$0.023& 0.353$\pm$0.023 &         &         &         \\
*GJ 3007  &13.063 & 1.376 &  3447  &     3459  &  3453$\pm$6   &sdM3.0  & 35.9604$\pm$0.1136& 10.842$\pm$0.027& 0.380$\pm$0.015 &  -0.79  &         &         \\
*GJ 3032  &11.887 & 1.283 &  3513  &     3458  &  3486$\pm$28  & dM2.8  & 49.6322$\pm$0.0512& 10.366$\pm$0.022& 0.445$\pm$0.036 &  +0.20  &         &         \\
*GJ 3077  &12.899 & 1.441 &  3396  &     3326  &  3361$\pm$35  & dM3.5  & 63.5922$\pm$0.1506& 11.916$\pm$0.025& 0.274$\pm$0.028 &  -0.12  &    1    &         \\
*GJ 3131  &11.194 & 1.275 &  3520  &     3498  &  3509$\pm$11  & dM2.7  & 46.7620$\pm$0.0610&  9.543$\pm$0.023& 0.627$\pm$0.025 &  +0.18  &         & Binary? \\
*GJ 3135  &12.159 & 1.379 &  3445  &     3408  &  3427$\pm$19  & dM3.1  &106.7094$\pm$0.0566& 12.300$\pm$0.021& 0.203$\pm$0.013 &  -0.34  &         & Subdwarf? \\
*GJ 3136  &12.461 & 1.487 &  3356  &     3327  &  3342$\pm$14  & dM3.6  & 58.5983$\pm$0.0783& 11.300$\pm$0.023& 0.377$\pm$0.022 &  -0.14  &    1    &         \\
GJ 3139   &11.770 & 1.333 &  3476  &     3380  &  3427$\pm$47  & dM3.1  & 50.4815$\pm$0.0517& 10.286$\pm$0.022& 0.514$\pm$0.063 &  +0.47  &    4    & Binary? \\
*GJ 3141  & 12.25 & 1.344 &  3469  &     3412  &  3441$\pm$29  & dM3.1  & 67.4452$\pm$0.0439& 11.395$\pm$0.021& 0.301$\pm$0.025 &  -0.30  &         &         \\
*GJ 3148A &12.027 & 1.468 &  3372  &     3248  &  3310$\pm$62  & dM3.7  & 74.5545$\pm$0.0585& 11.389$\pm$0.022& 0.385$\pm$0.062 &  +0.09  &         &         \\
GJ 3160A  & 12.76 & 1.292 &  3506  &     3544  &  3525$\pm$19  & dM2.6  & 39.0544$\pm$0.1819& 10.718$\pm$0.030& 0.358$\pm$0.019 &  -0.07  &    3    &          \\
GJ 3160B  & 12.76 & 1.292 &  3506  &     3544  &  3525$\pm$19  & dM2.6  & 39.0544$\pm$0.1819& 10.718$\pm$0.030& 0.358$\pm$0.019 &  -0.07  &    3    &          \\
GJ 3189   & 12.67 & 1.318 &  3487  &     3384  &  3435$\pm$51  &sdM3.1  & 86.8162$\pm$0.1176& 12.363$\pm$0.023& 0.195$\pm$0.025 &  -0.60  &    3    &          \\
*GJ 3190  &13.056 & 1.475 &  3366  &      -    &  3366$\pm$26  & dM3.4  & 43.1528$\pm$0.0732& 11.231$\pm$0.024& 0.373$\pm$0.030 &  -0.13  &         &         \\
*GJ 3195  & 12.55 & 1.363 &  3456  &     3524  &  3490$\pm$34  & dM2.8  & 42.5088$\pm$0.0482& 10.692$\pm$0.022& 0.380$\pm$0.035 &  -0.17  &    1    &         \\
*GJ 3205  &11.874 & 1.257 &  3536  &     3483  &  3510$\pm$26  & dM2.7  & 55.2336$\pm$0.0555& 10.585$\pm$0.022& 0.387$\pm$0.022 &  -0.10  &         &         \\
*GJ 3214  &13.307 & 1.413 &  3420  &      -    &  3420$\pm$26  & dM3.2  & 26.1362$\pm$0.2456& 10.393$\pm$0.040& 0.496$\pm$0.044 &  -0.06  &         &         \\
*GJ 3239A & 13.49 & 1.275 &  3520  &      -    &  3520$\pm$26  & dM2.6  & 25.7892$\pm$0.0540& 10.550$\pm$0.025& 0.389$\pm$0.018 &         &    1    &         \\
*GJ 3239B & 13.49 & 1.275 &  3520  &      -    &  3520$\pm$26  & dM2.6  & 25.7892$\pm$0.0540& 10.550$\pm$0.025& 0.389$\pm$0.018 &         &    1    &         \\
GJ 3242   & 12.70 & 1.336 &  3474  &     3459  &  3467$\pm$8   & dM2.9  & 38.8970$\pm$0.0760& 10.650$\pm$0.024& 0.404$\pm$0.017 &  +0.00  &    1    &          \\
*GJ 3263A &13.131 & 1.499 &  3346  &     3290  &  3318$\pm$28  & dM3.7  & 64.1068$\pm$0.1189& 11.413$\pm$0.024& 0.375$\pm$0.033 &  +0.09  &         &         \\
*GJ 3263B &13.131 & 1.499 &  3346  &     3290  &  3318$\pm$28  & dM3.7  & 64.1068$\pm$0.1189& 11.413$\pm$0.024& 0.375$\pm$0.033 &  +0.09  &         &         \\
*GJ 3271  &12.180 & 1.313 &  3490  &     3525  &  3508$\pm$17  & dM2.7  & 51.3915$\pm$0.0421& 10.734$\pm$0.022& 0.362$\pm$0.017 &         &    1    &         \\
GJ 3279   & 11.8  & 1.324 &  3482  &     3547  &  3514$\pm$33  & dM2.6  & 60.3928$\pm$0.0331& 10.705$\pm$0.021& 0.365$\pm$0.024 &         &    1    &          \\
GJ 3293   & 12.0  & 1.308 &  3493  &     3600  &  3546$\pm$53  & dM2.5  & 49.4999$\pm$0.0525& 10.473$\pm$0.022& 0.391$\pm$0.036 &  +0.11  &  140    &          \\
GJ 3325   &11.749 & 1.446 &  3391  &     3321  &  3356$\pm$35  & dM3.5  &108.3263$\pm$0.0500& 11.923$\pm$0.021& 0.276$\pm$0.027 &  -0.15  &         &         \\
*GJ 3332  & 11.19 & 1.450 &  3388  &     3496  &  3442$\pm$54  & dM3.0  & 50.6488$\pm$0.1230&  9.713$\pm$0.025& 0.652$\pm$      &  +0.20  &         & Binary? \\
*GJ 3333A &12.557 & 1.376 &  3445  &     3467  &  3456$\pm$11  & dM3.0  & 86.0992$\pm$0.3080& 12.232$\pm$0.028& 0.199$\pm$0.008 &         &    1    & Subdwarf? \\
*GJ 3333B &12.557 & 1.376 &  3445  &     3467  &  3456$\pm$11  & dM3.0  & 86.0992$\pm$0.3080& 12.232$\pm$0.028& 0.199$\pm$0.008 &         &    1    & Subdwarf? \\
GJ 3335   &12.465 & 1.326 &  3481  &     3531  &  3506$\pm$25  & dM2.7  & 33.6173$\pm$0.0730& 10.098$\pm$0.025& 0.487$\pm$0.028 &         &    2    &         \\
*GJ 3341  &12.115 & 1.268 &  3526  &     3525  &  3526$\pm$1   & dM2.6  & 42.3099$\pm$0.0517& 10.247$\pm$0.023& 0.444$\pm$0.012 &  +0.09  &         &         \\
*GJ 3349  &12.234 & 1.288 &  3509  &     3585  &  3547$\pm$38  & dM2.4  & 46.6729$\pm$0.0660& 10.579$\pm$0.023& 0.372$\pm$0.027 &  -0.16  &    1    &         \\
*GJ 3354B & 12.08 & 1.351 &  3464  &     3416  &  3440$\pm$24  & dM3.1  & 45.1508$\pm$0.0806& 10.353$\pm$0.024& 0.487$\pm$0.037 &  -0.13  &         &         \\
GJ 3388   &12.829 & 1.464 &  3376  &     3372  &  3374$\pm$2   & dM3.4  & 67.6281$\pm$0.0787& 11.980$\pm$0.023& 0.260$\pm$0.009 &         &         &         \\
GJ 3404A  & 11.73 & 1.412 &  3421  &     3475  &  3448$\pm$27  & dM3.0  & 66.3502$\pm$0.0702& 10.839$\pm$0.022& 0.384$\pm$0.031 &  +0.11  &    2    &          \\
*GJ 3406A & 12.34 & 1.438 &  3398  &     3340  &  3369$\pm$29  & dM3.4  & 52.8722$\pm$0.0436& 10.956$\pm$0.022& 0.421$\pm$0.036 &  -0.01  &    1    &         \\
GJ 3412A  &11.781 & 1.393 &  3435  &     3417  &  3426$\pm$9   & dM3.1  & 92.3604$\pm$0.5017& 11.608$\pm$0.032& 0.280$\pm$0.014 &         &    1    &          \\
GJ 3412B  &11.781 & 1.393 &  3435  &     3417  &  3426$\pm$9   & dM3.1  & 92.3604$\pm$0.5017& 11.608$\pm$0.032& 0.280$\pm$0.014 &         &    1    &          \\
*GJ 3439  &13.369 & 1.462 &  3378  &     3407  &  3393$\pm$15  & dM3.3  & 39.0280$\pm$0.0603& 11.326$\pm$0.023& 0.339$\pm$0.020 &  -0.77  &         &         \\
GJ 3447B  & 13.48 & 1.288 &  3509  &      -    &  3509$\pm$26  & dM2.7  & 37.2447$\pm$0.2483& 11.335$\pm$0.034& 0.275$\pm$0.018 &         &         & Subdwarf? \\
*GJ 3448B & 13.48 & 1.288 &  3509  &      -    &  3509$\pm$26  & dM2.7  & 34.0574$\pm$0.0810& 11.141$\pm$0.025& 0.300$\pm$0.018 &  -0.09  &         &         \\
*GJ 3452  &11.308 & 1.250 &  3542  &     3507  &  3525$\pm$17  & dM2.6  & 78.1854$\pm$0.0575& 10.774$\pm$0.022& 0.349$\pm$0.016 &  +0.06  &    1    &         \\
GJ 3459   &11.712 & 1.408 &  3424  &     3381  &  3402$\pm$21  &sdM3.3  & 95.8401$\pm$0.0413& 11.620$\pm$0.021& 0.291$\pm$0.020 &  -0.20  &    4    &          \\
*GJ 3473  & 13.74 & 1.492 &  3352  &     3332  &  3342$\pm$10  & dM3.6  & 36.5150$\pm$0.0498& 11.552$\pm$0.023& 0.336$\pm$0.017 &  -0.07  &         &         \\
GJ 3492   & 11.85 & 1.329 &  3479  &     3425  &  3452$\pm$27  & dM3.0  & 64.0731$\pm$0.0346& 10.883$\pm$0.021& 0.373$\pm$0.030 &         &    7    &         \\
GJ 3501B  & 12.36 & 1.313 &  3490  &      -    &  3490$\pm$26  & dM2.8  & 39.9747$\pm$0.1231& 10.369$\pm$0.027& 0.441$\pm$0.035 &         &         &          \\
*GJ 3502B & 12.36 & 1.313 &  3490  &      -    &  3490$\pm$26  & dM2.8  & 39.6980$\pm$0.0584& 10.354$\pm$0.023& 0.444$\pm$0.034 &  -0.26  &         &         \\
*GJ 3506  & 11.82 & 1.377 &  3446  &     3460  &  3453$\pm$7   & dM3.0  & 76.8538$\pm$0.0366& 11.248$\pm$0.021& 0.315$\pm$0.013 &         &    1    &         \\
GJ 3508   &11.749 & 1.319 &  3486  &     3526  &  3506$\pm$20  & dM2.7  & 56.1032$\pm$0.0594& 10.494$\pm$0.022& 0.406$\pm$0.020 &  -0.11  &    8    &          \\
GJ 3528   &11.728 & 1.300 &  3499  &     3485  &  3492$\pm$7   & dM2.8  & 49.0247$\pm$0.0545& 10.180$\pm$0.022& 0.479$\pm$0.019 &  -0.13  &   11    &          \\
GJ 3553   &13.335 & 1.394 &  3435  &     3290  &  3363$\pm$73  & dM3.5  & 56.6354$\pm$0.0610& 12.100$\pm$0.022& 0.251$\pm$0.045 &  -0.28  &         & Subdwarf? \\
GJ 3563   &11.953 & 1.311 &  3491  &     3449  &  3470$\pm$21  & dM2.9  & 58.6635$\pm$0.0609& 10.795$\pm$0.022& 0.376$\pm$0.025 &         &    1    &          \\
*GJ 3564  &12.060 & 1.451 &  3387  &     3365  &  3376$\pm$11  & dM3.4  & 69.4962$\pm$0.0922& 11.270$\pm$0.023& 0.359$\pm$0.018 &  +0.16  &         &         \\
GJ 3598   & 12.46 & 1.292 &  3506  &     3576  &  3541$\pm$35  & dM2.5  & 51.6917$\pm$0.0505& 11.027$\pm$0.022& 0.305$\pm$0.021 &         &    7    &          \\
*GJ 3604  & 13.00 & 1.450 &  3388  &      -    &  3388$\pm$26  & dM3.3  & 44.5606$\pm$0.0483& 11.245$\pm$0.022& 0.355$\pm$0.028 &  +0.01  &         &         \\
*GJ 3607  &12.712 & 1.400 &  3430  &     3342  &  3386$\pm$44  & dM3.3  & 36.4557$\pm$0.0820& 10.521$\pm$0.025& 0.498$\pm$0.059 &  -0.57  &         & Binary? \\
GJ 3634   & 11.95 & 1.291 &  3507  &     3496  &  3501$\pm$6   & dM2.7  & 49.0440$\pm$0.0756& 10.403$\pm$0.023& 0.426$\pm$0.014 &  -0.15  &         &          \\
GJ 3643   &12.369 & 1.346 &  3467  &     3411  &  3439$\pm$28  & dM3.1  & 55.9143$\pm$0.0441& 11.107$\pm$0.022& 0.345$\pm$0.028 &  -0.11  &   52    &          \\
*GJ 3659  & 13.08 & 1.433 &  3403  &      -    &  3403$\pm$26  & dM3.3  & 55.6175$\pm$0.0815& 11.806$\pm$0.023& 0.267$\pm$0.021 &  +0.09  &         &         \\
*GJ 3700  &12.345 & 1.338 &  3473  &     3555  &  3514$\pm$41  & dM2.6  & 40.3009$\pm$0.1135& 10.372$\pm$0.026& 0.425$\pm$0.034 &  +0.20  &         &         \\
GJ 3708A  &11.709 & 1.376 &  3447  &     3390  &  3418$\pm$28  & dM3.2  & 78.3453$\pm$0.0578& 11.179$\pm$0.022& 0.347$\pm$0.029 &  -0.01  &   18    &          \\
*GJ 3709B &12.621 & 1.475 &  3366  &     3341  &  3354$\pm$13  & dM3.5  & 78.5165$\pm$0.1094& 12.096$\pm$0.023& 0.256$\pm$0.014 &  -0.01  &         &         \\
*GJ 3728A & 11.94 & 1.262 &  3532  &     3664  &  3598$\pm$66  & dM2.2  & 51.4652$\pm$0.0590& 10.501$\pm$0.022& 0.363$\pm$0.035 &  -0.19  &         &         \\
*GJ 3728B & 11.94 & 1.262 &  3532  &     3664  &  3598$\pm$66  & dM2.2  & 51.4652$\pm$0.0590& 10.501$\pm$0.022& 0.363$\pm$0.035 &  -0.19  &         &         \\
*GJ 3736  &13.330 & 1.403 &  3428  &     3500  &  3464$\pm$36  & dM2.9  & 35.4728$\pm$0.0585& 11.079$\pm$0.024& 0.333$\pm$0.033 &  +0.00  &         &         \\
GJ 3747   &12.600 & 1.401 &  3430  &     3520  &  3475$\pm$35  & dM2.9  & 47.9305$\pm$0.0744& 11.003$\pm$0.023& 0.339$\pm$0.032 &  -0.27  &    1    &          \\
*GJ 3748  &11.773 & 1.313 &  3490  &     3477  &  3483$\pm$6   & dM2.8  & 49.4421$\pm$0.0309& 10.243$\pm$0.021& 0.473$\pm$0.018 &  -0.22  &         &         \\
*GJ 3756  &14.410 & 1.487 &  3356  &      -    &  3356$\pm$26  & dM3.5  & 46.3892$\pm$0.0446& 12.742$\pm$0.022& 0.189$\pm$0.015 &  -0.39  &         & Subdwarf? \\
*GJ 3764  & 12.86 & 1.493 &  3351  &     3473  &  3412$\pm$61  & dM3.2  & 59.9101$\pm$0.0475& 11.747$\pm$0.022& 0.270$\pm$0.041 &  -0.09  &         &         \\
*GJ 3787  & 13.1  & 1.428 &  3407  &      -    &  3407$\pm$26  & dM3.2  & 56.6081$\pm$0.1004& 11.864$\pm$0.024& 0.258$\pm$0.021 &  -0.12  &         & Subdwarf? \\
GJ 3795   & 12.5  & 1.367 &  3453  &     3469  &  3461$\pm$8   & dM2.9  & 43.7076$\pm$0.0451& 10.703$\pm$0.022& 0.399$\pm$0.017 &  +0.18  &         &          \\
*GJ 3803A & 13.59 & 1.250 &  3542  &     3481  &  3512$\pm$31  &sdM2.7  & 41.1   $\pm$6.3   & 11.662$\pm$0.330& 0.235$\pm$0.050 &  -0.62  &         &         \\
*GJ 3803B & 13.59 & 1.250 &  3542  &     3481  &  3512$\pm$31  &sdM2.7  & 41.1   $\pm$6.3   & 11.662$\pm$0.330& 0.235$\pm$0.050 &  -0.62  &         &         \\
*GJ 3804  &11.866 & 1.498 &  3347  &     3283  &  3315$\pm$32  & dM3.7  & 89.2264$\pm$0.0781& 11.618$\pm$0.022& 0.343$\pm$0.033 &  +0.09  &         &         \\
GJ 3810   &12.730 & 1.413 &  3420  &     3437  &  3428$\pm$9   & dM3.1  & 47.4932$\pm$0.0596& 11.113$\pm$0.023& 0.351$\pm$0.016 &  +0.13  &         &          \\
*GJ 3817  &12.264 & 1.475 &  3366  &     3289  &  3328$\pm$38  & dM3.6  &106.9246$\pm$0.0869& 12.409$\pm$0.022& 0.233$\pm$0.025 &  -0.13  &         & Subdwarf? \\
GJ 3836   & 11.82 & 1.347 &  3467  &     3449  &  3458$\pm$9   & dM3.0  & 58.9719$\pm$0.0373& 10.673$\pm$0.021& 0.407$\pm$0.018 &  +0.18  &         &          \\
GJ 3842   & 11.79 & 1.313 &  3490  &     3495  &  3493$\pm$2   & dM2.8e & 27.8268$\pm$0.0533&  9.012$\pm$0.024& 0.819$\pm$0.025 &  +0.03  &         & PMS?    \\
*GJ 3843  & 12.95 & 1.259 &  3534  &     3283  &  3409$\pm$125 & dM3.2  & 74.5644$\pm$0.0808& 12.313$\pm$0.022& 0.209$\pm$0.063 &  -0.02  &         & Subdwarf? \\
GJ 3846   &12.257 & 1.399 &  3431  &     3381  &  3406$\pm$25  &sdM3.3  & 77.0884$\pm$0.0805& 11.692$\pm$0.022& 0.280$\pm$0.022 &  -0.13  &    2    &          \\
*GJ 3884  &12.738 & 1.484 &  3359  &     3339  &  3349$\pm$10  & dM3.5  & 30.6541$\pm$0.4095& 10.170$\pm$0.049& 0.627$\pm$0.039 &  +0.37  &         & Binary? \\
GJ 3892   &11.473 & 1.340 &  3472  &     3403  &  3437$\pm$34  & dM3.1  & 68.4948$\pm$0.0644& 10.651$\pm$0.022& 0.427$\pm$0.040 &  -0.36  &    2    &          \\
GJ 3895   & 13.45 & 1.427 &  3408  &     3450  &  3429$\pm$21  & dM3.2  & 41.2283$\pm$0.0697& 11.526$\pm$0.024& 0.290$\pm$0.020 &  -0.24  &         &          \\
*GJ 3913  &12.722 & 1.487 &  3356  &     3286  &  3321$\pm$35  & dM3.7  & 54.5662$\pm$0.0698& 11.407$\pm$0.023& 0.374$\pm$0.038 &  +0.07  &         &         \\
GJ 3916A  &12.032 & 1.306 &  3495  &     3564  &  3529$\pm$34  & dM2.6  & 62.5155$\pm$0.2773& 11.012$\pm$0.030& 0.311$\pm$0.022 &  +0.02  &   27    &          \\
GJ 3916B  &12.032 & 1.306 &  3495  &     3564  &  3529$\pm$34  & dM2.6  & 62.5155$\pm$0.2773& 11.012$\pm$0.030& 0.311$\pm$0.022 &  +0.02  &   27    &          \\
*GJ 3929  &12.685 & 1.462 &  3378  &     3421  &  3400$\pm$21  &sdM3.3  & 63.2240$\pm$0.0380& 11.689$\pm$0.021& 0.283$\pm$0.020 &  -0.65  &         &         \\
GJ 3972   &11.649 & 1.328 &  3480  &     3482  &  3481$\pm$1   & dM2.8  & 63.4066$\pm$0.0355& 10.660$\pm$0.021& 0.392$\pm$0.011 &  +0.22  &    1    &         \\
GJ 3992   &11.602 & 1.478 &  3364  &     3331  &  3347$\pm$16  & dM3.5  & 83.1461$\pm$0.0458& 11.201$\pm$0.021& 0.391$\pm$0.024 &         &         &         \\
GJ 4004   & 12.1  & 1.455 &  3384  &     3462  &  3423$\pm$39  &sdM2.9  & 78.4702$\pm$0.0418& 11.574$\pm$0.201& 0.286$\pm$0.057 &         &    2    &          \\
*GJ 4005  &12.167 & 1.326 &  3481  &     3630  &  3555$\pm$74  & dM2.4  & 48.4723$\pm$0.0721& 10.594$\pm$0.023& 0.366$\pm$0.044 &  +0.01  &         &         \\
*GJ 4011  &12.816 & 1.363 &  3456  &      -    &  3456$\pm$26  & dM3.0  & 35.9774$\pm$0.1122& 10.596$\pm$0.027& 0.423$\pm$0.034 &  +0.14  &         &         \\
*GJ 4019B &12.735 & 1.425 &  3409  &     3455  &  3432$\pm$23  & dM3.1  & 36.5025$\pm$0.1808& 10.547$\pm$0.031& 0.452$\pm$0.035 &  +0.15  &         &         \\
*GJ 4022  & 12.55 & 1.407 &  3425  &     3425  &  3425$\pm$1   & dM3.1  & 39.2080$\pm$0.1043& 10.517$\pm$0.026& 0.464$\pm$0.014 &  +0.30  &         &         \\
GJ 4026   & 12.67 & 1.408 &  3424  &     3427  &  3425$\pm$2   & dM3.1  & 66.7587$\pm$0.0467& 11.793$\pm$0.022& 0.258$\pm$0.008 &  -0.49  &         & Subdwarf? \\
GJ 4040   &11.770 & 1.437 &  3399  &     3421  &  3410$\pm$11  & dM3.2e & 71.4754$\pm$0.0354& 11.041$\pm$0.021& 0.375$\pm$0.018 &  +0.04  &    1    &         \\
GJ 4048A  & 11.87 & 1.363 &  3456  &     3390  &  3423$\pm$33  & dM3.1  & 88.0532$\pm$0.0348& 11.594$\pm$0.021& 0.284$\pm$0.026 &  -0.13  &    1    &          \\
GJ 4070   &11.358 & 1.391 &  3436  &     3424  &  3430$\pm$6   & dM3.1  & 92.5881$\pm$0.0332& 11.191$\pm$0.021& 0.337$\pm$0.013 &         &         &         \\
GJ 4117   & 12.20 & 1.291 &  3507  &     3540  &  3523$\pm$17  & dM2.6  & 65.7479$\pm$0.0324& 11.289$\pm$0.021& 0.276$\pm$0.013 &  +0.78  &         &          \\
*GJ 4124  &12.410 & 1.351 &  3464  &     3445  &  3455$\pm$10  & dM3.0  & 58.5   $\pm$3.4   & 11.246$\pm$0.143& 0.314$\pm$0.033 &  -0.20  &    2    &         \\
GJ 4129   & 11.95 & 1.304 &  3496  &     3465  &  3480$\pm$15  & dM2.8  & 64.2331$\pm$0.0542& 10.989$\pm$0.022& 0.338$\pm$0.019 &  -0.26  &    5    &          \\
GJ 4149   & 11.96 & 1.288 &  3509  &     3585  &  3547$\pm$38  & dM2.5  & 47.6010$\pm$0.0601& 10.348$\pm$0.023& 0.414$\pm$0.030 &  +0.04  &    5    &          \\
*GJ 4154  & 11.5  & 1.344 &  3469  &     3431  &  3450$\pm$19  & dM3.0  & 93.7195$\pm$0.0348& 11.359$\pm$0.201& 0.301$\pm$0.047 &  -0.18  &         &         \\
*GJ 4161B & 12.24 & 1.462 &  3378  &     3790  &  3584$\pm$206 & dM2.2  & 40.7975$\pm$0.0904& 10.293$\pm$0.025& 0.406$\pm$0.127 &         &    1    &         \\
GJ 4176A  & 12.29 & 1.376 &  3447  &      -    &  3447$\pm$26  & dM3.0  & 45.9752$\pm$0.5444& 10.603$\pm$0.046& 0.429$\pm$0.038 &  +0.02  &    1    &          \\
GJ 4187   & 12.11 & 1.300 &  3499  &      -    &  3499$\pm$26  & dM2.7  & 33.4496$\pm$0.0448&  9.732$\pm$0.023& 0.582$\pm$0.045 &         &    2    & Binary? \\
*GJ 4197  & 12.2 1& 1.313 &  3490  &     3593  &  3541$\pm$52  & dM2.5  & 47.4904$\pm$0.1027& 10.593$\pm$0.025& 0.372$\pm$0.034 &  +0.03  &         &         \\
*GJ 4205  &11.775 & 1.351 &  3464  &     3493  &  3479$\pm$15  & dM2.8  & 56.7717$\pm$0.0425& 10.546$\pm$0.022& 0.415$\pm$0.023 &         &    1    &         \\
*GJ 4223  & 13.33 & 1.499 &  3346  &     3289  &  3318$\pm$29  & dM3.7  & 48.5192$\pm$0.0388& 11.760$\pm$0.022& 0.320$\pm$0.029 &  -0.16  &         &         \\
GJ 4231A  &12.126 & 1.388 &  3439  &     3517  &  3478$\pm$39  & dM2.8e & 32.79  $\pm$5.65  &  9.705$\pm$0.365& 0.612$\pm$0.179 &  -0.06  &    7    & PMS?    \\
GJ 4231B  &12.126 & 1.388 &  3439  &     3517  &  3478$\pm$39  & dM2.8e & 32.79  $\pm$5.65  &  9.705$\pm$0.365& 0.612$\pm$0.179 &  -0.06  &    7    & PMS?    \\
*GJ 4248  & 11.80 & 1.485 &  3357  &     3333  &  3345$\pm$12  & dM3.6  &134.29  $\pm$1.31  & 12.440$\pm$0.041& 0.222$\pm$0.014 &  -0.07  &         & Subdwarf? \\
*GJ 4251  & 13.41 & 1.462 &  3378  &      -    &  3378$\pm$26  & dM3.4  & 48.6356$\pm$0.0356& 11.845$\pm$0.022& 0.275$\pm$0.022 &  -0.39  &         &         \\
GJ 4282A  & 12.41 & 1.401 &  3430  &     3400  &  3415$\pm$15  & dM3.2e & 38.2385$\pm$0.1244& 11.076$\pm$0.027& 0.366$\pm$0.017 &  -0.16  &    1    &          \\ 
GJ 4282B  & 12.41 & 1.401 &  3430  &     3400  &  3415$\pm$15  & dM3.2e & 39.9030$\pm$0.2214& 11.168$\pm$0.032& 0.350$\pm$0.017 &  -0.16  &    1    &          \\
*GJ 4289B & 12.64 & 1.475 &  3366  &      -    &  3366$\pm$26  & dM3.4  & 84.4509$\pm$0.0736& 12.273$\pm$0.022& 0.231$\pm$0.019 &  -0.12  &         & Subdwarf? \\
*GJ 4297  &12.917 & 1.402 &  3429  &      -    &  3429$\pm$26  & dM3.1  & 53.9253$\pm$0.0517& 11.576$\pm$0.022& 0.283$\pm$0.022 &  +0.16  &    1    &         \\
*GJ 4312  & 12.45 & 1.401 &  3430  &     3432  &  3431$\pm$1   & dM3.1  & 64.9753$\pm$0.0383& 11.514$\pm$0.021& 0.290$\pm$0.008 &         &    1    &         \\
*GJ 4327A &12.668 & 1.326 &  3481  &     3484  &  3483$\pm$2   & dM2.8  & 59.6911$\pm$0.2426& 11.548$\pm$0.029& 0.260$\pm$0.005 &  +0.26  &    1    &         \\
*GJ 4327B &12.668 & 1.326 &  3481  &     3484  &  3483$\pm$2   & dM2.8  & 59.6911$\pm$0.2426& 11.548$\pm$0.029& 0.260$\pm$0.005 &  +0.26  &    1    &         \\
*GJ 4336  &12.657 & 1.364 &  3462  &     3629  &  3546$\pm$84  & dM2.5  & 40.6466$\pm$0.0548& 10.702$\pm$0.023& 0.352$\pm$0.047 &         &    1    &         \\
*GJ 4337A &12.130 & 1.450 &  3388  &     3404  &  3396$\pm$8   & dM3.3  & 67.0425$\pm$0.0504& 11.262$\pm$0.022& 0.348$\pm$0.015 &         &    1    &         \\
GJ 4362   & 12.34 & 1.356 &  3461  &     3443  &  3452$\pm$9   & dM3.0  & 38.2541$\pm$0.0647& 10.253$\pm$0.024& 0.499$\pm$0.022 &         &    4    & Binary? \\
GJ 4368   & 11.50 & 1.362 &  3457  &     3374  &  3415$\pm$41  & dM3.2  & 49.0870$\pm$0.1429&  9.955$\pm$0.026& 0.613$\pm$0.069 &  +0.16  &    1    & Binary? \\
GJ 4379B  & 12.99 & 1.413 &  3420  &     3313  &  3366$\pm$53  & dM3.4  & 50.8558$\pm$0.2842& 11.522$\pm$0.032& 0.326$\pm$0.046 &         &    2    &         \\
*GJ 9119B & 12.87 & 1.438 &  3398  &      -    &  3398$\pm$26  & dM3.3  & 25.4650$\pm$0.1190&  9.900$\pm$0.030& 0.648$\pm$0.054 &  +0.18  &         & Binary? \\
*GJ 9120  &13.095 & 1.452 &  3386  &     3459  &  3423$\pm$36  & dM3.1  & 38.7647$\pm$0.0488& 11.037$\pm$0.023& 0.367$\pm$0.036 &  +0.18  &         &         \\
*GJ 9141  &13.633 & 1.487 &  3356  &      -    &  3356$\pm$26  & dM3.5  & 39.5821$\pm$0.0595& 11.620$\pm$0.023& 0.317$\pm$0.026 &  -0.26  &         &         \\
*GJ 9238  &13.795 & 1.257 &  3536  &     3549  &  3543$\pm$6   &sdM2.5  & 25.0677$\pm$0.0604& 10.791$\pm$0.025& 0.339$\pm$0.011 &  -1.11  &         &         \\
*GJ 9453B & 13.47 & 1.425 &  3409  &      -    &  3409$\pm$26  & dM3.2  & 25.5021$\pm$0.0302& 10.503$\pm$0.023& 0.481$\pm$0.038 &  +0.35  &         &         \\
*GJ 9652AA&12.306 & 1.456 &  3383  &     3317  &  3350$\pm$33  & dM3.5  & 55.2372$\pm$0.0643& 11.017$\pm$0.023& 0.423$\pm$0.034 &  -0.16  &    1    &         \\
*GJ 9652AB&12.306 & 1.456 &  3383  &     3317  &  3350$\pm$33  & dM3.5  & 55.2372$\pm$0.0643& 11.017$\pm$0.023& 0.423$\pm$0.034 &  -0.16  &    1    &         \\
*GJ 9677B &13.535 & 1.425 &  3409  &      -    &  3409$\pm$26  & dM3.2  & 36.7282$\pm$0.0297& 11.360$\pm$0.022& 0.324$\pm$0.026 &  -0.37  &         &         \\
GJ 9801B  & 13.52 & 1.407 &  3425  &     3360  &  3392$\pm$32  & dM3.3  & 37.1269$\pm$0.1646& 11.368$\pm$0.030& 0.333$\pm$0.032 &  -0.18  &         &          \\
Gl 12     & 12.61 & 1.415 &  3418  &     3354  &  3386$\pm$32  &sdM3.3  & 81.8711$\pm$0.0866& 12.176$\pm$0.022& 0.232$\pm$0.021 &  -0.26  &    3    & Subdwarf? \\
*Gl 22A   &10.327 & 1.262 &  3532  &     3531  &  3532$\pm$1   & dM2.5  &101.4335$\pm$0.4733& 10.358$\pm$0.030& 0.419$\pm$0.013 &  -0.33  &    1    &         \\
*Gl 22B   &12.19  &   -   &   -    &     3339  &  3339$\pm$26  & dM3.6  &100.4054$\pm$0.0701& 12.199$\pm$0.022& 0.251$\pm$0.021 &  -0.33  &    1    & Subdwarf? \\
*GL 26    &11.155 & 1.272 &  3523  &     3629  &  3576$\pm$53  & dM2.3  & 78.9551$\pm$0.0355& 10.642$\pm$0.021& 0.349$\pm$0.032 &         &    1    &         \\
*Gl 46    &11.786 & 1.473 &  3368  &     3343  &  3356$\pm$13  & dM3.5  & 83.5181$\pm$0.4599& 11.395$\pm$0.032& 0.352$\pm$0.021 &  +0.15  &         &         \\
*Gl 47    &10.865 & 1.250 &  3542  &     3472  &  3507$\pm$35  & dM2.7  & 95.0899$\pm$0.0372& 10.756$\pm$0.021& 0.359$\pm$0.025 &  +0.00  &         &         \\
GL 48     & 9.995 & 1.363 &  3456  &     3379  &  3417$\pm$38  & dM3.2e &121.4237$\pm$0.0339& 10.417$\pm$0.021& 0.493$\pm$0.051 &  +0.04  &   79    &          \\
*Gl 53.1B & 13.60 & 1.450 &  3388  &     3257  &  3323$\pm$65  & dM3.7  & 48.8481$\pm$0.1143& 12.044$\pm$0.025& 0.278$\pm$0.047 &  +0.16  &         &         \\
Gl 54     & 9.824 & 1.383 &  3442  &     3428  &  3435$\pm$7   & dM3.1  &121.4487$\pm$1.1930& 10.246$\pm$0.041& 0.516$\pm$0.026 &         &    1    & Binary? \\
Gl 70     &10.915 & 1.287 &  3510  &     3463  &  3486$\pm$23  & dM2.8  & 88.3392$\pm$0.0453& 10.646$\pm$0.021& 0.391$\pm$0.027 &  -0.16  &    4    &          \\
Gl 84A    &10.942 & 1.290 &  3507  &     3496  &  3501$\pm$6   & dM2.7  &105.9466$\pm$0.1111& 11.067$\pm$0.022& 0.314$\pm$0.007 &  -0.08  &   16    &          \\
Gl 84B    &10.942 & 1.290 &  3507  &     3496  &  3501$\pm$6   & dM2.7  &105.9466$\pm$0.1111& 11.067$\pm$0.022& 0.314$\pm$0.007 &  -0.08  &   16    &          \\
*Gl 84.1B &12.792 & 1.466 &  3374  &     3400  &  3387$\pm$13  & dM3.3  & 38.1477$\pm$0.1017& 10.699$\pm$0.026& 0.458$\pm$0.025 &  -0.18  &         &         \\
*Gl 94    &12.556 & 1.475 &  3366  &     3357  &  3362$\pm$5   & dM3.5  & 57.2495$\pm$0.0871& 11.345$\pm$0.023& 0.356$\pm$0.014 &         &    1    &         \\
Gl 100C   & 12.84 & 1.351 &  3464  &      -    &  3464$\pm$26  & dM2.9  & 50.8621$\pm$0.0542& 11.372$\pm$0.022& 0.291$\pm$0.023 &  -0.28  &         &          \\
Gl 109    &10.563 & 1.386 &  3440  &     3370  &  3405$\pm$35  & dM3.2  &130.1870$\pm$0.0605& 11.136$\pm$0.021& 0.362$\pm$0.035 &  -0.11  &   36    &          \\
Gl 118    &11.382 & 1.332 &  3477  &     3412  &  3444$\pm$32  & dM3.0  & 85.1443$\pm$0.0325& 11.033$\pm$0.021& 0.353$\pm$0.032 &         &   19    &         \\
GL 118.1B & 12.97 & 1.357 &  3460  &     3340  &  3400$\pm$60  & dM3.3  & 34.7329$\pm$0.0322& 10.674$\pm$0.022& 0.452$\pm$0.068 &  -0.07  &    2    &          \\
Gl 119B   & 11.65 & 1.313 &  3490  &     3600  &  3545$\pm$55  & dM2.5  & 49.2873$\pm$0.0430& 10.114$\pm$0.022& 0.452$\pm$0.068 &         &         &          \\
GL 120A   &13.792 & 1.407 &  3425  &     3304  &  3365$\pm$61  & dM3.4  & 60.9925$\pm$0.0908& 12.718$\pm$0.023& 0.188$\pm$0.026 &  -0.42  &         & Subdwarf? \\
GL 120B   &13.792 & 1.407 &  3425  &     3304  &  3365$\pm$61  & dM3.4  & 60.9925$\pm$0.0908& 12.718$\pm$0.023& 0.188$\pm$0.026 &  -0.42  &         & Subdwarf? \\
GL 121.1  &11.792 & 1.304 &  3496  &     3473  &  3484$\pm$11  & dM2.8e & 52.4383$\pm$0.0787& 10.390$\pm$0.023& 0.442$\pm$0.021 &  -0.02  &    1    &          \\
Gl 140C   & 11.89 & 1.288 &  3509  &     3505  &  3507$\pm$2   & dM2.7  & 48.4516$\pm$0.0677& 10.317$\pm$0.023& 0.440$\pm$0.012 &         &    1    &          \\ 
*GJ 143.3 &12.263 & 1.266 &  3528  &     3490  &  3509$\pm$19  & dM2.7  & 49.4528$\pm$0.1000& 10.734$\pm$0.024& 0.362$\pm$0.018 &  -0.05  &         &         \\
Gl 145    & 11.47 & 1.339 &  3472  &     3447  &  3459$\pm$12  &sdM3.0  & 91.1916$\pm$0.0338& 11.270$\pm$0.021& 0.308$\pm$0.015 &  -0.28  &    5    &          \\
Gl 163    &11.811 & 1.416 &  3417  &     3333  &  3375$\pm$42  & dM3.4  & 66.0714$\pm$0.0314& 10.911$\pm$0.021& 0.425$\pm$0.048 &  +0.03  &  119    &          \\
%*Gl 164A  &14.205 &   ?   &        &     3093  &  3093$\pm$26  & dM4.8e & 75.6070$\pm$0.2033& 13.598$\pm$0.026& 0.216$\pm$0.017 &  +0.05  &    1    &         \\
%*Gl 164B  &14.205 &   ?   &        &     3093  &  3093$\pm$26  & dM4.8e & 75.6070$\pm$0.2033& 13.598$\pm$0.026& 0.216$\pm$0.017 &  +0.05  &    1    &         \\
GL 173.1B & 14.19 & 1.401 &  3430  &     3380  &  3405$\pm$25  & dM3.3  & 34.0366$\pm$0.1115& 11.850$\pm$0.027& 0.261$\pm$0.021 &  -0.33  &    1    &          \\
*Gl 190   &10.302 & 1.488 &  3356  &     3303  &  3329$\pm$26  & dM3.6  &108.7231$\pm$0.0942& 10.484$\pm$0.022& 0.564$\pm$0.044 &  +0.06  &         & Binary? \\
*Gl 203   &12.443 & 1.495 &  3349  &     3260  &  3305$\pm$45  & dM3.8  & 97.9790$\pm$0.0952& 12.399$\pm$0.022& 0.245$\pm$0.031 &  -0.23  &         & Subdwarf? \\
Gl 204.2  &12.010 & 1.343 &  3470  &     3400  &  3435$\pm$35  & dM3.1  & 57.7585$\pm$0.0767& 10.818$\pm$0.023& 0.397$\pm$0.039 &         &    1    &          \\
Gl 207.1  & 11.53 & 1.335 &  3475  &     3448  &  3461$\pm$13  & dM2.9e & 63.5990$\pm$0.0889& 10.547$\pm$0.023& 0.428$\pm$0.022 &  +0.09 &     2    &          \\
Gl 226    & 10.50 & 1.309 &  3493  &     3531  &  3512$\pm$19  & dM2.6  &105.6941$\pm$0.0304& 10.620$\pm$0.021& 0.380$\pm$0.018 &         &   31    &          \\
*Gl 226.1 &13.694 & 1.381 &  3443  &      -    &  3443$\pm$26  & dM3.0  & 44.7343$\pm$0.0788& 11.947$\pm$0.024& 0.232$\pm$0.018 &  -0.12  &         & Subdwarf? \\
GL 228A   &11.155 & 1.313 &  3490  &     3550  &  3520$\pm$30  & dM2.6  & 91.65  $\pm$3.50  & 10.966$\pm$0.101& 0.321$\pm$0.029 &  -0.04  &    1    &          \\
GL 228B   &11.155 & 1.313 &  3490  &     3550  &  3520$\pm$30  & dM2.6  & 91.65  $\pm$3.50  & 10.966$\pm$0.101& 0.321$\pm$0.029 &  -0.04  &    1    &          \\
*Gl 231.3 &13.058 & 1.417 &  3416  &      -    &  3416$\pm$26  & dM2.6  & 59.5055$\pm$0.0567& 11.931$\pm$0.022& 0.246$\pm$0.019 &  -0.13  &         & Subdwarf? \\
Gl 238    &11.592 & 1.331 &  3478  &     3493  &  3485$\pm$8   & dM2.8  & 65.6992$\pm$0.0306& 10.680$\pm$0.021& 0.386$\pm$0.016 &         &    6    &          \\
*Gl 250B  &10.045 & 1.261 &  3532  &     3518  &  3525$\pm$7   & dM2.6  &114.4148$\pm$0.0516& 10.337$\pm$0.021& 0.427$\pm$0.016 &  -0.04  &         &         \\
Gl 251A   &10.838 & 1.441 &  3396  &     3393  &  3394$\pm$1   & dM3.3  &179.1642$\pm$0.0632& 12.104$\pm$0.021& 0.237$\pm$0.004 &  -0.37  &   57    & Subdwarf? \\
Gl 251B   &10.838 & 1.441 &  3396  &     3393  &  3394$\pm$1   & dM3.3  &179.1642$\pm$0.0632& 12.104$\pm$0.021& 0.237$\pm$0.004 &  -0.37  &   57    & Subdwarf? \\
Gl 257A   &11.599 & 1.420 &  3414  &     3346  &  3380$\pm$34  & dM3.4e &124.5740$\pm$0.0328& 12.076$\pm$0.021& 0.246$\pm$0.020 &  -0.15  &    3    &          \\
Gl 257B   &11.599 & 1.420 &  3414  &     3346  &  3380$\pm$34  & dM3.4e &124.3810$\pm$0.0475& 12.073$\pm$0.021& 0.246$\pm$0.020 &  -0.15  &    3    &          \\
*Gl 263   &11.301 & 1.438 &  3398  &     3368  &  3383$\pm$15  & dM3.3  & 63.5507$\pm$0.5143& 10.317$\pm$0.038& 0.550$\pm$0.036 &         &         & Binary? \\
Gl 268.3A & 11.62 & 1.388 &  3439  &     3401  &  3420$\pm$19  & dM3.2  & 86.8516$\pm$0.4808& 11.314$\pm$0.032& 0.324$\pm$0.018 &  -0.16  &    1    &          \\
Gl 268.3B & 11.62 & 1.388 &  3439  &     3401  &  3420$\pm$19  & dM3.2  & 86.8516$\pm$0.4808& 11.314$\pm$0.032& 0.324$\pm$0.018 &  -0.16  &    1    &          \\
Gl 277A   & 11.22 & 1.376 &  3447  &     3400  &  3423$\pm$23  & dM3.1e & 81.8459$\pm$0.3420& 10.785$\pm$0.029& 0.412$\pm$0.031 &  +0.10  &    1    &          \\
Gl 297.2B &11.782 & 1.304 &  3496  &     3535  &  3515$\pm$20  & dM2.5  & 47.8089$\pm$0.3177& 10.180$\pm$0.034& 0.464$\pm$0.026 &         &         &         \\
Gl 298    &11.745 & 1.398 &  3432  &     3414  &  3423$\pm$9   & dM3.1  & 61.7922$\pm$0.0357& 10.700$\pm$0.021& 0.428$\pm$0.019 &         &    1    &          \\
*Gl 317   &11.968 & 1.462 &  3378  &     3400  &  3416$\pm$16  & dM3.2  & 65.7744$\pm$0.0557& 11.058$\pm$0.022& 0.368$\pm$0.022 &  -0.04  &         &         \\
Gl 319C   & 11.76 & 1.338 &  3473  &     3419  &  3446$\pm$27  & dM3.0  & 64.5835$\pm$0.0549& 10.811$\pm$0.022& 0.390$\pm$0.031 &  +0.04  &    7    &          \\
Gl 326A   & 12.64 & 1.390 &  3437  &     3400  &  3418$\pm$18  & dM3.2  & 66.2604$\pm$0.5665& 10.996$\pm$0.038& 0.377$\pm$0.027 &  -0.25  &         &          \\
Gl 326B   & 12.64 & 1.390 &  3437  &     3400  &  3418$\pm$18  & dM3.2  & 66.2604$\pm$0.5665& 10.996$\pm$0.038& 0.377$\pm$0.027 &  -0.25  &         &          \\
Gl 333.2A & 12.36 & 1.380 &  3444  &     3431  &  3437$\pm$6   & dM3.1  & 45.2146$\pm$0.0899& 10.636$\pm$0.024& 0.430$\pm$0.017 &  -0.07  &    8    &          \\
Gl 333.2B &12.688 & 1.410 &  3422  &     3431  &  3426$\pm$5   & dM3.1  & 45.1728$\pm$0.0845& 10.962$\pm$0.024& 0.377$\pm$0.014 &  -0.07  &    3    &          \\
Gl 347A   &12.104 & 1.333 &  3476  &     3462  &  3469$\pm$7   & dM2.9e & 57.1754$\pm$0.0484& 10.890$\pm$0.022& 0.361$\pm$0.014 &  -0.13  &    1    &          \\
Gl 350B   & 14.27 & 1.338 &  3473  &      -    &  3473$\pm$26  & dM2.9  & 26.5733$\pm$0.0654& 11.392$\pm$0.025& 0.284$\pm$0.022 &  -0.03  &         &          \\
Gl 352    &10.067 & 1.336 &  3474  &     3446  &  3460$\pm$14  & dM2.9  & 99.88  $\pm$3.60  & 10.064$\pm$0.097& 0.536$\pm$0.049 &  -0.01  &    1    & Binary? \\
Gl 357    &10.906 & 1.280 &  3516  &     3444  &  3480$\pm$36  &sdM2.8  &105.8830$\pm$0.0569& 11.030$\pm$0.021& 0.331$\pm$0.032 &  -0.22  &   61    &          \\
Gl 358    &10.694 & 1.356 &  3461  &     3512  &  3486$\pm$25  & dM2.8e &104.1538$\pm$0.0387& 10.782$\pm$0.021& 0.367$\pm$0.027 &  -0.01  &   16    &          \\
*Gl 360A  &10.580 & 1.300 &  3499  &     3514  &  3507$\pm$7   & dM2.7  & 84.3568$\pm$0.0333& 10.211$\pm$0.021& 0.462$\pm$0.015 &  +0.16  &         &         \\
*Gl 362   &11.298 & 1.432 &  3403  &     3429  &  3416$\pm$13  & dM3.2  & 84.1959$\pm$0.0394& 10.924$\pm$0.021& 0.391$\pm$0.021 &  +0.16  &         &         \\
*Gl 372   &10.531 & 1.245 &  3546  &     3589  &  3568$\pm$21  & dM2.3  & 62.9785$\pm$0.0849&  9.527$\pm$0.023& 0.589$\pm$0.030 &  +0.01  &         & Binary? \\
Gl 377    &11.440 & 1.364 &  3455  &     3495  &  3475$\pm$20  & dM2.9  & 62.0984$\pm$0.0660& 10.405$\pm$0.022& 0.446$\pm$0.029 &  +0.40  &   21    &          \\
Gl 381    &10.629 & 1.274 &  3521  &     3509  &  3515$\pm$7   & dM2.6e & 86.6489$\pm$0.7014& 10.318$\pm$0.038& 0.436$\pm$0.018 &  -0.25  &         &          \\
Gl 386    &10.998 & 1.329 &  3479  &     3438  &  3458$\pm$20  & dM3.0  & 74.2338$\pm$0.4166& 10.351$\pm$0.032& 0.472$\pm$0.033 &  +0.17  &    2    &          \\
Gl 388    & 9.42  & 1.420 &  3414  &     3411  &  3412$\pm$2   & dM3.2e &201.3683$\pm$0.0679& 10.940$\pm$0.021& 0.391$\pm$0.012 &  +0.08  &   24    &          \\
*Gl 393   & 9.654 & 1.243 &  3549  &     3560  &  3554$\pm$6   & dM2.4  &142.1885$\pm$0.0499& 10.418$\pm$0.021& 0.397$\pm$0.012 &  -0.18  &         &         \\
Gl 399    &11.281 & 1.280 &  3516  &     3505  &  3510$\pm$5   & dM2.7  & 64.1884$\pm$0.0863& 10.318$\pm$0.023& 0.438$\pm$0.014 &  +0.14  &    2    &          \\
Gl 403    &12.685 & 1.491 &  3353  &     3309  &  3331$\pm$22  & dM3.6  & 75.4576$\pm$0.0579& 12.074$\pm$0.022& 0.270$\pm$0.020 &  -0.12  &    1    &         \\
Gl 408    &10.020 & 1.338 &  3473  &     3462  &  3467$\pm$5   & dM2.9  &148.1283$\pm$0.0569& 10.873$\pm$0.021& 0.365$\pm$0.013 &  -0.11  &         &          \\
Gl 414.1A &12.833 & 1.351 &  3464  &     3480  &  3472$\pm$8   & dM2.9  & 59.7825$\pm$0.1088& 11.716$\pm$0.024& 0.245$\pm$0.007 &  +0.07  &         & Subdwarf? \\
Gl 414.1B &12.833 & 1.351 &  3464  &     3480  &  3472$\pm$8   & dM2.9  & 59.8346$\pm$0.1235& 11.718$\pm$0.024& 0.245$\pm$0.007 &  +0.07  &         & Subdwarf? \\
*Gl 421C  &13.669 & 1.461 &  3378  &      -    &  3378$\pm$26  &sdM3.4  & 43.5785$\pm$0.0586& 11.865$\pm$0.023& 0.272$\pm$0.022 &  -1.50  &         &         \\
Gl 422    &11.516 & 1.395 &  3434  &     3400  &  3417$\pm$17  & dM3.2  & 78.9410$\pm$0.0448& 11.003$\pm$0.021& 0.377$\pm$0.023 &         &   34    &          \\
*Gl 431   &11.563 & 1.483 &  3360  &     3350  &  3355$\pm$5   & dM3.5  & 93.0715$\pm$0.0833& 11.407$\pm$0.022& 0.351$\pm$0.014 &  +1.24  &         &         \\
Gl 436    &10.625 & 1.351 &  3464  &     3460  &  3462$\pm$2   & dM2.9  &102.5015$\pm$0.0936& 10.679$\pm$0.022& 0.403$\pm$0.012 &  -0.05  &   29    &          \\
Gl 443    &11.700 & 1.360 &  3458  &     3523  &  3490$\pm$33  & dM2.8  & 51.5932$\pm$0.0639& 10.263$\pm$0.023& 0.463$\pm$0.042 &  +0.35  &    3    &          \\
Gl 452A   &11.894 & 1.363 &  3456  &     3500  &  3478$\pm$22  & dM2.8  & 51.4005$\pm$0.0600& 10.449$\pm$0.023& 0.435$\pm$0.030 &  +0.12  &    3    &          \\
Gl 452.1  & 12.74 & 1.424 &  3410  &     3483  &  3446$\pm$37  &sdM3.0e & 86.7442$\pm$0.0807& 12.431$\pm$0.022& 0.185$\pm$0.019 &         &    6    & Subdwarf? \\
GL 455A   &13.628 & 1.419 &  3415  &       -   &  3415$\pm$26  &sdM3.2  & 55     $\pm$12    & 12.330$\pm$0.449& 0.205$\pm$0.061 &  -1.57  &         &          \\
GL 455B   &13.628 & 1.419 &  3415  &       -   &  3415$\pm$26  &sdM3.2  & 55     $\pm$12    & 12.330$\pm$0.449& 0.205$\pm$0.061 &  -1.57  &         &          \\
*Gl 456.1B&13.264 & 1.478 &  3364  &     3280  &  3322$\pm$42  & dM3.7  & 50.5850$\pm$0.0594& 11.784$\pm$0.023& 0.314$\pm$0.037 &  +0.10  &         &         \\
Gl 463    & 11.60 & 1.338 &  3473  &     3505  &  3489$\pm$16  & dM2.8  & 54.4509$\pm$0.0321& 10.280$\pm$0.021& 0.460$\pm$0.026 &         &         &          \\
*Gl 465   &11.301 & 1.271 &  3524  &     3470  &  3497$\pm$27  & dM2.7  &112.7372$\pm$0.0669& 11.561$\pm$0.021& 0.251$\pm$0.020 &  -0.35  &         & Subdwarf? \\
Gl 479    &10.663 & 1.357 &  3460  &     3450  &  3455$\pm$5   & dM3.0  &105.5122$\pm$0.0645& 10.780$\pm$0.021& 0.389$\pm$0.014 &  +0.36  &   12    &          \\
Gl 480    &11.502 & 1.423 &  3411  &     3404  &  3407$\pm$3   & dM3.2  & 70.2164$\pm$0.0743& 10.734$\pm$0.022& 0.434$\pm$0.015 &  -0.08  &   36    &          \\
*Gl 480.1 &12.239 & 1.447 &  3390  &     3316  &  3353$\pm$37  & dM3.5  &124.2526$\pm$0.1039& 12.711$\pm$0.022& 0.193$\pm$0.020 &  -0.48  &         & Subdwarf? \\
Gl 487A   & 12.10 & 1.475 &  3367  &    3405   &  3386$\pm$19  & dM3.3  & 97.91  $\pm$1.83  & 12.054$\pm$0.060& 0.246$\pm$0.021 &  -0.04  &    1    &         \\
Gl 487B   & 12.10 & 1.475 &  3367  &    3405   &  3386$\pm$19  & dM3.3  & 97.91  $\pm$1.83  & 12.054$\pm$0.060& 0.246$\pm$0.021 &  -0.04  &    1    &         \\
Gl 487C   & 12.10 & 1.475 &  3367  &    3405   &  3386$\pm$19  & dM3.3e & 97.91  $\pm$1.83  & 12.054$\pm$0.060& 0.246$\pm$0.021 &  -0.04  &    1    &         \\
GL 507B   & 12.12 & 1.376 &  3447  &     3414  &  3430$\pm$16  & dM3.1  & 73.9868$\pm$0.0708& 11.466$\pm$0.022& 0.297$\pm$0.017 &  -0.11  &         &          \\
GL 512A   &11.336 & 1.394 &  3435  &     3508  &  3471$\pm$37  & dM2.9e & 76.2073$\pm$0.3485& 10.746$\pm$0.030& 0.384$\pm$0.040 &  -0.47  &    4    &          \\
Gl 513    & 11.92 & 1.412 &  3421  &     3378  &  3399$\pm$23  & dM3.3  & 52.3013$\pm$0.0495& 10.513$\pm$0.022& 0.488$\pm$0.036 &  -0.20  &    2    & Binary? \\
*Gl 516A  & 11.42 & 1.330 &  3478  &     3489  &  3484$\pm$6   & dM2.8  & 60.3012$\pm$0.1130& 10.322$\pm$0.024& 0.456$\pm$0.017 &  -0.36  &         &         \\
*Gl 516B  & 11.39 & 1.340 &  3471  &     3420  &  3446$\pm$26  & dM3.0  & 60.3748$\pm$0.0826& 10.294$\pm$0.023& 0.495$\pm$0.039 &  -0.36  &         & Binary? \\
*Gl 545   & 12.87 & 1.475 &  3366  &     3297  &  3332$\pm$34  & dM3.6  & 72.4350$\pm$0.0724& 12.170$\pm$0.022& 0.258$\pm$0.026 &  -0.12  &         &         \\
Gl 549B   &11.467 & 1.319 &  3486  &     3478  &  3482$\pm$4   & dM2.8  & 68.7887$\pm$0.0362& 10.655$\pm$0.021& 0.392$\pm$0.013 &         &         &         \\
GL 581    &10.585 & 1.409 &  3423  &     3421  &  3422$\pm$1   & dM3.2e &158.7492$\pm$0.0523& 11.589$\pm$0.021& 0.285$\pm$0.008 &  -0.14  &   54    &          \\
Gl 588    & 9.311 & 1.326 &  3481  &     3494  &  3487$\pm$7   & dM2.8  &169.0074$\pm$0.0580& 10.451$\pm$0.021& 0.427$\pm$0.017 &  +0.06  &  257    &          \\
GL 589A   &12.385 & 1.308 &  3493  &     3417  &  3455$\pm$38  & dM3.0  & 66.9637$\pm$0.0417& 11.514$\pm$0.021& 0.278$\pm$0.028 &  -0.25  &         &          \\
Gl 595A   &12.608 & 1.410 &  3422  &     3328  &  3375$\pm$47  &sdM3.4  &105.8908$\pm$0.4469& 12.732$\pm$0.029& 0.184$\pm$0.020 &  -0.13  &    2    & Subdwarf? \\
Gl 595B   &12.608 & 1.410 &  3422  &     3328  &  3375$\pm$47  &sdM3.4  &105.8908$\pm$0.4469& 12.732$\pm$0.029& 0.184$\pm$0.020 &  -0.13  &    2    & Subdwarf? \\
*Gl 597   &12.222 & 1.421 &  3413  &     3410  &  3412$\pm$2   & dM3.2  & 68.3490$\pm$1.4898& 11.396$\pm$0.067& 0.317$\pm$0.017 &         &    1    &         \\
Gl 615.2C &12.251 & 1.339 &  3472  &     3504  &  3488$\pm$16  & dM2.8  & 42.8557$\pm$0.3975& 10.411$\pm$0.040& 0.434$\pm$0.028 &         &         &         \\
Gl 617B   & 10.69 & 1.376 &  3447  &     3468  &  3457$\pm$11  &sdM2.9  & 92.8976$\pm$0.0410& 10.530$\pm$0.021& 0.435$\pm$0.021 &  -0.54  &    6    &          \\
Gl 618A   &10.586 & 1.370 &  3451  &     3442  &  3446$\pm$4   & dM3.1  &117.3560$\pm$0.0598& 10.934$\pm$0.021& 0.369$\pm$0.013 &  -0.07  &   13    &          \\
Gl 623    & 10.26 & 1.300 &  3499  &     3418  &  3458$\pm$40  & dM3.0  &127.4785$\pm$0.4818& 10.787$\pm$0.028& 0.386$\pm$0.042 &         &    1    &          \\
Gl 633    & 12.65 & 1.352 &  3463  &     3425  &  3444$\pm$19  & dM3.0  & 59.1140$\pm$0.0625& 11.508$\pm$0.022& 0.284$\pm$0.018 &         &    1    &          \\
Gl 634    & 12.73 & 1.376 &  3447  &     3498  &  3472$\pm$26  &sdM2.9  & 63.5054$\pm$0.0638& 11.744$\pm$0.022& 0.242$\pm$0.019 &         &   28    & Subdwarf? \\
Gl 643A   &12.519 & 1.511 &  3336  &     3277  &  3306$\pm$29  & dM3.8  &153.9189$\pm$0.1310& 12.702$\pm$0.022& 0.150$\pm$0.011 &         &         & Subdwarf? \\
Gl 643B   &12.519 & 1.511 &  3336  &     3277  &  3306$\pm$29  & dM3.8  &153.9189$\pm$0.1310& 12.702$\pm$0.022& 0.150$\pm$0.011 &         &         & Subdwarf? \\
Gl 644A   & 9.776 & 1.370 &  3451  &     3378  &  3414$\pm$36  & dM3.2e &153.8139$\pm$0.1148& 10.711$\pm$0.022& 0.433$\pm$0.043 &  -0.21  &    6    &          \\
Gl 644B   & 9.776 & 1.370 &  3451  &     3378  &  3414$\pm$36  & dM3.2e &153.8139$\pm$0.1148& 10.711$\pm$0.022& 0.433$\pm$0.043 &  -0.21  &    6    &          \\
Gl 655    &11.677 & 1.376 &  3447  &     3382  &  3414$\pm$32  & dM3.2  & 71.1625$\pm$0.0442& 10.938$\pm$0.021& 0.390$\pm$0.035 &  -0.19  &    5    &          \\
Gl 660A   &11.393 & 1.425 &  3410  &     3390  &  3400$\pm$10  & dM3.3  & 98.19  $\pm$12.09 & 11.353$\pm$0.272& 0.331$\pm$0.058 &  -0.22  &   16    &          \\
GL 661A   &10.202 & 1.410 &  3422  &     3367  &  3394$\pm$27  & dM3.3  &167.29  $\pm$5.02  & 11.319$\pm$0.084& 0.340$\pm$0.033 &  -0.35  &    1    &          \\
GL 661B   &10.202 & 1.410 &  3422  &     3367  &  3394$\pm$27  & dM3.3  &167.29  $\pm$5.02  & 11.319$\pm$0.084& 0.340$\pm$0.033 &  -0.35  &    1    &          \\
Gl 671    & 11.37 & 1.332 &  3477  &     3441  &  3459$\pm$18  & dM2.9  & 81.7581$\pm$0.0397& 10.933$\pm$0.021& 0.360$\pm$0.022 &  -0.02  &   31    &          \\
Gl 674    & 9.407 & 1.330 &  3478  &     3433  &  3455$\pm$22  & dM3.0  &219.8012$\pm$0.0487& 11.117$\pm$0.020& 0.333$\pm$0.023 &  -0.42  &  134    &          \\
*Gl 680   &10.149 & 1.242 &  3549  &     3553  &  3551$\pm$2   & dM2.4  &103.7153$\pm$0.1184& 10.228$\pm$0.022& 0.435$\pm$0.012 &  -0.20  &         &         \\
Gl 687A   & 9.93  & 1.410 &  3422  &     3426  &  3424$\pm$2   & dM3.1  &219.7807$\pm$0.0324& 11.640$\pm$0.020& 0.277$\pm$0.005 &  -0.02  &   34    &          \\
Gl 687B   & 9.93  & 1.410 &  3422  &     3426  &  3424$\pm$2   & dM3.1  &219.7807$\pm$0.0324& 11.640$\pm$0.020& 0.277$\pm$0.005 &  -0.02  &   34    &          \\
Gl 693    &10.783 & 1.412 &  3421  &     3422  &  3421$\pm$1   &sdM3.2  &169.8613$\pm$0.1184& 11.933$\pm$0.022& 0.244$\pm$0.007 &  -0.29  &  116    & Subdwarf? \\
Gl 694    & 10.48 & 1.319 &  3486  &     3465  &  3475$\pm$10  & dM2.8  &104.9848$\pm$0.0296& 10.586$\pm$0.021& 0.410$\pm$0.018 &  -0.01  &    2    &          \\
*Gl 695B  &10.55  & 1.401 &  3430  &      -    &  3430$\pm$26  & dM3.1  &119.7908$\pm$0.6586& 10.945$\pm$0.032& 0.378$\pm$0.026 &  +0.40  &         &         \\
*Gl 695C  &10.55  & 1.401 &  3430  &      -    &  3430$\pm$26  & dM3.1  &119.7908$\pm$0.6586& 10.945$\pm$0.032& 0.378$\pm$0.026 &  +0.40  &         &         \\
Gl 708.3  & 12.53 & 1.33  &  3478  &     3411  &  3444$\pm$33  & dM3.0  & 63.0004$\pm$0.0617& 11.527$\pm$0.022& 0.282$\pm$0.026 &  -0.21  &    2    &         \\
GL 712    & 12.55 & 1.413 &  3420  &     3281  &  3350$\pm$69  & dM3.5  & 67.5902$\pm$0.0599& 11.699$\pm$0.022& 0.309$\pm$0.055 &  -0.48  &    2    &          \\
Gl 725A   & 8.91  & 1.390 &  3437  &     3400  &  3418$\pm$18  &sdM3.2  &283.8624$\pm$0.1065& 11.176$\pm$0.021& 0.347$\pm$0.022 &  -0.57  &    3    &          \\
Gl 725B   & 9.69  & 1.43  &  3405  &     3400  &  3402$\pm$2   &sdM3.3  &283.9489$\pm$0.0624& 11.956$\pm$0.020& 0.250$\pm$0.008 &  -0.57  &    8    &          \\
Gl 735A   &10.947 & 1.368 &  3452  &     3477  &  3464$\pm$13  & dM2.9e & 89.7994$\pm$0.0494& 10.713$\pm$0.021& 0.395$\pm$0.020 &  +0.09  &   24    &          \\
Gl 735B   &10.947 & 1.368 &  3452  &     3477  &  3464$\pm$13  & dM2.9e & 89.7994$\pm$0.0494& 10.713$\pm$0.021& 0.395$\pm$0.020 &  +0.09  &   24    &          \\
Gl 739    &11.142 & 1.298 &  3500  &     3463  &  3481$\pm$18  & dM2.8  & 70.6533$\pm$0.0792& 10.388$\pm$0.022& 0.444$\pm$0.027 &         &   41    &          \\
GL 747A   &12.013 & 1.472 &  3369  &    3338   &  3354$\pm$16  & dM3.5  &123.    $\pm$4.    & 12.463$\pm$0.089& 0.216$\pm$0.020 &  -0.08  &    1    &         \\
GL 747B   &12.013 & 1.472 &  3369  &    3338   &  3354$\pm$16  & dM3.5  &123.    $\pm$4.    & 12.463$\pm$0.089& 0.216$\pm$0.020 &  -0.08  &    1    &         \\
*Gl 748A  &11.886 & 1.441 &  3396  &     3360  &  3378$\pm$18  & dM3.4  &106.2794$\pm$1.0634& 12.018$\pm$0.042& 0.254$\pm$0.015 &  -0.04  &         &         \\
*Gl 748B  &11.886 & 1.441 &  3396  &     3360  &  3378$\pm$18  & dM3.4  &106.2794$\pm$1.0634& 12.018$\pm$0.042& 0.254$\pm$0.015 &  -0.04  &         &         \\
Gl 752A   & 9.115 & 1.326 &  3481  &     3494  &  3487$\pm$7   & dM2.8  &169.1590$\pm$0.0520& 10.256$\pm$0.021& 0.467$\pm$0.018 &  +0.05  &  109    &          \\
*Gl 754.1B&11.658 & 1.270 &  3525  &     3361  &  3443$\pm$18  & dM3.0  & 95.2517$\pm$0.0748& 11.552$\pm$0.022& 0.279$\pm$0.017 &  -0.22  &         &         \\
Gl 774A   & 11.34 & 1.276 &  3520  &     3670  &  3595$\pm$75  & dM2.2  & 77.7604$\pm$0.0536& 10.794$\pm$0.021& 0.318$\pm$0.038 &         &    1    &         \\
Gl 774B   & 12.28 & 1.413 &  3420  &      -    &  3420$\pm$26  & dM3.2  & 77.8623$\pm$0.0670& 11.737$\pm$0.022& 0.267$\pm$0.021 &         &    1    &         \\
GL 781.1A & 12.22 & 1.395 &  3434  &     3412  &  3423$\pm$11  & dM3.1e & 67.9318$\pm$0.0837& 11.380$\pm$0.023& 0.313$\pm$0.015 &  -0.07  &    2    &          \\
*Gl 781.1B& 12.25 & 1.351 &  3464  &     3445  &  3455$\pm$10  & dM3.0  & 68.0088$\pm$0.0852& 11.413$\pm$0.023& 0.291$\pm$0.013 &  -0.07  &         &         \\
GL 791    &11.433 & 1.357 &  3460  &     3611  &  3535$\pm$76  & dM2.5e & 69.8796$\pm$0.0685& 10.655$\pm$0.022& 0.364$\pm$0.045 &  +0.06  &    4    &          \\
Gl 793    & 10.55 & 1.388 &  3439  &     3365  &  3402$\pm$37  & dM3.3  &123.7545$\pm$0.0219& 11.013$\pm$0.020& 0.385$\pm$0.039 &  -0.09  &    2    &          \\
GL 811.1  &11.487 & 1.331 &  3478  &     3491  &  3484$\pm$7   & dM2.8e & 62.1155$\pm$0.0721& 10.453$\pm$0.023& 0.429$\pm$0.017 &  +0.11  &    5    &          \\
*Gl 812A  &11.893 & 1.450 &  3388  &     3399  &  3394$\pm$6   & dM3.3  & 62.2541$\pm$0.0958& 10.864$\pm$0.023& 0.419$\pm$0.017 &  +0.12  &         &         \\
GL 813    &12.013 & 1.288 &  3509  &     3456  &  3482$\pm$26  & dM2.8  & 69.3112$\pm$0.0676& 11.217$\pm$0.022& 0.303$\pm$0.023 &  -0.32  &    4    &          \\
GL 816    &11.219 & 1.319 &  3486  &     3462  &  3474$\pm$12  & dM2.9  & 67.1402$\pm$0.1217& 10.354$\pm$0.024& 0.457$\pm$0.023 &  +0.00  &   20    &          \\
*Gl 829A  &10.304 & 1.470 &  3371  &     3358  &  3364$\pm$6   & dM3.5  &147.6126$\pm$0.0979& 11.903$\pm$0.021& 0.274$\pm$0.007 &  -0.08  &    1    &         \\
*Gl 829B  &10.304 & 1.470 &  3371  &     3358  &  3364$\pm$6   & dM3.5  &147.6126$\pm$0.0979& 11.903$\pm$0.021& 0.274$\pm$0.007 &  -0.08  &    1    &         \\
GL 836.4  & 12.83 & 1.395 &  3434  &     3631  &  3532$\pm$99  & dM2.5  & 31.0623$\pm$0.0589& 10.291$\pm$0.024& 0.432$\pm$0.067 &  -0.06  &         &          \\
GL 843    & 12.03 & 1.394 &  3435  &     3306  &  3370$\pm$64  & dM3.4  & 77     $\pm$10    & 11.462$\pm$0.285& 0.332$\pm$0.103 &  -0.16  &    5    &          \\
Gl 844    &10.653 & 1.288 &  3509  &     3553  &  3531$\pm$22  & dM2.5  & 61.79  $\pm$2.23  &  9.608$\pm$0.097& 0.593$\pm$0.053 &  +1.30  &    8    &          \\
Gl 849    &10.366 & 1.427 &  3408  &     3357  &  3382$\pm$25  & dM3.3  &113.6000$\pm$0.0463& 10.643$\pm$0.021& 0.474$\pm$0.037 &  +0.25  &   13    &          \\
GL 856A   &11.838 & 1.401 &  3430  &     3440  &  3435$\pm$5   & dM3.1e & 65.4804$\pm$0.1172& 10.919$\pm$0.024& 0.379$\pm$0.009 &  +0.04  &    2    &          \\ 
GL 856B   &11.838 & 1.401 &  3430  &     3440  &  3435$\pm$5   & dM3.1e & 65.8608$\pm$0.1018& 10.931$\pm$0.023& 0.377$\pm$0.009 &  +0.04  &    2    &          \\
*GL 860A  & 9.645 & 1.487 &  3362  &     3433  &  3398$\pm$35  & dM3.3e &249.3926$\pm$0.1653& 11.629$\pm$0.021& 0.292$\pm$0.029 &  -0.13  &    1    &         \\
GL 860B   & 10.30 & 1.49  &  3354  &     3263  &  3308$\pm$45  &sdM3.7e &249.9668$\pm$0.7414& 12.289$\pm$0.026& 0.255$\pm$0.032 &  -0.13  &         &         \\
GL 875.1  &11.645 & 1.401 &  3430  &     3490  &  3460$\pm$30  & dM2.9e & 66.4170$\pm$0.0672& 10.756$\pm$0.022& 0.390$\pm$0.033 &  +0.11  &    1    &          \\
Gl 877    &10.377 & 1.346 &  3467  &     3488  &  3477$\pm$11  & dM2.8  &116.4127$\pm$0.0291& 10.707$\pm$0.021& 0.387$\pm$0.018 &  +0.00  &    8    &          \\
*Gl 878   & 12.78 & 1.438 &  3398  &     3436  &  3417$\pm$19  & dM3.2  & 56.1633$\pm$0.0390& 11.527$\pm$0.022& 0.296$\pm$0.019 &  +0.12  &    1    &         \\
*Gl 889B  &13.662 & 1.475 &  3366  &     3320  &  3343$\pm$23  & dM3.6  & 45.3005$\pm$0.0532& 11.943$\pm$0.023& 0.280$\pm$0.021 &  -0.04  &         &         \\
Gl 897A   &11.148 & 1.315 &  3489  &      -    &  3489$\pm$26  & dM2.8e & 77.5   $\pm$9     & 10.595$\pm$0.259& 0.398$\pm$0.074 &         &         &          \\
Gl 897B   &11.148 & 1.315 &  3489  &      -    &  3489$\pm$26  & dM2.8e & 77.5   $\pm$9     & 10.595$\pm$0.259& 0.398$\pm$0.074 &         &         &          \\
GL 898B   & 11.18 & 1.326 &  3481  &      -    &  3481$\pm$26  & dM2.8  & 68.6979$\pm$0.0581& 10.368$\pm$0.022& 0.449$\pm$0.029 &         &   50    &          \\
GL 898C   & 11.18 & 1.326 &  3481  &      -    &  3481$\pm$26  & dM2.8  & 68.6979$\pm$0.0581& 10.368$\pm$0.022& 0.449$\pm$0.029 &         &   50    &          \\
*Gl 899   &11.163 & 1.256 &  3537  &     3463  &  3500$\pm$37  & dM2.7  & 71.3741$\pm$0.0496& 10.431$\pm$0.022& 0.421$\pm$0.041 &  -0.01  &         &         \\
GL 905.2A & 11.70 & 1.388 &  3439  &      -    &  3439$\pm$26  & dM3.1  & 53.6996$\pm$0.0917& 10.350$\pm$0.024& 0.489$\pm$0.039 &  +0.06  &    1    &          \\
*Gl 912   &11.154 & 1.259 &  3534  &     3580  &  3557$\pm$23  & dM2.4  & 56.1438$\pm$0.0964&  9.901$\pm$0.024& 0.502$\pm$0.027 &  +0.12  &         & Binary? \\
L 977-17  & 13.45 & 1.401 &  3430  &      -    &  3430$\pm$26  & dM3.1  & 44.3301$\pm$0.0728& 11.683$\pm$0.024& 0.269$\pm$0.021 &  -0.76  &         &          \\
*L 1197-67& 13.67 & 1.288 &  3509  &      -    &  3509$\pm$26  & dM2.7  & 29.0860$\pm$0.0398& 10.988$\pm$0.023& 0.322$\pm$0.019 &  -0.49  &         &         \\
*L 1197-68& 13.55 & 1.288 &  3509  &      -    &  3509$\pm$26  & dM2.7  & 29.0084$\pm$0.0398& 10.863$\pm$0.023& 0.341$\pm$0.020 &  -0.49  &         &         \\
LP 24-330 & 13.93 & 1.376 &  3447  &      -    &  3447$\pm$26  & dM3.0  & 25.0142$\pm$0.0343& 10.921$\pm$0.023& 0.370$\pm$0.029 &  +0.28  &         &          \\
LP 222-50 &13.569 & 1.340 &  3471  &     3435  &  3453$\pm$18  & dM3.0  & 33.1625$\pm$0.0278& 11.172$\pm$0.022& 0.326$\pm$0.020 &         &         &         \\
*LP 640-77& 15.275& 1.376 &  3447  &      -    &  3447$\pm$26  & dM3.0  & 10.5563$\pm$0.0868& 10.393$\pm$0.038& 0.472$\pm$0.040 &  -0.37  &         &         \\
*LP 873-20& 13.951& 1.438 &  3398  &      -    &  3398$\pm$26  &sdM3.3  & 38.3098$\pm$0.0934& 11.868$\pm$0.025& 0.262$\pm$0.021 &  -0.62  &         &         \\
*LDS 2332B& 13.755& 1.363 &  3456  &      -    &  3456$\pm$26  & dM3.0  & 25.3188$\pm$0.0338& 10.772$\pm$0.023& 0.390$\pm$0.030 &  -0.08  &         &         \\
*LDS 3733B& 15.03 & 1.388 &  3439  &      -    &  3439$\pm$26  & dM3.1  & 17.4658$\pm$0.0565& 11.241$\pm$0.027& 0.324$\pm$0.026 &  +0.22  &         &         \\
*LDS 6225B& 15.50 & 1.351 &  3464  &      -    &  3464$\pm$26  &sdM2.9  & 25.8185$\pm$0.0854& 12.560$\pm$0.027& 0.169$\pm$0.013 &  -0.56  &         &         \\
*LHS 137  & 13.360& 1.275 &  3520  &      -    &  3520$\pm$26  & dM2.6  & 42.5086$\pm$0.0490& 11.502$\pm$0.023& 0.251$\pm$0.015 &  -0.38  &         & Subdwarf? \\
*LHS 156  & 14.901& 1.244 &  3547  &     3550  &  3549$\pm$2   &sdM2.4  & 31.2485$\pm$0.0432& 12.375$\pm$0.023& 0.162$\pm$0.005 &  -1.00  &         &         \\
LHS 218   &14.835 & 1.331 &  3478  &      -    &  3478$\pm$26  &sdM2.8  & 24.9829$\pm$0.0425& 11.823$\pm$0.024& 0.231$\pm$0.018 &  +0.34  &         & Subdwarf? \\
LHS 272   &13.456 & 1.364 &  3455  &     3401  &  3428$\pm$27  &sdM3.1  & 74.5686$\pm$0.0440& 12.819$\pm$0.021& 0.160$\pm$0.013 &  -0.67  &    1    &          \\
*LHS 297  &13.239 & 1.319 &  3486  &      -    &  3486$\pm$26  & dM2.8  & 26.8106$\pm$0.3480& 10.381$\pm$0.048& 0.442$\pm$0.040 &  -0.05  &         &         \\
*LHS 320  &14.015 & 1.250 &  3542  &     3600  &  3571$\pm$29  & dM2.3  & 25.8405$\pm$0.0639& 11.077$\pm$0.025& 0.288$\pm$0.018 &  -0.60  &         &         \\
LHS 375   & 15.68 & 1.425 &  3410  &     3500  &  3455$\pm$45  &sdM3.0  & 31.8503$\pm$0.0726& 13.196$\pm$0.025& 0.128$\pm$0.015 &  -1.10  &    2    &          \\
*LHS 1037 &13.002 & 1.450 &  3388  &      -    &  3388$\pm$26  & dM3.3  & 47.7575$\pm$0.0677& 11.397$\pm$0.023& 0.331$\pm$0.027 &         &    1    &         \\
LHS 1048  & 13.34 & 1.294 &  3504  &      -    &  3504$\pm$26  & dM2.7  & 25.2464$\pm$0.0415& 10.351$\pm$0.024& 0.435$\pm$0.025 &         &         &          \\
*LHS 1062 &12.876 & 1.450 &  3388  &     3380  &  3384$\pm$4   & dM3.3  & 40.4233$\pm$0.0602& 10.909$\pm$0.023& 0.418$\pm$0.015 &  -0.37  &    1    &         \\
LHS 1104  & 12.56 & 1.288 &  3509  &     3512  &  3511$\pm$2   & dM2.7  & 41.2833$\pm$0.0784& 10.639$\pm$0.024& 0.377$\pm$0.011 &  +0.02  &         &          \\
*LHS 1162 & 15.415& 1.475 &  3366  &      -    &  3366$\pm$26  & dM3.4  & 25.9524$\pm$0.0439& 12.486$\pm$0.024& 0.209$\pm$0.017 &  +0.16  &         & Subdwarf? \\
*LHS 1169 & 11.961& 1.401 &  3430  &     3392  &  3411$\pm$19  & dM3.2  & 76.0648$\pm$0.0462& 11.367$\pm$0.021& 0.322$\pm$0.021 &         &    1    &         \\
*LHS 1185 & 13.50 & 1.402 &  3429  &      -    &  3429$\pm$26  & dM3.1  & 30.2113$\pm$0.0805& 10.901$\pm$0.026& 0.386$\pm$0.031 &  +0.29  &         &         \\
*LHS 1202 & 12.858& 1.288 &  3509  &      -    &  3509$\pm$26  & dM2.7  & 51.9024$\pm$0.0289& 11.434$\pm$0.021& 0.262$\pm$0.015 &  -0.27  &         & Subdwarf? \\
*LHS 1293 & 13.640& 1.356 &  3461  &     3300  &  3381$\pm$81  & dM3.4  & 31.2774$\pm$0.0329& 11.116$\pm$0.022& 0.382$\pm$0.076 &  +0.20  &         &         \\
*LHS 1306 & 13.43 & 1.275 &  3520  &      -    &  3520$\pm$26  & dM2.6  & 26.2977$\pm$0.5126& 10.530$\pm$0.062& 0.393$\pm$0.030 &  +0.04  &         &         \\
*LHS 1333 & 13.670& 1.399 &  3431  &      -    &  3431$\pm$26  & dM3.1  & 18.8902$\pm$0.7948& 10.051$\pm$0.109& 0.569$\pm$0.070 &  -0.46  &         & Binary? \\
*LHS 1383 & 13.386& 1.313 &  3490  &      -    &  3490$\pm$26  & dM2.8  & 20.9608$\pm$0.0658&  9.993$\pm$0.027& 0.524$\pm$0.041 &  +0.09  &         & Binary? \\
LHS 1384  & 14.35 & 1.285 &  3512  &      -    &  3512$\pm$26  & dM2.7  & 34.9766$\pm$0.0272& 12.069$\pm$0.022& 0.195$\pm$0.011 &  -0.09  &         & Subdwarf? \\
*LHS 1468 & 14.820& 1.404 &  3427  &      -    &  3427$\pm$26  & dM3.1  & 19.5310$\pm$0.0793& 11.274$\pm$0.029& 0.326$\pm$0.027 &  +0.13  &         &         \\
*LHS 1473 & 13.971& 1.475 &  3366  &      -    &  3366$\pm$26  & dM3.4  & 29.9217$\pm$0.0500& 11.351$\pm$0.024& 0.353$\pm$0.029 &  -0.10  &         &         \\
*LHS 1478 & 13.39 & 1.401 &  3430  &      -    &  3430$\pm$26  & dM3.1  & 54.8329$\pm$0.0328& 12.085$\pm$0.021& 0.223$\pm$0.017 &  +0.13  &         & Subdwarf? \\
*LHS 1495 & 12.93 & 1.413 &  3420  &      -    &  3420$\pm$26  & dM3.2  & 38.3693$\pm$0.0445& 10.850$\pm$0.023& 0.402$\pm$0.032 &  +0.33  &    1    &         \\
*LHS 1588 & 14.020& 1.326 &  3481  &      -    &  3481$\pm$26  & dM2.8  & 25.9094$\pm$0.0669& 11.087$\pm$0.026& 0.322$\pm$0.025 &  +0.59  &         &         \\
*LHS 1600 & 14.45 & 1.487 &  3356  &      -    &  3356$\pm$26  & dM3.5  & 27.7204$\pm$0.0638& 11.664$\pm$0.025& 0.311$\pm$0.026 &  +0.07  &         &         \\
*LHS 1631 & 13.34 & 1.486 &  3357  &      -    &  3357$\pm$26  & dM3.5  & 62.8041$\pm$0.0442& 12.330$\pm$0.022& 0.228$\pm$0.018 &  +0.36  &         & Subdwarf? \\
*LHS 1728 & 13.628& 1.499 &  3346  &      -    &  3346$\pm$26  & dM3.5  & 44.2946$\pm$0.0540& 11.860$\pm$0.023& 0.290$\pm$0.024 &  -2.02  &         &         \\
*LHS 1741 & 14.19 & 1.462 &  3378  &      -    &  3378$\pm$26  & dM3.4  & 39.5589$\pm$0.0624& 12.176$\pm$0.023& 0.236$\pm$0.019 &  +0.57  &         & Subdwarf? \\
*LHS 1778 & 13.264& 1.376 &  3447  &      -    &  3447$\pm$26  & dM3.0  & 30.8526$\pm$0.0551& 10.710$\pm$0.024& 0.408$\pm$0.032 &  -0.10  &         &         \\
*LHS 1820 & 14.92 & 1.363 &  3456  &      -    &  3456$\pm$26  & dM3.0  & 17.1457$\pm$0.0529& 11.091$\pm$0.027& 0.337$\pm$0.027 &  -0.68  &         &         \\
*LHS 1847 & 13.2  & 1.270 &  3525  &      -    &  3525$\pm$26  & dM2.6  & 30.6873$\pm$0.0300& 10.635$\pm$0.202& 0.372$\pm$0.055 &  +0.08  &         &         \\
*LHS 1873 & 13.137& 1.441 &  3396  &      -    &  3396$\pm$26  & dM3.3  & 40.9550$\pm$0.0445& 11.199$\pm$0.022& 0.358$\pm$0.029 &  -0.15  &         &         \\
*LHS 1983 & 14.77 & 1.438 &  3398  &      -    &  3398$\pm$26  & dM3.3  & 21.0028$\pm$0.0555& 11.381$\pm$0.026& 0.328$\pm$0.027 &  -0.22  &         &         \\
*LHS 2184 & 14.520& 1.420 &  3414  &      -    &  3414$\pm$26  & dM3.2  & 31.2357$\pm$0.0592& 11.993$\pm$0.024& 0.240$\pm$0.019 &  -0.41  &         & Subdwarf? \\
*LHS 2198 & 14.27 & 1.335 &  3475  &      -    &  3475$\pm$26  & dM2.9  & 19.0497$\pm$0.2348& 10.669$\pm$0.047& 0.395$\pm$0.035 &  -0.70  &         &         \\
*LHS 2232 & 11.73 & 1.462 &  3378  &     3304  &  3341$\pm$37  & dM3.1  & 99.4076$\pm$0.0978& 11.717$\pm$0.022& 0.312$\pm$0.033 &  +0.14  &         &         \\
*LHS 2292 & 12.214& 1.313 &  3490  &     3493  &  3492$\pm$2   & dM2.8  & 47.7233$\pm$0.0543& 10.608$\pm$0.022& 0.394$\pm$0.012 &  -0.10  &         &         \\
*LHS 2304 & 13.151& 1.334 &  3476  &      -    &  3476$\pm$26  & dM2.9  & 30.3566$\pm$0.0563& 10.562$\pm$0.024& 0.414$\pm$0.032 &  -0.20  &         &         \\
*LHS 2307 & 13.855& 1.338 &  3473  &      -    &  3473$\pm$26  & dM2.9  & 28.4912$\pm$0.1851& 11.129$\pm$0.034& 0.321$\pm$0.027 &  +0.34  &         &         \\
*LHS 2448 & 13.656& 1.410 &  3422  &      -    &  3422$\pm$26  & dM3.2  & 36.6821$\pm$0.0671& 11.478$\pm$0.024& 0.300$\pm$0.024 &         &         &         \\
*LHS 2458 & 14.175& 1.326 &  3481  &      -    &  3481$\pm$26  & dM2.8  & 21.8484$\pm$0.0362& 10.872$\pm$0.024& 0.356$\pm$0.028 &         &         &         \\
*LHS 2513 & 13.49 & 1.475 &  3366  &      -    &  3366$\pm$26  & dM3.4  & 46.2366$\pm$0.0320& 11.815$\pm$0.022& 0.285$\pm$0.023 &         &         &         \\
*LHS 2659 & 13.225& 1.363 &  3456  &      -    &  3456$\pm$26  & dM3.0  & 42.8049$\pm$0.0353& 11.382$\pm$0.022& 0.294$\pm$0.023 &         &         &         \\
*LHS 2660 & 14.575& 1.391 &  3437  &      -    &  3437$\pm$26  & dM3.1  & 20.1149$\pm$0.0455& 11.093$\pm$0.025& 0.348$\pm$0.028 &  -0.26  &         &         \\
*LHS 2702 & 13.371& 1.338 &  3473  &     3515  &  3494$\pm$21  & dM2.8  & 25.8781$\pm$0.0270& 10.436$\pm$0.022& 0.425$\pm$0.028 &  -0.37  &         &         \\
*LHS 2748 & 14.041& 1.499 &  3346  &      -    &  3346$\pm$26  & dM3.5  & 35.1036$\pm$0.2175& 11.768$\pm$0.033& 0.302$\pm$0.027 &         &         &         \\
*LHS 2774 & 14.14 & 1.425 &  3409  &      -    &  3409$\pm$26  &sdM3.2  & 32.6769$\pm$0.0475& 11.711$\pm$0.023& 0.276$\pm$0.022 &  -1.21  &         &         \\
LHS 2942  & 14.27 & 1.401 &  3430  &      -    &  3430$\pm$26  & dM3.1  & 30.8307$\pm$0.0842& 11.715$\pm$0.026& 0.265$\pm$0.021 &         &         & Subdwarf? \\
*LHS 2949 & 13.369& 1.364 &  3455  &      -    &  3455$\pm$26  & dM3.0  & 30.5404$\pm$0.0559& 10.793$\pm$0.024& 0.387$\pm$0.030 &         &         &         \\
*LHS 3123 & 13.168& 1.370 &  3451  &     3462  &  3457$\pm$6   & dM3.0  & 34.9874$\pm$0.0673& 10.888$\pm$0.024& 0.369$\pm$0.014 &  -1.12  &         &         \\
*LHS 3267 & 13.825& 1.434 &  3402  &      -    &  3402$\pm$26  & dM3.3  & 35.2281$\pm$0.3351& 11.559$\pm$0.041& 0.300$\pm$0.027 &         &         &         \\
*LHS 3293 & 14.707& 1.342 &  3470  &      -    &  3470$\pm$26  & dM2.9  & 27.0996$\pm$0.0231& 11.872$\pm$0.022& 0.229$\pm$0.018 &         &         & Subdwarf? \\
*LHS 3344 & 12.895& 1.438 &  3399  &     3455  &  3427$\pm$28  & dM3.1  & 31.2262$\pm$0.9523& 10.368$\pm$0.085& 0.495$\pm$0.057 &         &         &         \\
*LHS 3350 & 13.690& 1.487 &  3356  &      -    &  3356$\pm$26  & dM3.5  & 33.2660$\pm$0.0256& 11.300$\pm$0.022& 0.368$\pm$0.030 &         &   1     &         \\
LHS 3375  & 13.74 & 1.412 &  3421  &     3410  &  3416$\pm$6   &sdM3.2  & 32.6960$\pm$0.0820& 11.312$\pm$0.025& 0.327$\pm$0.013 &  -0.56  &         &          \\
*LHS 3429 & 13.863& 1.499 &  3346  &     3319  &  3333$\pm$14  & dM3.6  & 48.6580$\pm$0.0695& 12.299$\pm$0.023& 0.242$\pm$0.014 &  -0.06  &         & Subdwarf? \\
*LHS 3591 & 12.842& 1.363 &  3456  &      -    &  3456$\pm$26  & dM3.0  & 29.3106$\pm$0.1806& 10.177$\pm$0.033& 0.513$\pm$0.043 &         &         & Binary? \\
*LHS 3616 & 13.7  & 1.338 &  3473  &      -    &  3473$\pm$26  & dM2.9  & 38.4231$\pm$0.0701& 11.623$\pm$0.204& 0.255$\pm$0.044 &         &         & Subdwarf? \\
LHS 3673  & 13.60 & 1.358 &  3459  &      -    &  3459$\pm$26  & dM3.0  & 30.3772$\pm$0.0390& 11.013$\pm$0.023& 0.347$\pm$0.027 &         &         &          \\
*LHS 3699 & 12.94 & 1.288 &  3509  &      -    &  3509$\pm$26  & dM2.7  & 34.1197$\pm$0.1427& 10.605$\pm$0.029& 0.384$\pm$0.024 &         &    1    &         \\
*LHS 3747 & 15.31 & 1.468 &  3372  &      -    &  3372$\pm$26  & dM2.9  & 23.2216$\pm$0.0766& 12.139$\pm$0.027& 0.243$\pm$0.020 &         &         & Subdwarf? \\
*LHS 3784 & 14.25 & 1.422 &  3412  &      -    &  3412$\pm$26  & dM3.2  & 27.1154$\pm$0.0611& 11.416$\pm$0.025& 0.314$\pm$0.025 &         &         &         \\
*LHS 3795 & 13.896& 1.487 &  3356  &      -    &  3356$\pm$26  & dM3.5  & 24.8627$\pm$0.2928& 10.874$\pm$0.045& 0.447$\pm$0.041 &         &         &         \\
*LHS 3835 & 14.075& 1.363 &  3456  &      -    &  3456$\pm$26  & dM3.0  & 20.5957$\pm$0.3053& 10.644$\pm$0.052& 0.414$\pm$0.038 &         &         &         \\
*LHS 3860 & 14.025& 1.262 &  3532  &      -    &  3532$\pm$26  & dM2.5  & 22.4221$\pm$0.0460& 10.778$\pm$0.024& 0.345$\pm$0.020 &         &         &         \\
*LHS 3879 & 12.868& 1.450 &  3388  &     3428  &  3408$\pm$20  &sdM3.2  & 43.0339$\pm$0.0480& 11.037$\pm$0.022& 0.377$\pm$0.025 &  -0.71  &    1    &         \\
*LHS 3881 & 14.49 & 1.450 &  3388  &      -    &  3388$\pm$26  & dM3.3  & 23.3948$\pm$0.0409& 11.336$\pm$0.024& 0.341$\pm$0.028 &  +0.05  &         &         \\
*LHS 3898 & 12.338& 1.254 &  3539  &     3696  &  3617$\pm$79  & dM2.0  & 34.4921$\pm$0.0546& 10.027$\pm$0.023& 0.442$\pm$0.055 &  +0.16  &         &         \\
*LHS 3903 & 14.55 & 1.351 &  3464  &      -    &  3464$\pm$26  & dM2.9  & 18.6857$\pm$0.0385& 10.908$\pm$0.024& 0.361$\pm$0.028 &         &         &         \\
NLTT 9223 &12.688 & 1.429 &  3406  &     3377  &  3391$\pm$14  & dM3.3  & 52.0770$\pm$0.6965& 11.271$\pm$0.049& 0.349$\pm$0.024 &         &         &         \\
LSPM J0355+5214&14.508&1.318& 3486 &     3435  &  3460$\pm$25  & dM2.9  & 25.1365$\pm$0.0383& 11.510$\pm$0.023& 0.276$\pm$0.021 &         &         & Subdwarf? \\
LSPM J1804+1354&13.227&1.384& 3441 &     3375  &  3408$\pm$33  & dM3.2  & 52.1520$\pm$0.0410& 11.813$\pm$0.022& 0.264$\pm$0.025 &         &         & Subdwarf? \\
*LDS 2332B& 13.76 & 1.363 &  3456  &      -    &  3456$\pm$26  & dM3.0  & 25.3188$\pm$0.0338& 10.777$\pm$0.023& 0.389$\pm$0.030 &         &         &         \\
*HIP 14101A&10.54 & 1.475 &  3366  &     3359  &  3363$\pm$4   & dM3.5  &148.5466$\pm$0.0800& 12.152$\pm$0.021& 0.245$\pm$0.005 &  -0.28  &         & Subdwarf? \\
*HIP 14101B&10.54 & 1.475 &  3366  &     3359  &  3363$\pm$4   & dM3.5  &148.5466$\pm$0.0800& 12.152$\pm$0.021& 0.245$\pm$0.005 &  -0.28  &         & Subdwarf? \\
HIP 28035 &10.762 & 1.362 &  3457  &     3663  &  3560$\pm$103 & dM2.4  & 71.2290$\pm$0.0324& 10.025$\pm$0.021& 0.473$\pm$0.075 &         &         &         \\
HIP 28940B& 15.08 & 1.363 &  3456  &      -    &  3456$\pm$26  & dM3.0  & 17.1457$\pm$0.0529& 11.251$\pm$0.027& 0.313$\pm$0.025 &         &   3     &          \\
HIP 28940C& 15.08 & 1.363 &  3456  &      -    &  3456$\pm$26  & dM3.0  & 17.1457$\pm$0.0529& 11.251$\pm$0.027& 0.313$\pm$0.025 &         &   3     &          \\
*HIP 110893A&10.333&1.468 &  3372  &     3391  &  3382$\pm$9   & dM3.3  &249.3926$\pm$0.1653& 12.317$\pm$0.021& 0.219$\pm$0.007 &  -0.12  &         & Subdwarf? \\
*HIP 110893B&10.333&1.468 &  3372  &     3391  &  3382$\pm$9   & dM3.3  &249.9668$\pm$0.7414& 12.322$\pm$0.026& 0.219$\pm$0.007 &  -0.12  &         & Subdwarf? \\
*G 14-42  & 14.45 & 1.285 &  3512  &      -    &  3512$\pm$26  & dM2.7  & 19.7944$\pm$0.0719& 10.933$\pm$0.028& 0.329$\pm$0.020 &         &         &         \\
*G 65-4   & 14.475& 1.438 &  3398  &      -    &  3398$\pm$26  & dM3.3  & 18.6136$\pm$0.0481& 10.824$\pm$0.026& 0.424$\pm$0.034 &         &         &         \\
*G 131-5  & 14.59 & 1.450 &  3388  &      -    &  3388$\pm$26  & dM3.3  & 15.8756$\pm$0.0817& 10.594$\pm$0.031& 0.480$\pm$0.040 &         &         &         \\
*G 132-51B& 13.01 & 1.438 &  3398  &      -    &  3398$\pm$26  & dM3.3  & 32.7415$\pm$0.1185& 10.585$\pm$0.028& 0.473$\pm$0.039 &  +0.16  &    1    &         \\
*G 132-72 & 14.35 & 1.450 &  3388  &      -    &  3388$\pm$26  & dM3.3  & 23.4568$\pm$0.0889& 11.201$\pm$0.028& 0.363$\pm$0.030 &         &         &         \\
*G 137-17 & 14.68 & 1.300 &  3499  &      -    &  3499$\pm$26  & dM2.7  & 17.5728$\pm$0.0466& 10.904$\pm$0.026& 0.339$\pm$0.026 &         &         &         \\
*G 201-50 & 14.63 & 1.462 &  3378  &     3390  &  3384$\pm$6   & dM3.3  & 30.8208$\pm$0.0308& 12.074$\pm$0.022& 0.244$\pm$0.010 &  -0.05  &         & Subdwarf? \\
G 212-26  & 13.42 & 1.376 &  3447  &      -    &  3447$\pm$26  & dM3.0  & 26.3258$\pm$0.0280& 10.522$\pm$0.022& 0.445$\pm$0.035 &         &         &          \\
*G 212-27 & 13.793& 1.450 &  3388  &      -    &  3388$\pm$26  & dM3.3  & 26.2789$\pm$0.0320& 10.891$\pm$0.023& 0.418$\pm$0.034 &         &         &         \\
G 230-31  &12.961 & 1.328 &  3480  &     3559  &  3519$\pm$40  & dM2.6  & 27.9648$\pm$0.0223& 10.194$\pm$0.022& 0.459$\pm$0.035 &         &         &         \\
G 247-35  & 12.71 & 1.275 &  3520  &      -    &  3520$\pm$26  & dM2.6  & 35.5290$\pm$0.0353& 10.463$\pm$0.022& 0.405$\pm$0.023 &  +0.75  &    2    &          \\
*BD+30 397B&12.508& 1.300 &  3499  &      -    &  3499$\pm$26  & dM2.7  & 24.4490$\pm$0.0833&  9.449$\pm$0.027& 0.663$\pm$0.052 &         &    2    & Binary? \\
*BD+87 91B& 13.99 & 1.438 &  3398  &      -    &  3398$\pm$26  & dM3.3  & 28.1121$\pm$0.1002& 11.234$\pm$0.028& 0.351$\pm$0.029 &         &         &         \\
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
% 7879
\hline 
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
          &       &       &      \multicolumn{4}{c}{dM4 sample}                             &                 &                 &         &         &         \\
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
% 241 stars Revu GAIA DR2 06 2018, VU BINARIES, 1 new spectroscopic binary (HARPS), il manque des données pour qques étoiles
% 77 new determinations of Teff, 148 stars with spectra
% 145
% 32 possible new binaries
% 23 possible new subdwarfs
% 10 possible new PMS
*GJ       &       &       &        &           &      $\pm$    &        &        $\pm$      &       $\pm$     &      $\pm$      &         &         &         \\
*Gl       &       &       &        &           &      $\pm$    &        &        $\pm$      &       $\pm$     &      $\pm$      &         &         &         \\
GJ 1001A  & 12.84 & 1.556 &  3297  &    3351   &  3324$\pm$27  & dM3.7  & 81.2282$\pm$0.1139& 12.389$\pm$0.023& 0.237$\pm$0.020 &         &   15    &         \\
GJ 1005AB &11.483 & 1.535 &  3315  &    3227   &  3271$\pm$44  & dM3.9  &200.53  $\pm$9.41  & 12.994$\pm$0.120& 0.198$\pm$0.035 &  -0.47  &         & Subdwarf? \\
GJ 1006A  &12.255 & 1.584 &  3273  &    3232   &  3252$\pm$20  & dM4.0  & 65.1222$\pm$0.1007& 11.324$\pm$0.023& 0.444$\pm$0.033 &         &    4    & Binary? \\
GJ 1006B  & 13.21 & 1.595 &  3263  &    3232   &  3247$\pm$15  & dM4.1  & 65.2483$\pm$0.0838& 12.283$\pm$0.023& 0.288$\pm$0.018 &         &    4    &         \\
GJ 1010B  & 14.10 & 1.535 &  3315  &     -     &  3315$\pm$28  &sdM3.7  & 52.2114$\pm$0.0518& 12.689$\pm$0.022& 0.210$\pm$0.018 &  +0.01  &         &         \\
*GJ 1011  &14.145 & 1.619 &  3246  &     -     &  3246$\pm$28  & dM4.1  & 60.0288$\pm$0.1002& 13.037$\pm$0.024& 0.204$\pm$0.019 &         &    1    & Subdwarf? \\
GJ 1013   & 12.75 & 1.548 &  3304  &    3243   &  3273$\pm$30  & dM3.9  & 70.9713$\pm$0.0530& 12.005$\pm$0.022& 0.311$\pm$0.029 &  -0.07  &    4    &         \\
GJ 1024   & 13.72 & 1.595 &  3263  &     -     &  3263$\pm$28  & dM4.0  & 54.7079$\pm$0.0796& 12.410$\pm$0.023& 0.263$\pm$0.024 &         &    4    &         \\
GJ 1025   & 13.33 & 1.523 &  3325  &     -     &  3325$\pm$28  & dM3.6  & 80.9235$\pm$0.0819& 12.870$\pm$0.022& 0.189$\pm$0.017 &         &    3    & Subdwarf? \\
GJ 1034   & 15.05 & 1.613 &  3250  &    3035   &  3142$\pm$107 & dM4.5  & 46.5863$\pm$0.0861& 13.391$\pm$0.024& 0.214$\pm$0.065 &  -0.38  &    3    &         \\
GJ 1045   & 14.47 & 1.672 &  3211  &     -     &  3211$\pm$28  & dM4.2  & 45.4220$\pm$0.0820& 12.756$\pm$0.024& 0.248$\pm$0.023 &  +0.30  &         &         \\
GJ 1065   & 12.79 & 1.535 &  3315  &     -     &  3315$\pm$28  & dM3.7  &100.5599$\pm$0.1050& 12.802$\pm$0.022& 0.199$\pm$0.018 &  +0.20  &   11    & Subdwarf? \\
GJ 1068   & 13.58 & 1.643 &  3231  &     -     &  3231$\pm$28  & dM4.1  &140.5559$\pm$0.0354& 14.319$\pm$0.021& 0.116$\pm$0.010 &  +0.06  &   18    & Subdwarf? \\
GJ 1092   &13.775 & 1.612 &  3251  &    3207   &  3229$\pm$22  & dM4.1  & 68.8440$\pm$0.0763& 12.964$\pm$0.022& 0.218$\pm$0.017 &  -0.40  &         &         \\
GJ 1105   & 12.01 & 1.535 &  3315  &    3213   &  3264$\pm$51  & dM4.0  &113.0897$\pm$0.0661& 12.277$\pm$0.021& 0.279$\pm$0.039 &  +0.24  &    1    &         \\
GJ 1122A  &14.505 & 1.689 &  3200  &     -     &  3200$\pm$28  & dM4.3e & 51.6411$\pm$0.0882& 13.070$\pm$0.024& 0.219$\pm$0.022 &  +0.16  &         &         \\
GJ 1129   & 12.60 & 1.619 &  3246  &    3220   &  3233$\pm$13  & dM4.1  & 90.8249$\pm$0.0849& 12.391$\pm$0.022& 0.281$\pm$0.017 &  +0.05  &   11    &         \\
GJ 1134   &12.965 & 1.654 &  3223  &    3129   &  3176$\pm$47  & dM4.4  & 99.4498$\pm$0.0717& 12.953$\pm$0.022& 0.244$\pm$0.035 &  -0.16  &         &         \\
GJ 1138   &13.000 & 1.640 &  3233  &    3151   &  3192$\pm$41  & dM4.3  &103.1065$\pm$0.1841& 13.066$\pm$0.024& 0.224$\pm$0.029 &  -0.57  &         &         \\
GJ 1148   &11.852 & 1.582 &  3274  &    3231   &  3252$\pm$21  & dM4.0  & 90.7623$\pm$0.0527& 11.642$\pm$0.021& 0.383$\pm$0.029 &         &         & Binary? \\
GJ 1157   &13.625 & 1.649 &  3227  &     -     &  3227$\pm$28  & dM4.1  & 63.1262$\pm$0.0718& 12.626$\pm$0.022& 0.256$\pm$0.023 &  +0.61  &         &         \\
GJ 1174   &12.763 & 1.533 &  3317  &    3211   &  3264$\pm$53  & dM4.0  & 58.5132$\pm$0.1752& 11.599$\pm$0.026& 0.382$\pm$0.056 &  +0.09  &         & Binary? \\
GJ 1193   &13.825 & 1.535 &  3315  &     -     &  3315$\pm$28  & dM3.7  & 44.1535$\pm$0.0682& 12.050$\pm$0.023& 0.281$\pm$0.025 &  -0.09  &         &         \\
GJ 1204   &13.780 & 1.610 &  3252  &     -     &  3252$\pm$28  & dM4.0e & 66.0830$\pm$0.0551& 12.880$\pm$0.022& 0.217$\pm$0.019 &  +0.43  &    ?    &         \\
GJ 1207   &12.315 & 1.587 &  3270  &    3221   &  3245$\pm$24  & dM4.1e &115.0339$\pm$0.0823& 12.619$\pm$0.022& 0.248$\pm$0.020 &  -0.15  &    9    &         \\
GJ 1215   & 13.68 & 1.493 &  3351  &     -     &  3351$\pm$28  & dM3.5  & 80.7994$\pm$0.1696& 13.217$\pm$0.025& 0.154$\pm$0.013 &  +0.07  &         & Subdwarf? \\
GJ 1216   &14.410 & 1.572 &  3283  &     -     &  3283$\pm$28  & dM3.9  & 55.8526$\pm$0.1018& 13.145$\pm$0.024& 0.181$\pm$0.016 &  -0.40  &         & Subdwarf? \\
GJ 1218A  &13.483 & 1.548 &  3304  &    3281   &  3292$\pm$11  &sdM3.8  & 60.7706$\pm$0.0716& 12.401$\pm$0.023& 0.250$\pm$0.013 &  -0.95  &         &         \\
GJ 1218B  &13.483 & 1.548 &  3304  &    3281   &  3292$\pm$11  &sdM3.8  & 60.7706$\pm$0.0716& 12.401$\pm$0.023& 0.250$\pm$0.013 &  -0.95  &         &         \\
GJ 1222   &13.120 & 1.563 &  3291  &    3162   &  3226$\pm$64  & dM4.2  & 62.2155$\pm$0.0639& 12.089$\pm$0.022& 0.328$\pm$0.056 &  +0.06  &    3    &         \\
GJ 1225   &15.385 & 1.697 &  3195  &     -     &  3195$\pm$28  &sdM4.3  & 52.9885$\pm$0.0441& 14.006$\pm$0.022& 0.144$\pm$0.014 &  -0.49  &         & Subdwarf? \\
%*GJ 1227  & 13.40 &   ?   &        &     -     &      $\pm$28  &        & 10.4375$\pm$0.0397&       $\pm$     &      $\pm$      &         &    ?    &         \\
%*GJ 1232  & 13.55 &   ?   &        &     -     &      $\pm$28  &        & 97.4518$\pm$0.1596&       $\pm$     &      $\pm$      &         &    ?    &         \\
GJ 1235   & 13.39 & 1.643 &  3231  &    3094   &  3162$\pm$68  & dM4.4  & 94.1985$\pm$0.2407& 13.260$\pm$0.026& 0.218$\pm$0.043 &  +0.14  &    1    &         \\
GJ 1254   & 12.53 & 1.568 &  3287  &    3265   &  3276$\pm$11  & dM3.9  & 62.4692$\pm$0.0418& 11.508$\pm$0.021& 0.389$\pm$0.021 &  +0.22  &    1    & Binary? \\
%*GJ 1256  & 13.41 &   ?   &        &     -     &      $\pm$28  &        &104.8892$\pm$0.0851&       $\pm$     &      $\pm$      &         &    ?    &         \\
GJ 1263   &12.720 & 1.511 &  3336  &    3252   &  3294$\pm$42  & dM3.8  & 80.7724$\pm$0.1102& 12.256$\pm$0.023& 0.266$\pm$0.032 &  +0.22  &    2    &         \\
GJ 1265   &13.620 & 1.643 &  3231  &    3023   &  3127$\pm$104 & dM4.6  & 97.5087$\pm$0.0711& 13.565$\pm$0.022& 0.204$\pm$0.060 &  -0.12  &   16    &         \\
GJ 1270   &13.245 & 1.607 &  3254  &    3270   &  3262$\pm$12  & dM4.0  & 71.2764$\pm$0.1177& 12.510$\pm$0.024& 0.252$\pm$0.014 &  +0.04  &    1    &         \\
GJ 1289   &12.645 & 1.654 &  3223  &    3164   &  3193$\pm$29  & dM4.4  &119.7106$\pm$0.1165& 13.036$\pm$0.022& 0.226$\pm$0.023 &  +0.12  &    1    &         \\
GJ 2036B  & 13.92 & 1.625 &  3242  &    3247   &  3244$\pm$3   &sdM4.1e & 90.1653$\pm$0.0379& 13.695$\pm$0.021& 0.151$\pm$0.006 &         &         & Subdwarf? \\
GJ 2043B  &14.675 & 1.619 &  3246  &    3130   &  3188$\pm$42  & dM4.3  & 58.0811$\pm$0.1182& 13.495$\pm$0.024& 0.185$\pm$0.025 &  +0.34  &         & Subdwarf? \\
GJ 2069A  & 11.97 & 1.595 &  3263  &    3231   &  3247$\pm$16  & dM4.1e & 62.0284$\pm$0.2144& 10.933$\pm$0.027& 0.536$\pm$0.036 &  +0.27  &    1    & PMS?    \\
%*GJ 2069B & 14.32 &   ?   &        &    3122   &  3122$\pm$28  & dM4.6  & 62.0284$\pm$0.2144&       $\pm$     &      $\pm$      &         &    1    &         \\
GJ 3049   & 11.51 & 1.678 &  3208  &     -     &  3208$\pm$28  & dM4.2  & 97.7275$\pm$0.0819& 11.460$\pm$0.022& 0.453$\pm$0.041 &         &    6    & Binary? \\
GJ 3078B  &13.905 & 1.582 &  3274  &     -     &  3274$\pm$28  & dM3.9  & 64.6265$\pm$0.1019& 12.957$\pm$0.023& 0.200$\pm$0.018 &  +0.05  &         & Subdwarf? \\
GJ 3092B  & 14.85 & 1.769 &  3148  &     -     &  3148$\pm$28  & dM4.5  & 32.4362$\pm$0.0589& 12.405$\pm$0.073& 0.333$\pm$0.033 &  +0.05  &         &         \\
GJ 3105   &13.977 & 1.674 &  3210  &    3269   &  3239$\pm$30  & dM4.1  & 40.1835$\pm$0.3172& 11.997$\pm$0.037& 0.334$\pm$0.034 &         &         &         \\
*GJ 3132  &13.848 & 1.554 &  3299  &     -     &  3299$\pm$28  & dM3.8  & 54.3863$\pm$0.0723& 12.525$\pm$0.023& 0.233$\pm$0.021 &         &    1    &         \\
GJ 3142   &13.600 & 1.625 &  3242  &    3257   &  3250$\pm$7   & dM4.0e & 65.4462$\pm$0.0658& 12.679$\pm$0.022& 0.239$\pm$0.011 &  +0.12  &    6    &         \\
GJ 3149B  &13.125 & 1.595 &  3263  &    3239   &  3251$\pm$12  & dM4.0e & 74.4161$\pm$0.0799& 12.483$\pm$0.022& 0.261$\pm$0.015 &  +0.09  &         &         \\
GJ 3150   &14.070 & 1.617 &  3248  &    3216   &  3232$\pm$16  & dM4.1  & 44.1724$\pm$0.0609& 12.296$\pm$0.023& 0.295$\pm$0.019 &         &         &         \\
GJ 3198   & 12.35 & 1.508 &  3338  &    3447   &  3392$\pm$54  & dM3.3  & 58.5094$\pm$0.0760& 11.186$\pm$0.023& 0.363$\pm$0.050 &  +0.07  &    1    & Binary? \\
GJ 3235   &13.010 & 1.550 &  3302  &    3256   &  3279$\pm$23  & dM3.9  & 42.6657$\pm$0.5126& 11.160$\pm$0.046& 0.454$\pm$0.041 &  -0.04  &    4    & Binary? \\
*GJ 3240A & 13.29 & 1.511 &  3335  &     -     &  3335$\pm$28  & dM3.6  & 25.6350$\pm$0.0519& 10.334$\pm$0.024& 0.597$\pm$0.053 &         &    1    &         \\
*GJ 3240A & 13.29 & 1.511 &  3335  &     -     &  3335$\pm$28  & dM3.6  & 25.6350$\pm$0.0519& 10.334$\pm$0.024& 0.597$\pm$0.053 &         &    1    &         \\
GJ 3263A  & 13.13 & 1.506 &  3340  &    3290   &  3315$\pm$25  & dM3.7  & 54.1068$\pm$0.1189& 11.796$\pm$0.025& 0.316$\pm$0.026 &  +0.09  &   19    &         \\
GJ 3263B  & 13.13 & 1.506 &  3340  &    3290   &  3315$\pm$25  & dM3.7  & 54.2433$\pm$0.1154& 11.802$\pm$0.025& 0.315$\pm$0.026 &  +0.09  &   19    &         \\
GJ 3283B  & 14.97 & 1.654 &  3223  &     -     &  3223$\pm$28  & dM4.2e & 28.8139$\pm$0.0557& 12.268$\pm$0.024& 0.304$\pm$0.028 &         &         &         \\
GJ 3322A  &12.278 & 1.572 &  3283  &    3348   &  3315$\pm$33  & dM3.7e & 41.9242$\pm$0.0822& 10.390$\pm$0.024& 0.604$\pm$0.060 &  +0.03  &    1    & PMS?    \\
GJ 3322B  &12.278 & 1.572 &  3283  &    3348   &  3315$\pm$33  & dM3.7e & 42.2441$\pm$0.2394& 10.407$\pm$0.032& 0.600$\pm$0.062 &  +0.03  &    1    & PMS?    \\
*GJ 3343A & 13.45 & 1.511 &  3335  &     -     &  3335$\pm$28  & dM3.6  & 36.1605$\pm$0.3018& 11.241$\pm$0.038& 0.393$\pm$0.037 &         &    1    & Binary? \\
GJ 3372B  &13.565 & 1.654 &  3223  &     -     &  3223$\pm$28  & dM4.2e & 74.0334$\pm$0.0635& 12.912$\pm$0.022& 0.226$\pm$0.021 &  +0.15  &    1    &         \\
*GJ 3374B &13.335 & 1.517 &  3330  &    3293   &  3312$\pm$9   & dM3.7  & 50.3718$\pm$0.0465& 11.846$\pm$0.022& 0.311$\pm$0.015 &         &    1    &         \\
GJ 3378   &11.689 & 1.575 &  3281  &    3283   &  3282$\pm$1   & dM3.9  &129.4589$\pm$0.0799& 12.250$\pm$0.021& 0.273$\pm$0.009 &         &         &         \\
GJ 3379   &11.281 & 1.633 &  3237  &    3216   &  3226$\pm$10  & dM4.2  &192.0675$\pm$0.0715& 12.698$\pm$0.021& 0.248$\pm$0.013 &         &         &         \\
GJ 3386C  & 13.13 & 1.535 &  3315  &     -     &  3315$\pm$28  & dM3.7  & 36.7439$\pm$0.0304& 10.956$\pm$0.022& 0.466$\pm$0.041 &  +0.24  &    1    & Binary? \\
GJ 3398   & 14.22 & 1.643 &  3231  &     -     &  3231$\pm$28  & dM4.1  & 56.5741$\pm$0.1107& 12.983$\pm$0.024& 0.215$\pm$0.020 &         &         &         \\
GJ 3405B  & 13.33 & 1.548 &  3304  &     -     &  3304$\pm$28  & dM3.8  & 65.9903$\pm$0.1111& 12.427$\pm$0.024& 0.242$\pm$0.022 &  +0.12  &    4    &         \\
GJ 3442   & 13.65 & 1.698 &  3194  &     -     &  3194$\pm$28  & dM4.3  & 86.    $\pm$13.   & 13.322$\pm$0.326& 0.198$\pm$0.052 &         &    7    & Subdwarf? \\
GJ 3466   & 12.85 & 1.678 &  3208  &    3100   &  3154$\pm$54  & dM4.5  & 80.3526$\pm$0.8245& 12.375$\pm$0.042& 0.333$\pm$0.058 &  +0.09  &         &         \\
GJ 3522A  &10.895?& 1.607 &  3254  &    3182   &  3218$\pm$36  & dM4.2e &224.    $\pm$36.   & 12.646$\pm$0.344& 0.258$\pm$0.074 &  -0.01  &    5    &         \\
GJ 3522B  &10.895?& 1.607 &  3254  &    3182   &  3218$\pm$36  & dM4.2e &224.    $\pm$36.   & 12.646$\pm$0.344& 0.258$\pm$0.074 &  -0.01  &    5    &         \\
GJ 3573   & 14.2  & 1.674 &  3210  &     -     &  3210$\pm$28  & dM4.2  & 54.4900$\pm$0.0855& 12.882$\pm$0.203& 0.235$\pm$0.044 &  +0.25  &         &         \\
GJ 3577A  & 13.89 & 1.548 &  3304  &    3500   &  3402$\pm$98  & dM3.3e & 36.6872$\pm$0.0680& 11.713$\pm$0.024& 0.279$\pm$0.066 &  +0.19  &         &         \\
GJ 3577B  & 14.16 & 1.572 &  3283  &     -     &  3283$\pm$28  & dM3.9e & 36.7820$\pm$0.0523& 11.988$\pm$0.023& 0.308$\pm$0.028 &  +0.19  &         &         \\
GJ 3599   &13.180 & 1.537 &  3313  &     -     &  3313$\pm$28  & dM3.7  & 46.7032$\pm$0.0548& 11.527$\pm$0.023& 0.359$\pm$0.032 &  +0.30  &         & Binary? \\
*GJ 3612  &11.940 & 1.502 &  3343  &    3390   &  3367$\pm$23  & dM3.4  & 77.3442$\pm$0.2883& 11.382$\pm$0.028& 0.347$\pm$0.027 &         &    1    &         \\
GJ 3631A  &15.365 & 1.619 &  3246  &    3039   &  3142$\pm$103 &sdM4.5e & 71.7830$\pm$0.0903& 14.645$\pm$0.023& 0.120$\pm$0.035 &  -0.64  &         &         \\ 
GJ 3631B  &15.365 & 1.619 &  3246  &    3039   &  3142$\pm$103 &sdM4.5e & 71.7830$\pm$0.0903& 14.645$\pm$0.023& 0.120$\pm$0.035 &  -0.64  &         &         \\
GJ 3637   &14.055 & 1.619 &  3246  &     -     &  3246$\pm$28  & dM4.1  & 71.9   $\pm$3.1   & 13.339$\pm$0.112& 0.177$\pm$0.024 &  -0.30  &         & Subdwarf? \\
GJ 3666   & 12.56 & 1.523 &  3325  &    3243   &  3284$\pm$41  & dM3.9  & 78.0880$\pm$0.1359& 12.023$\pm$0.024& 0.302$\pm$0.036 &  -0.07  &    2    &         \\
GJ 3707   &12.120 & 1.584 &  3273  &    3186   &  3229$\pm$43  & dM4.1  & 81.5516$\pm$0.1043& 11.677$\pm$0.023& 0.394$\pm$0.049 &  +0.35  &   16    & Binary? \\
GJ 3731A  & 12.70 & 1.521 &  3327  &     -     &  3327$\pm$28  & dM3.6  & 47.1483$\pm$0.0896& 11.067$\pm$0.024& 0.432$\pm$0.038 &         &    1    & Binary? \\
GJ 3764   & 12.86 & 1.493 &  3351  &    3473   &  3412$\pm$61  & dM3.2  & 59.9101$\pm$0.0475& 11.747$\pm$0.022& 0.270$\pm$0.041 &  -0.09  &         &         \\
GJ 3779   & 12.93 & 1.578 &  3278  &    3216   &  3247$\pm$31  & dM4.1  & 72.7352$\pm$0.0611& 12.239$\pm$0.022& 0.294$\pm$0.028 &  -0.26  &         &         \\
GJ 3780   &12.895 & 1.566 &  3288  &    3320   &  3304$\pm$16  & dM3.8e & 70.8096$\pm$0.0707& 12.145$\pm$0.022& 0.275$\pm$0.017 &  -0.21  &         &         \\
GJ 3789   &12.105 & 1.595 &  3263  &    3257   &  3260$\pm$3   & dM4.0e & 54.6875$\pm$0.3313& 10.794$\pm$0.033& 0.557$\pm$0.024 &  +0.07  &         & Binary? \\
GJ 3800   & 13.5  & 1.666 &  3216  &    3265   &  3240$\pm$25  & dM4.1e & 47.4764$\pm$0.5164& 11.882$\pm$0.223& 0.351$\pm$0.066 &  +0.10  &         &         \\
GJ 3801   & 11.97 & 1.511 &  3336  &    3254   &  3295$\pm$41  & dM3.8  &108.8253$\pm$0.0442& 12.154$\pm$0.021& 0.279$\pm$0.032 &  +0.14  &    2    &         \\
GJ 3804   &11.872 & 1.497 &  3348  &    3283   &  3315$\pm$32  & dM3.7  & 89.2264$\pm$0.0781& 11.624$\pm$0.022& 0.342$\pm$0.033 &  +0.09  &   22    &         \\
GJ 3832C  & 13.95 & 1.572 &  3283  &     -     &  3283$\pm$28  & dM3.9e & 34.9052$\pm$0.0628& 11.664$\pm$0.024& 0.357$\pm$0.032 &  +0.59  &         &         \\
*GJ 3839  &13.129 & 1.653 &  3224  &    3205   &  3215$\pm$5   & dM4.2  & 60.00  $\pm$2.20  & 12.020$\pm$0.098& 0.346$\pm$0.028 &         &         &         \\
GJ 3843   &12.995 & 1.491 &  3353  &    3283   &  3318$\pm$35  & dM3.7  & 74.5644$\pm$0.0808& 12.358$\pm$0.022& 0.243$\pm$0.025 &  -0.02  &         &         \\
GJ 3873   &12.355 & 1.585 &  3272  &    3288   &  3280$\pm$8   & dM3.9  & 67.0722$\pm$0.0487& 11.488$\pm$0.022& 0.390$\pm$0.018 &  +0.11  &         & Binary? \\
GJ 3900   &12.840 & 1.572 &  3283  &    3300   &  3286$\pm$4   & dM3.9  & 46.8543$\pm$0.7673& 11.194$\pm$0.055& 0.441$\pm$0.024 &  +0.46  &    7    & Binary? \\
GJ 3907   &14.175 & 1.641 &  3232  &     -     &  3232$\pm$28  & dM4.1  & 50.4856$\pm$0.4258& 12.691$\pm$0.038& 0.246$\pm$0.024 &  +0.06  &         &         \\
GJ 3908   & 13.70 & 1.500 &  3345  &     -     &  3345$\pm$28  & dM3.6  & 32.4545$\pm$0.0684& 11.256$\pm$0.025& 0.383$\pm$0.034 &  +0.04  &         & Binary? \\
GJ 3919   &13.185 & 1.588 &  3269  &    3238   &  3253$\pm$15  & dM4.0  & 61.2109$\pm$0.3184& 12.119$\pm$0.031& 0.307$\pm$0.021 &  +0.17  &         &         \\
GJ 3991   &11.855 & 1.663 &  3217  &    3233   &  3225$\pm$8   & dM4.2  &134.5971$\pm$0.4894& 12.500$\pm$0.028& 0.272$\pm$0.014 &         &         &         \\
GJ 4020B  & 14.70 & 1.631 &  3239  &     -     &  3239$\pm$28  & dM4.1e & 30.9605$\pm$0.0406& 12.154$\pm$0.023& 0.310$\pm$0.028 &         &         &         \\
GJ 4030   &13.520 & 1.515 &  3332  &     -     &  3332$\pm$28  & dM3.6  & 46.8068$\pm$0.0402& 11.872$\pm$0.022& 0.296$\pm$0.026 &  -0.04  &         &         \\
GJ 4049B  &13.530 & 1.572 &  3283  &     -     &  3283$\pm$28  & dM3.9  & 88.0473$\pm$0.0484& 13.254$\pm$0.021& 0.172$\pm$0.015 &  -0.13  &    1    & Subdwarf? \\
GJ 4063A  &12.195 & 1.535 &  3315  &    3304   &  3309$\pm$5   &sdM3.7  & 91.8545$\pm$0.0493& 12.011$\pm$0.021& 0.290$\pm$0.012 &  -0.54  &    4    &         \\
GJ 4063B  &12.195 & 1.535 &  3315  &    3304   &  3309$\pm$5   &sdM3.7  & 91.8545$\pm$0.0493& 12.011$\pm$0.021& 0.290$\pm$0.012 &  -0.54  &    4    &         \\
GJ 4065   &12.477 & 1.599 &  3260  &    3227   &  3243$\pm$16  & dM4.1  & 83.0284$\pm$0.0832& 12.073$\pm$0.022& 0.320$\pm$0.021 &         &         &         \\
GJ 4108   & 15.35 & 1.690 &  3200  &     -     &  3200$\pm$28  & dM4.3  & 47.3972$\pm$0.0719& 13.729$\pm$0.023& 0.162$\pm$0.016 &         &         & Subdwarf? \\
GJ 4132   & 13.4  & 1.562 &  3292  &     -     &  3292$\pm$28  & dM3.8  & 51.9363$\pm$0.0654& 11.977$\pm$0.203& 0.304$\pm$0.056 &         &    3    &         \\
GJ 4169   &13.975 & 1.660 &  3219  &    3129   &  3174$\pm$45  & dM4.4  & 77.8446$\pm$0.0668& 13.431$\pm$0.022& 0.196$\pm$0.027 &  +0.07  &         & Subdwarf? \\
GJ 4177BA &?13.12 & 1.511 &  3336  &     -     &  3336$\pm$28  & dM3.6  & 47.9730$\pm$0.7228& 11.525$\pm$0.052& 0.344$\pm$0.035 &  -0.03  &    1    &         \\
GJ 4177BB &?13.12 & 1.511 &  3336  &     -     &  3336$\pm$28  & dM3.6  & 47.9730$\pm$0.7228& 11.525$\pm$0.052& 0.344$\pm$0.035 &  -0.03  &    1    &         \\
GJ 4178A  & 13.9  & 1.497 &  3348  &     -     &  3348$\pm$28  &sdM3.5  & 41.2951$\pm$0.1118& 11.979$\pm$0.206& 0.273$\pm$0.050 &  -1.65  &         &         \\
GJ 4178B  & 13.9  & 1.497 &  3348  &     -     &  3348$\pm$28  &sdM3.5  & 41.2951$\pm$0.1118& 11.979$\pm$0.206& 0.273$\pm$0.050 &  -1.65  &         &         \\
GJ 4185A  & 13.43 & 1.548 &  3304  &     -     &  3304$\pm$28  & dM3.8e & 49.2145$\pm$0.2439& 11.890$\pm$0.031& 0.309$\pm$0.029 &  +0.18  &    1    &         \\
GJ 4185B  & 13.43 & 1.548 &  3304  &    3288   &  3296$\pm$8   & dM3.8  & 49.2145$\pm$0.2439& 11.890$\pm$0.031& 0.314$\pm$0.016 &  +0.18  &    1    &         \\
GJ 4186B  & 13.49 & 1.560 &  3293  &    3288   &  3290$\pm$2   & dM3.8  & 49.8995$\pm$0.0545& 11.980$\pm$0.022& 0.305$\pm$0.011 &  +0.18  &    1    &         \\
GJ 4207   & 12.57 & 1.505 &  3341  &    3340   &  3340$\pm$1   & dM3.6  & 82.8819$\pm$0.1133& 12.162$\pm$0.023& 0.255$\pm$0.008 &  +0.01  &    1    &         \\
GJ 4214A  & 13.65 & 1.584 &  3273  &     -     &  3273$\pm$28  & dM3.9  & 58.3917$\pm$0.1541& 12.482$\pm$0.026& 0.250$\pm$0.023 &  +0.21  &    1    &         \\
GJ 4232   & 14.06 & 1.517 &  3330  &     -     &  3330$\pm$28  & dM3.6  & 40.2447$\pm$0.0563& 12.084$\pm$0.023& 0.269$\pm$0.024 &  -0.40  &         &         \\
*GJ 4257  &13.747 & 1.567 &  3287  &     -     &  3287$\pm$28  & dM3.8  & 56.6531$\pm$0.0912& 12.513$\pm$0.023& 0.240$\pm$0.021 &         &    1    &         \\
GJ 4269   &13.971 & 1.622 &  3244  &    3248   &  3246$\pm$2   & dM4.1  & 45.5231$\pm$0.0313& 12.262$\pm$0.021& 0.291$\pm$0.010 &         &         &         \\
GJ 4277A  & 13.68 & 1.548 &  3304  &     -     &  3304$\pm$28  & dM3.8  & 39.1   $\pm$3.3   & 11.641$\pm$0.196& 0.347$\pm$0.062 &  +0.24  &         &         \\
Gl 4285   & 14.45 & 1.560 &  3293  &     -     &  3293$\pm$28  & dM3.8  & 35.3687$\pm$0.0510& 12.193$\pm$0.023& 0.275$\pm$0.024 &         &   12    &         \\
GJ 4333   &11.710 & 1.601 &  3258  &    3225   &  3241$\pm$16  & dM4.1  & 94.6489$\pm$0.0913& 11.591$\pm$0.022& 0.401$\pm$0.026 &  +0.25  &   12    & Binary? \\
GJ 4338B  &12.435 & 1.619 &  3246  &    3257   &  3251$\pm$6   & dM4.0e & 67.5362$\pm$0.1868& 11.583$\pm$0.026& 0.395$\pm$0.018 &         &    1    & Binary? \\
GJ 4367   & 13.45 & 1.617 &  3248  &    3221   &  3234$\pm$13  & dM4.1  & 58.9687$\pm$0.1169& 12.303$\pm$0.024& 0.293$\pm$0.018 &  +0.28  &    3    &         \\
*GJ 4376A &13.794 & 1.508 &  3338  &     -     &  3338$\pm$28  & dM3.6  & 25.2900$\pm$0.0757& 10.809$\pm$0.026& 0.477$\pm$0.043 &         &    1    & Binary? \\
GJ 4378A  &12.975 & 1.560 &  3293  &    3313   &  3303$\pm$10  & dM3.8  & 50.1803$\pm$0.1883& 11.478$\pm$0.028& 0.375$\pm$0.020 &         &    2    &         \\
GJ 4387A  & 13.56 & 1.542 &  3309  &    3255   &  3282$\pm$27  &sdM3.9  & 63.6455$\pm$0.0914& 12.579$\pm$0.023& 0.235$\pm$0.016 &  -0.62  &         &         \\
GJ 4387B  & 13.56 & 1.542 &  3309  &    3255   &  3282$\pm$27  &sdM3.9  & 63.6455$\pm$0.0914& 12.579$\pm$0.023& 0.235$\pm$0.016 &  -0.62  &         &         \\
GJ 9652B  &13.275 & 1.542 &  3309  &    3356   &  3332$\pm$24  & dM3.6e & 55.2509$\pm$0.0567& 11.987$\pm$0.022& 0.280$\pm$0.022 &  -0.09  &    1    &         \\
Gl 15B    &11.055 & 1.587 &  3270  &    3262   &  3266$\pm$4   &sdM4.0  &280.7866$\pm$0.0519& 13.297$\pm$0.020& 0.174$\pm$0.007 &  -0.95  &    5    &         \\
Gl 46     &11.801 & 1.508 &  3338  &    3343   &  3340$\pm$3   & dM3.6  & 83.5181$\pm$0.4599& 11.410$\pm$0.032& 0.360$\pm$0.015 &  +0.15  &    5    &         \\
Gl 53.1B  &14.054 & 1.675 &  3210  &    3257   &  3233$\pm$24  & dM4.1  & 48.6871$\pm$0.0693& 12.491$\pm$0.023& 0.269$\pm$0.022 &         &         &         \\
Gl 54.1   &12.074 & 1.708 &  3188  &    3084   &  3136$\pm$52  & dM4.6e &269.3628$\pm$0.0785& 14.226$\pm$0.021& 0.148$\pm$0.023 &  -0.33  &  107    &         \\
Gl 73     &14.115 & 1.624 &  3243  &     -     &  3243$\pm$28  & dM4.1  & 61.5492$\pm$0.0591& 13.061$\pm$0.022& 0.203$\pm$0.018 &  +0.15  &         &         \\
Gl 84.1B  & 12.77 & 1.497 &  3348  &    3295   &  3321$\pm$26  & dM3.7  & 38.1477$\pm$0.1017& 10.677$\pm$0.026& 0.523$\pm$0.045 &  -0.18  &    7    & Binary? \\
*Gl 101   &13.213 & 1.499 &  3346  &     -     &  3346$\pm$28  & dM3.5  & 49.8940$\pm$0.0450& 11.703$\pm$0.022& 0.311$\pm$0.027 &         &    1    &         \\
Gl 102    & 12.96 & 1.698 &  3194  &    3153   &  3173$\pm$20  & dM4.4e &100.2835$\pm$0.1061& 12.966$\pm$0.022& 0.244$\pm$0.019 &  +0.03  &    3    &         \\
Gl 105B   &11.660 & 1.607 &  3254  &    3187   &  3220$\pm$33  & dM4.2  &138.4637$\pm$0.0886& 12.367$\pm$0.021& 0.292$\pm$0.030 &  -0.09  &   31    &         \\
Gl 118.2C &13.827 & 1.600 &  3259  &    3227   &  3243$\pm$16  & dM4.1  & 44.2923$\pm$0.0637& 12.059$\pm$0.023& 0.322$\pm$0.021 &         &         &         \\
Gl 166C   &11.180 & 1.63  &  3239  &    3234   &  3236$\pm$2   & dM4.1e &199.4552$\pm$0.3204& 12.679$\pm$0.023& 0.245$\pm$0.009 &  -0.10  &    5    &         \\
GL 169.1A &11.075 & 1.60  &  3259  &    3204   &  3231$\pm$27  & dM4.1  &180.4215$\pm$0.5863& 12.356$\pm$0.027& 0.287$\pm$0.026 &  +0.29  &    1    &         \\
GL 179    &11.999 & 1.492 &  3352  &    3398   &  3375$\pm$23  & dM3.4  & 80.9036$\pm$0.0606& 11.539$\pm$0.022& 0.318$\pm$0.024 &  +0.22  &   25    &         \\
Gl 206A   &12.282 & 1.510 &  3336  &    3248   &  3292$\pm$44  & dM3.8e & 77.1801$\pm$0.0813& 11.720$\pm$0.022& 0.342$\pm$0.042 &  +0.19  &    6    &         \\
Gl 206B   &12.282 & 1.510 &  3336  &    3248   &  3292$\pm$44  & dM3.8e & 77.1801$\pm$0.0813& 11.720$\pm$0.022& 0.342$\pm$0.042 &  +0.19  &    6    &         \\
GL 213    &11.550 & 1.626 &  3242  &    3182   &  3212$\pm$30  & dM4.2e &172.7068$\pm$0.0788& 12.737$\pm$0.021& 0.250$\pm$0.024 &  -0.16  &   67    &         \\
GL 232    & 13.06 & 1.679 &  3207  &    3103   &  3155$\pm$52  & dM4.5  &117.7410$\pm$0.0618& 13.415$\pm$0.021& 0.206$\pm$0.032 &  -0.25  &    ?    &         \\
GL 234A   & 11.12 & 1.700 &  3193  &     -     &  3193$\pm$28  & dM4.3e &242.9649$\pm$0.8833& 13.048$\pm$0.028& 0.225$\pm$0.023 &         &    1    &         \\
GL 268A   &12.223 & 1.701 &  3192  &    3154   &  3173$\pm$19  & dM4.4e &164.6395$\pm$0.1338& 13.306$\pm$0.022& 0.208$\pm$0.016 &  +0.16  &    ?    &         \\
GL 268B   &12.223 & 1.701 &  3192  &    3154   &  3173$\pm$19  & dM4.4e &164.6395$\pm$0.1338& 13.306$\pm$0.022& 0.208$\pm$0.016 &  +0.16  &    ?    &         \\
GL 273    & 9.850 & 1.559 &  3294  &    3277   &  3285$\pm$8   & dM3.9  &262.98  $\pm$1.39  & 11.950$\pm$0.031& 0.312$\pm$0.016 &  -0.08  &  196    &         \\
Gl 277B   &11.785 & 1.550 &  3302  &    3312   &  3307$\pm$5   & dM3.8e & 83.3267$\pm$0.0687& 11.389$\pm$0.022& 0.387$\pm$0.016 &  +0.10  &    4    &         \\
GL 285    &11.225 & 1.696 &  3196  &    3166   &  3181$\pm$15  & dM4.4e &167.0186$\pm$0.0592& 12.339$\pm$0.021& 0.320$\pm$0.021 &  +0.24  &    7    &         \\
GL 299    & 12.83 & 1.71  &  3187  &    3114   &  3150$\pm$36  & dM4.5  &145.4757$\pm$0.5695& 13.644$\pm$0.028& 0.187$\pm$0.023 &  -0.43  &   22    & Subdwarf? \\
GL 300    &12.090 & 1.68  &  3206  &    3189   &  3197$\pm$8   & dM4.3  &123.2204$\pm$0.0667& 12.543$\pm$0.021& 0.281$\pm$0.014 &  +0.20  &   40    &         \\
GL 317    &11.990 & 1.497 &  3348  &    3262   &  3305$\pm$43  & dM3.8  & 65.7744$\pm$0.0557& 11.080$\pm$0.022& 0.448$\pm$0.054 &  -0.10  &   84    & Binary? \\
GL 319B   & 11.83 & 1.523 &  3325  &    3555   &  3440$\pm$115 & dM3.1  & 64.5835$\pm$0.0549& 10.881$\pm$0.022& 0.382$\pm$0.105 &  +0.04  &    9    & Binary? \\
GL 324B   & 13.15 & 1.650 &  3226  &    3180   &  3203$\pm$23  & dM4.3  & 80.1166$\pm$0.1091& 12.669$\pm$0.023& 0.262$\pm$0.021 &  +0.42  &         &         \\
GL 347B   &15.065 & 1.619 &  3246  &    3289   &  3267$\pm$21  &sdM4.0  & 57.1832$\pm$0.0668& 13.851$\pm$0.023& 0.135$\pm$0.010 &  +0.02  &    1    & Subdwarf? \\
GL 375A   &12.053 & 1.501 &  3344  &    3307   &  3325$\pm$16  & dM3.7e & 64.7829$\pm$0.0448& 11.110$\pm$0.022& 0.426$\pm$0.026 &         &    1    & PMS?    \\
GL 375B   &12.053 & 1.501 &  3344  &    3307   &  3325$\pm$18  & dM3.7e & 64.7829$\pm$0.0448& 11.110$\pm$0.022& 0.426$\pm$0.028 &         &    1    & PMS?    \\
GL 398    &12.636 & 1.520 &  3328  &    3291   &  3309$\pm$16  & dM3.8e & 65.3811$\pm$0.0915& 11.713$\pm$0.023& 0.332$\pm$0.021 &  +0.03  &    7    &         \\
Gl 402    &11.663 & 1.832 &  3099  &    3175   &  3137$\pm$38  & dM4.6e &143.4971$\pm$0.0626& 12.447$\pm$0.021& 0.334$\pm$0.031 &  +0.12  &   11    &         \\ 
Gl 431    &11.535 & 1.490 &  3354  &    3350   &  3352$\pm$2   & dM3.5e & 93.0715$\pm$0.0833& 11.379$\pm$0.022& 0.357$\pm$0.012 &  +1.24  &    5    &         \\
Gl 445    &10.830 & 1.520 &  3328  &    3205   &  3266$\pm$61  & dM4.0  &190.2625$\pm$0.0475& 12.227$\pm$0.021& 0.285$\pm$0.046 &  -0.30  &    2    &         \\
Gl 447    &11.160 & 1.697 &  3198  &    3105   &  3151$\pm$46  & dM4.5  &296.3073$\pm$0.0699& 13.519$\pm$0.021& 0.198$\pm$0.028 &  -0.04  &  112    & Subdwarf? \\
Gl 452.1  &12.775 & 1.489 &  3354  &    3284   &  3319$\pm$35  & dM3.7  & 86.7442$\pm$0.0807& 12.466$\pm$0.022& 0.231$\pm$0.024 &         &   16    &         \\
GL 458B   & 13.33 & 1.523 &  3325  &    3320   &  3322$\pm$2   &sdM3.7  & 65.5990$\pm$0.0372& 12.414$\pm$0.021& 0.235$\pm$0.008 &  -0.53  &         &         \\
Gl 469    &12.047 & 1.519 &  3329  &    3215   &  3272$\pm$57  & dM3.9  & 68.6214$\pm$0.8950& 11.229$\pm$0.048& 0.446$\pm$0.074 &  +0.14  &   10    & Binary? \\
GL 486    &11.392 & 1.537 &  3313  &    3268   &  3290$\pm$22  & dM3.8  &123.8215$\pm$0.0623& 11.856$\pm$0.021& 0.323$\pm$0.024 &  -0.05  &   13    &         \\
GL 490B   &13.180 & 1.595 &  3263  &    3182   &  3222$\pm$40  & dM4.2  & 49.5475$\pm$0.1263& 11.655$\pm$0.026& 0.403$\pm$0.048 &  +0.07  &         & Binary? \\
GL 512B   & 13.69 & 1.652 &  3225  &    3130   &  3177$\pm$47  & dM4.4  & 71.9908$\pm$0.2344& 12.976$\pm$0.027& 0.240$\pm$0.035 &  +0.12  &    5    &         \\
GL 520C   & 14.47 & 1.584 &  3273  &    3150   &  3211$\pm$61  & dM4.2e & 45.1562$\pm$0.0599& 12.744$\pm$0.023& 0.250$\pm$0.041 &  -0.14  &         &         \\
GL 540.2  &13.875 & 1.726 &  3176  &     -     &  3176$\pm$28  &sdM4.4e & 31.7829$\pm$0.0813& 11.386$\pm$0.026& 0.501$\pm$0.050 &  -0.80  &   12    & Binary? \\
GL 544B   & 14.50 & 1.651 &  3225  &    3191   &  3208$\pm$17  & dM4.2  & 48.6039$\pm$0.0951& 12.933$\pm$0.024& 0.230$\pm$0.016 &  -0.13  &    5    &         \\
GL 545    &12.855 & 1.528 &  3321  &    3249   &  3285$\pm$36  & dM3.8  & 72.4350$\pm$0.0724& 12.155$\pm$0.022& 0.284$\pm$0.030 &  -0.12  &         &         \\
Gl 553.1  &11.903 & 1.488 &  3355  &    3246   &  3300$\pm$54  & dM3.8  & 92.0697$\pm$0.1046& 11.724$\pm$0.022& 0.337$\pm$0.049 &  +0.26  &   11    &         \\
GL 555    &11.318 & 1.629 &  3240  &    3205   &  3222$\pm$17  & dM4.2  &160.1141$\pm$0.1135& 12.340$\pm$0.022& 0.294$\pm$0.020 &  +0.20  &   16    &         \\
GL 568A   &12.425 & 1.538 &  3312  &    3260   &  3286$\pm$26  & dM3.9  & 87.9350$\pm$0.1779& 12.146$\pm$0.024& 0.285$\pm$0.024 &  +0.45  &         &         \\
GL 568B   &12.425 & 1.538 &  3312  &    3260   &  3286$\pm$26  & dM3.9  & 87.9350$\pm$0.1779& 12.146$\pm$0.024& 0.285$\pm$0.024 &  +0.45  &         &         \\
%*Gl 585   & 13.68 &    ?  &        &     -     &      $\pm$28  &        & 89.1750$\pm$0.0844&       $\pm$     &      $\pm$      &         &    ?    &         \\
Gl 590    & 12.72 & 1.61  &  3252  &    3103   &  3178$\pm$65  & dM4.4  & 99.1979$\pm$0.0886& 12.703$\pm$0.022& 0.272$\pm$0.051 &         &    1    &         \\
GL 592    &12.720 & 1.561 &  3293  &    3196   &  3244$\pm$48  & dM4.1  & 71.6550$\pm$0.0804& 11.996$\pm$0.022& 0.331$\pm$0.044 &  +0.14  &    6    &         \\
GL 609    &12.570 & 1.595 &  3263  &    3123   &  3193$\pm$70  & dM4.3  & 99.9043$\pm$0.0594& 12.568$\pm$0.021& 0.281$\pm$0.056 &  -0.06  &    5    &         \\
Gl 628    &10.084 & 1.529 &  3320  &    3298   &  3309$\pm$11  & dM3.7  &232.2095$\pm$0.0630& 11.913$\pm$0.021& 0.303$\pm$0.016 &         &         &         \\
GL 630.1AA&12.995?& 1.684 &  3204  &    3115   &  3159$\pm$44  & dM4.5e & 67.3400$\pm$0.0514& 12.136$\pm$0.022& 0.368$\pm$0.050 &  -0.34  &    1    &         \\
GL 630.1AB&12.995?& 1.684 &  3204  &    3115   &  3159$\pm$44  & dM4.5e & 67.3400$\pm$0.0514& 12.136$\pm$0.022& 0.368$\pm$0.050 &  -0.34  &    1    &         \\
GL 643    &11.759 & 1.546 &  3305  &    3304   &  3304$\pm$1   & dM3.8  &153.9189$\pm$0.1310& 12.695$\pm$0.022& 0.213$\pm$0.007 &  -0.21  &   41    &         \\
GL 644A   & 9.776 & 1.529 &  3320  &     -     &  3320$\pm$28  & dM3.7  &161.41  $\pm$5.64  & 10.816$\pm$0.095& 0.492$\pm$0.061 &  -0.21  &         & PMS?    \\
GL 644B   & 9.776 & 1.529 &  3320  &     -     &  3320$\pm$28  & dM3.7  &161.41  $\pm$5.64  & 10.816$\pm$0.095& 0.492$\pm$0.061 &  -0.21  &    4    & PMS?    \\
Gl 669A   & 11.36 & 1.530 &  3319  &    3343   &  3331$\pm$12  & dM3.6e & 92.9885$\pm$0.0498& 11.202$\pm$0.021& 0.403$\pm$0.022 &  +0.08  &    7    & PMS?    \\
GL 682    &10.946 & 1.59  &  3268  &    3207   &  3237$\pm$30  & dM4.2  &199.7031$\pm$0.0832& 12.448$\pm$0.021& 0.272$\pm$0.026 &  +0.11  &   40    &         \\
GL 695B   & 10.8  & 1.500 &  3345  &    3271   &  3308$\pm$37  & dM3.7  &119.7908$\pm$0.6586& 11.192$\pm$0.212& 0.423$\pm$0.088 &  +0.40  &    1    & Binary? \\
Gl 699    & 9.511 & 1.592 &  3266  &    3244   &  3255$\pm$11  & dM4.0  &547.4506$\pm$0.2899& 13.203$\pm$0.021& 0.186$\pm$0.010 &  -0.40  &   69    &         \\
GL 720B   &13.010 & 1.548 &  3304  &    3216   &  3260$\pm$44  & dM4.0  & 64.2842$\pm$0.0406& 12.051$\pm$0.021& 0.313$\pm$0.039 &  -0.16  &    1    &         \\
GL 725B   & 9.69  & 1.51  &  3336  &    3310   &  3323$\pm$13  &sdM3.7  &283.8624$\pm$0.1065& 11.956$\pm$0.021& 0.289$\pm$0.016 &  -0.57  &    8    &         \\
GL 729    &10.475 & 1.580 &  3276  &    3200   &  3238$\pm$38  & dM4.1e &336.1228$\pm$0.0641& 13.107$\pm$0.020& 0.200$\pm$0.022 &  -0.14  &   22    &         \\
GL 732A   & 12.70 & 1.560 &  3293  &    3207   &  3250$\pm$43  & dM4.0e & 80.2529$\pm$0.0796& 12.222$\pm$0.022& 0.294$\pm$0.036 &  -0.01  &    3    &         \\
GL 754    & 12.23 & 1.687 &  3202  &     -     &  3202$\pm$28  & dM4.3  &169.0921$\pm$0.2165& 13.371$\pm$0.023& 0.190$\pm$0.018 &  -0.17  &  137    & Subdwarf? \\
GL 766A   & 12.47 & 1.654 &  3223  &    3219   &  3221$\pm$2   & dM4.2  & 94.0139$\pm$0.0804& 12.336$\pm$0.022& 0.295$\pm$0.011 &  +0.04  &         &         \\
GL 766B   & 13.01 & 1.654 &  3223  &    3219   &  3221$\pm$2   & dM4.2  & 93.9479$\pm$0.0756& 12.874$\pm$0.022& 0.231$\pm$0.008 &  +0.04  &         &         \\
%*Gl 767B  & 11.03 &   ?   &        &     -     &      $\pm$28  &        & 71.7677$\pm$0.0559&       $\pm$     &      $\pm$      &         &    1    &         \\
GL 781.1B & 12.51 & 1.582 &  3274  &    3297   &  3285$\pm$12 &PMS M3.9e& 67.9318$\pm$0.0837& 11.670$\pm$0.023& 0.355$\pm$0.020 &  -0.07  &    1    &         \\
GL 783.2B & 13.94 & 1.618 &  3247  &    3182   &  3214$\pm$32  & dM4.2  & 49.3808$\pm$0.0672& 12.408$\pm$0.023& 0.290$\pm$0.029 &  -0.15  &         &         \\
*Gl 784.2A&13.230 & 1.518 &  3330  &     -     &  3330$\pm$28  & dM3.6  & 43.5842$\pm$0.0559& 11.427$\pm$0.023& 0.364$\pm$0.032 &         &    1    & Binary? \\
GL 791.2A & 13.04 & 1.672 &  3212  &    3160   &  3186$\pm$26  & dM4.3e &133.8113$\pm$1.3869& 13.672$\pm$0.042& 0.171$\pm$0.018 &  +0.06  &    1    & Subdwarf? \\
GL 792    &13.485 & 1.559 &  3294  &     -     &  3294$\pm$28  & dM3.8  & 68.7044$\pm$0.3940& 12.670$\pm$0.032& 0.220$\pm$0.021 &  -0.11  &         &         \\
GL 810A   &12.475 & 1.615 &  3249  &    3253   &  3251$\pm$2   & dM4.0  & 80.2319$\pm$0.0881& 11.997$\pm$0.022& 0.326$\pm$0.012 &  +0.02  &    5    &         \\
GL 812A   &11.916 & 1.530 &  3319  &    3399   &  3359$\pm$40  & dM3.5e & 62.2541$\pm$0.0958& 10.887$\pm$0.023& 0.442$\pm$0.049 &  +0.12  &   12    & PMS?  \\
GL 838.1B & 14.93 & 1.625 &  3242  &     -     &  3242$\pm$28  & dM4.1  & 44.2645$\pm$0.0429& 13.160$\pm$0.022& 0.194$\pm$0.018 &  +0.05  &         & Subdwarf? \\
*Gl 852A  &13.385 & 1.635 &  3236  &     -     &  3236$\pm$28  & dM4.1  & 89.8025$\pm$0.0911& 13.151$\pm$0.022& 0.197$\pm$0.018 &         &    1    & Subdwarf? \\
*Gl 865A  &12.218 & 1.509 &  3337  &    3338   &  3338$\pm$1   & dM3.6e & 75.87  $\pm$5.83  & 11.618$\pm$0.166& 0.328$\pm$0.028 &  -0.10  &    2    &         \\
*Gl 865B  &12.218 & 1.509 &  3337  &    3303   &  3320$\pm$17  & dM3.7e & 75.87  $\pm$5.83  & 11.599$\pm$0.181& 0.340$\pm$0.041 &  -0.10  &    2    &         \\
Gl 867B   &11.440 & 1.511 &  3336  &     -     &  3336$\pm$28  &sdM3.6e &113.1171$\pm$0.0728& 11.708$\pm$0.021& 0.316$\pm$0.027 &  -0.59  &    2    &         \\
GL 873A   & 10.26 & 1.523 &  3325  &    3315   &  3320$\pm$5   & dM3.7e &198.0112$\pm$0.0380& 11.743$\pm$0.020& 0.321$\pm$0.013 &  -0.05  &         &         \\
GL 876A   &10.192 & 1.548 &  3304  &    3331   &  3317$\pm$14  & dM3.7  &213.8669$\pm$0.0758& 11.843$\pm$0.021& 0.308$\pm$0.018 &  +0.15  &  262    &         \\
Gl 896A   &10.180 & 1.485 &  3358  &    3346   &  3352$\pm$6   & dM3.5e &159.7098$\pm$0.0827& 11.197$\pm$0.021& 0.388$\pm$0.011 &  +0.10  &         & PMS?   \\
LHS 1655  & 15.32 & 1.562 &  3292  &     -     &  3292$\pm$28  & dM3.8  & 27.1869$\pm$0.0862& 12.492$\pm$0.027& 0.240$\pm$0.022 &  +0.18  &         &         \\
LHS 2795  & 15.0  & 1.612 &  3251  &     -     &  3251$\pm$28  & dM4.0  & 31.2691$\pm$0.0551& 12.476$\pm$0.204& 0.262$\pm$0.048 &  -1.59  &         &         \\
LHS 3279  & 14.04 & 1.567 &  3287  &     -     &  3287$\pm$28  & dM3.9e & 26.0668$\pm$0.0447& 11.120$\pm$0.024& 0.456$\pm$0.041 &         &         & Binary? \\
%LDS 131A  &   ?   &       &        &           &      $\pm$    &        &        $\pm$      &       $\pm$     &      $\pm$      &         &    1    &         \\
%LDS 131B  &   ?   &       &        &           &      $\pm$    &        &        $\pm$      &       $\pm$     &      $\pm$      &         &    4    &         \\
LDS 1751  & 15.71 & 1.560 &  3293  &     -     &  3293$\pm$28  & dM3.8  & 23.3147$\pm$0.0413& 12.548$\pm$0.024& 0.233$\pm$0.021 &         &         &         \\
MCC 85B   & 11.01 & 1.572 &  3283  &     -     &  3283$\pm$28  &sdM3.9e &280.7866$\pm$0.0519& 13.252$\pm$0.020& 0.172$\pm$0.015 &  -0.95  &    1    &         \\
%MCC 207AB &   ?   &       &        &           &      $\pm$    &        &        $\pm$      &       $\pm$     &      $\pm$      &         &    1    &         \\
MCC 475B  & 14.88 & 1.511 &  3336  &     -     &  3336$\pm$28  & dM3.6  & 33.3465$\pm$0.0831& 12.495$\pm$0.025& 0.220$\pm$0.020 &  +0.04  &         &         \\
%MCC 782   &   ?   &       &        &           &      $\pm$    &        &        $\pm$      &       $\pm$     &      $\pm$      &         &    ?    &         \\
G 32-37   & 14.12 & 1.523 &  3325  &     -     &  3325$\pm$28  & dM3.6  & 34.8178$\pm$0.0907& 11.829$\pm$0.026& 0.306$\pm$0.027 &  +0.19  &    1    &         \\
G 32-38   & 14.40 & 1.523 &  3325  &     -     &  3325$\pm$28  & dM3.6  & 35.6094$\pm$0.1575& 12.158$\pm$0.030& 0.263$\pm$0.024 &  +0.19  &         &         \\
G 97-52B  & 13.62 & 1.535 &  3315  &     -     &  3315$\pm$28  & dM3.7  & 45.1508$\pm$0.0806& 11.893$\pm$0.024& 0.302$\pm$0.027 &         &         &         \\
G 255-12  &15.705 & 1.560 &  3293  &     -     &  3293$\pm$28  & dM3.8  & 23.3147$\pm$0.0413& 12.543$\pm$0.024& 0.234$\pm$0.021 &  +0.75  &         &         \\
G 184-24  &13.731 & 1.675 &  3210  &    3271   &  3240$\pm$31  & dM4.1  & 70.9655$\pm$0.0440& 12.986$\pm$0.021& 0.211$\pm$0.020 &         &         &         \\
HIP 103039&11.460 & 1.618 &  3247  &    3277   &  3262$\pm$15  & dM4.0  &178.1243$\pm$0.0849& 12.714$\pm$0.021& 0.229$\pm$0.014 &         &         &         \\
HD 183870B&13.894 & 1.626 &  3242  &    3211   &  3226$\pm$15  & dM4.2  & 56.5564$\pm$0.0709& 12.656$\pm$0.023& 0.252$\pm$0.016 &         &         &         \\
LP 99-392 &13.426 & 1.572 &  3283  &    3252   &  3267$\pm$15  & dM4.0  & 51.2843$\pm$0.0424& 11.976$\pm$0.022& 0.319$\pm$0.020 &         &         &         \\
LP 348-40 &11.958 & 1.527 &  3322  &    3358   &  3340$\pm$18  & dM3.6  & 48.8609$\pm$0.0801& 10.403$\pm$0.024& 0.573$\pm$0.038 &         &         & Binary? \\
\hline 
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
          &       &       &      \multicolumn{4}{c}{dM5 sample}                             &                 &                 &         &         &         \\
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
% 132 stars Revu GAIA DR2 05 2018, VU BINARIES
% 56 new determinations of Teff, 49 stars with spectra
% 11 possible new binaries
% 3 possible new subdwarfs
% 4 possible new PMS
GJ 1014   & 15.32 & 1.867 &  3068  &      -    &  3068$\pm$32  & dM4.9  & 69.4698$\pm$0.0731& 14.529$\pm$0.022& 0.148$\pm$0.017 &  -0.02  &    -    &         \\
GJ 1028   & 14.47 & 1.893 &  3046  &      -    &  3046$\pm$32  & dM5.0  &102.3224$\pm$0.0752& 14.520$\pm$0.022& 0.156$\pm$0.018 &         &    -    &         \\
GJ 1029   & 14.790& 1.933 &  3011  &     2981  &  2996$\pm$15  & dM5.3  & 79.8408$\pm$0.3404& 14.301$\pm$0.029& 0.192$\pm$0.016 &  -0.10  &    -    &         \\
GJ 1035   & 14.765& 1.802 &  3125  &      -    &  3125$\pm$32  & dM4.6  & 69.0676$\pm$0.0623& 13.961$\pm$0.022& 0.171$\pm$0.019 &         &    -    &         \\
GJ 1053   & 14.64 & 1.812 &  3116  &     2909  &  3012$\pm$103 s dM5.2  & 82.7034$\pm$0.0577& 14.228$\pm$0.022& 0.192$\pm$0.058 &  -0.50  &    -    &         \\
GJ 1055   & 14.855& 1.778 &  3142  &      -    &  3142$\pm$32  & dM4.5  & 79.5076$\pm$0.0775& 14.357$\pm$0.022& 0.137$\pm$0.015 &         &    -    &         \\
GJ 1057   &13.840 & 1.840 &  3092  &     3014  &  3053$\pm$39  &dM4.9(e)&116.1536$\pm$0.0882& 14.165$\pm$0.022& 0.181$\pm$0.023 &  +0.08  &   16    &         \\
GJ 1059   & 15.325& 1.845 &  3087  &     3048  &  3067$\pm$19  & dM4.9  & 67.6990$\pm$0.0787& 14.478$\pm$0.023& 0.152$\pm$0.012 &  -0.36  &    -    &         \\
GJ 1103A  & 13.255& 1.756 &  3156  &     3092  &  3124$\pm$32  & dM4.6  &107.7759$\pm$0.0917& 13.418$\pm$0.022& 0.220$\pm$0.024 &  +0.02  &    -    &         \\
GJ 1103B  & 14.70 & 1.756 &  3156  &     3089  &  3122$\pm$33  & dM4.6  &107.7759$\pm$0.0917& 14.863$\pm$0.022& 0.113$\pm$0.013 &  +0.02  &    -    & Subdwarf?\\
GJ 1119   &13.325 & 1.724 &  3177  &     3125  &  3151$\pm$26  & dM4.5e & 99.1286$\pm$0.0646& 13.306$\pm$0.021& 0.218$\pm$0.021 &  +0.05  &    2    &         \\
GJ 1122B  & 14.635& 1.701 &  3192  &     3184  &  3188$\pm$4   & dM4.3  & 51.7026$\pm$0.0703& 13.203$\pm$0.023& 0.212$\pm$0.009 &  +0.16  &    -    &         \\
Gl 1123   & 13.10 & 1.746 &  3163  &     -     &  3163$\pm$32  & dM4.4  &105.1290$\pm$0.0444& 13.209$\pm$0.021& 0.223$\pm$0.024 &  +0.20  &    7    &         \\
GJ 1128   & 12.78 & 1.774 &  3144  &     3112  &  3128$\pm$16  & dM4.6  &153.7816$\pm$0.0554& 13.715$\pm$0.021& 0.190$\pm$0.014 &  +0.09  &    6    &         \\
GJ 1151A  &14.008 & 1.737 &  3169  &     3117  &  3143$\pm$26  & dM4.5  &124.4074$\pm$0.1186& 14.482$\pm$0.022& 0.129$\pm$0.010 &  +0.04  &    3    &         \\
GJ 1151B  &14.008 & 1.737 &  3169  &     3117  &  3143$\pm$26  & dM4.5  &124.4074$\pm$0.1186& 14.482$\pm$0.022& 0.129$\pm$0.010 &  +0.04  &    3    &         \\
GJ 1154   & 13.64 & 1.780 &  3140  &     3056  &  3098$\pm$42  & dM4.7e &123.7746$\pm$0.1075& 14.103$\pm$0.022& 0.169$\pm$0.023 &  +0.25  &   11    &         \\
GJ 1156   &13.793 & 1.945 &  3000  &     2986  &  2993$\pm$7   & dM5.3e &154.5077$\pm$0.1108& 14.738$\pm$0.022& 0.158$\pm$0.008 &  +0.14  &    7    &         \\
GJ 1171   & 14.74 & 1.813 &  3115  &      -    &  3115$\pm$32  & dM4.7  & 66.7531$\pm$0.0813& 13.862$\pm$0.023& 0.182$\pm$0.020 &  +0.03  &    -    &         \\
GJ 1182   & 14.30 & 1.791 &  3133  &      -    &  3133$\pm$32  & dM4.6  & 71.1140$\pm$0.3884& 13.560$\pm$0.032& 0.202$\pm$0.023 &  -0.27  &    -    &         \\
GJ 1183A  & 13.98 & 1.718 &  3181  &      -    &  3181$\pm$32  & dM4.4  & 57.0747$\pm$0.0646& 12.762$\pm$0.022& 0.263$\pm$0.028 &  -0.07  &    -    &         \\
GJ 1186   & 15.30 & 1.734 &  3171  &     3124  &  3147$\pm$23  & dM4.5  & 51.2402$\pm$0.0693& 13.848$\pm$0.023& 0.172$\pm$0.015 &  +0.20  &    -    &         \\
GJ 1210   & 14.02 & 1.780 &  3140  &      -    &  3140$\pm$32  & dM4.5  & 78.    $\pm$5.3   & 13.480$\pm$0.163& 0.206$\pm$0.038 &  -0.02  &    -    &         \\
GJ 1214   &14.665 & 1.765 &  3150  &     3060  &  3105$\pm$45  & dM4.7  & 68.2653$\pm$0.1723& 13.836$\pm$0.025& 0.189$\pm$0.027 &  +0.19  &   93    &         \\
GJ 1215   & 15.12 & 1.873 &  3063  &      -    &  3063$\pm$32  & dM4.9  & 80.7994$\pm$0.1696& 14.657$\pm$0.025& 0.141$\pm$0.016 &  +0.07  &    -    &         \\
GJ 1223   & 14.89 & 1.826 &  3104  &      -    &  3104$\pm$32  & dM4.7  & 81.8797$\pm$0.0588& 14.456$\pm$0.022& 0.142$\pm$0.016 &  -0.09  &    -    &         \\
GJ 1224   & 13.56 & 1.828 &  3102  &     3146  &  3124$\pm$22  & dM4.6e &125.5872$\pm$0.0705& 14.055$\pm$0.021& 0.164$\pm$0.014 &  +0.01  &   16    &         \\
GJ 1225   & 15.385& 1.697 &  3195  &      -    &  3195$\pm$32  & dM4.3  & 52.9885$\pm$0.0441& 14.006$\pm$0.022& 0.144$\pm$0.015 &  -0.49  &    -    & Sudwarf?\\
GJ 1227   &13.415 & 1.745 &  3163  &     3161  &  3162$\pm$1   & dM4.4  &120.    $\pm$2.2   & 13.811$\pm$0.059& 0.169$\pm$0.009 &  +0.16  &   13    &         \\
GJ 1230A  & 12.35 & 1.749 &  3161  &     3152  &  3156$\pm$4   & dM4.5  &100.7234$\pm$0.0493& 12.366$\pm$0.021& 0.333$\pm$0.014 &  +0.26  &    2    & Binary? \\
GJ 1230B  & 14.40 & 1.749 &  3161  &      -    &  3161$\pm$32  &sdM4.5e &100.6830$\pm$0.0708& 14.415$\pm$0.022& 0.128$\pm$0.014 &  +0.34  &    2    &         \\
GJ 1231   & 15.19 & 1.780 &  3140  &     3161  &  3150$\pm$11  & dM4.5  & 52.4454$\pm$0.0515& 13.789$\pm$0.022& 0.175$\pm$0.010 &  +0.28  &    -    &         \\
GJ 1232A  & 14.30 & 1.707 &  3188  &     3042  &  3115$\pm$73  & dM4.7  & 97.4518$\pm$0.1596& 14.247$\pm$0.024& 0.153$\pm$0.029 &  +0.07  &   17    &         \\
GJ 1232B  & 14.30 & 1.707 &  3188  &     3042  &  3115$\pm$73  & dM4.7  & 97.4518$\pm$0.1596& 14.247$\pm$0.024& 0.153$\pm$0.029 &  +0.07  &   17    &         \\
GJ 1253   &14.167 & 1.837 &  3094  &     3023  &  3058$\pm$35  & dM4.9e &104.3181$\pm$0.0524& 14.259$\pm$0.021& 0.172$\pm$0.020 &         &    -    &         \\
GJ 1256   & 13.41 & 1.712 &  3185  &     3089  &  3137$\pm$48  & dM4.6  &104.8892$\pm$0.0851& 13.514$\pm$0.022& 0.204$\pm$0.030 &  +0.22  &   12    &         \\
GJ 1268   & 14.935& 1.735 &  3170  &     3014  &  3092$\pm$78  & dM4.8  & 63.7940$\pm$0.0624& 13.959$\pm$0.022& 0.183$\pm$0.042 &  +0.07  &    -    &         \\
GJ 1277   & 14.010& 1.780 &  3140  &     3095  &  3117$\pm$23  & dM4.7  & 96.2224$\pm$0.0616& 13.926$\pm$0.021& 0.176$\pm$0.016 &         &    -    &         \\
GJ 1286   & 14.695& 1.924 &  3019  &      -    &  3019$\pm$32  & dM5.2  &139.3100$\pm$0.1066& 15.415$\pm$0.022& 0.110$\pm$0.012 &  +0.06  &    -    & Subdwarf?\\
GJ 1288   & 14.355& 1.765 &  3150  &     3107  &  3128$\pm$21  & dM4.6  & 77.9876$\pm$0.1206& 13.815$\pm$0.023& 0.181$\pm$0.015 &  -0.26  &    -    &         \\
GJ 2021   & 14.54 & 1.729 &  3174  &      -    &  3174$\pm$32  & dM4.4  & 55.9197$\pm$0.0704& 13.278$\pm$0.023& 0.211$\pm$0.023 &         &    -    &         \\
GJ 2069B  & 14.83 & 1.712 &  3185  &     3131  &  3158$\pm$27  & dM4.5e & 62.0284$\pm$0.2144& 13.793$\pm$0.027& 0.172$\pm$0.017 &  +0.23  &    3    &         \\
GJ 3033   & 14.545& 1.758 &  3155  &     3184  &  3169$\pm$15  & dM4.4  & 51.8335$\pm$0.1448& 13.118$\pm$0.026& 0.229$\pm$0.016 &  +0.20  &    -    &         \\
GJ 3052   & 13.8  & 1.701 &  3192  &      -    &  3192$\pm$32  & dM4.3  & 37.5717$\pm$0.3450& 11.674$\pm$0.040& 0.424$\pm$0.049 &  +0.09  &    -    & Binary? \\
GJ 3053   & 14.19 & 1.719 &  3181  &     -     &  3181$\pm$32  & dM4.4  & 66.6996$\pm$0.0674& 13.311$\pm$0.022& 0.204$\pm$0.022 &         &    -    &         \\
GJ 3119   & 14.49 & 1.885 &  3053  &     3050  &  3051$\pm$1   & dM5.0  & 94.4945$\pm$0.0968& 14.367$\pm$0.022& 0.166$\pm$0.007 &  -0.03  &    -    &         \\
GJ 3247   & 14.59 & 1.764 &  3151  &      -    &  3151$\pm$32  & dM4.5  & 49.6467$\pm$0.2539& 13.069$\pm$0.031& 0.243$\pm$0.028 &         &    -    &         \\
GJ 3250   & 14.51 & 1.746 &  3163  &      -    &  3163$\pm$32  & dM4.4  & 80.6267$\pm$0.1040& 14.042$\pm$0.023& 0.152$\pm$0.016 &  -0.03  &    -    &         \\
GJ 3253   & 13.79 & 1.778 &  3142  &     3061  &  3101$\pm$40  &dM4.7(e)&103.3802$\pm$0.1287& 13.862$\pm$0.023& 0.188$\pm$0.025 &  +0.02  &   13    &         \\
GJ 3296   & 14.60 & 1.749 &  3161  &     3064  &  3112$\pm$48  & dM4.7  & 73.5425$\pm$0.0975& 13.933$\pm$0.023& 0.178$\pm$0.027 &  +0.11  &    -    &         \\
GJ 3323   &12.166 & 1.706 &  3189  &     3158  &  3173$\pm$15  & dM4.4e &186.0231$\pm$0.0590& 13.514$\pm$0.021& 0.189$\pm$0.013 &         &    -    &         \\
GJ 3380   &14.541 & 1.902 &  3038  &     3022  &  3030$\pm$8   & dM5.1e &104.8903$\pm$0.0746& 14.645$\pm$0.022& 0.152$\pm$0.009 &         &    -    &         \\
GJ 3421   & 13.32 & 1.786 &  3136  &     3031  &  3083$\pm$52  &sdM4.8  &109.6921$\pm$0.4015& 13.521$\pm$0.028& 0.228$\pm$0.037 &  -0.53  &    2    &         \\
GJ 3463   & 14.75 & 1.833 &  3098  &      -    &  3098$\pm$32  & dM4.7  & 67.5288$\pm$0.0719& 13.897$\pm$0.022& 0.186$\pm$0.021 &  +0.62  &    -    &         \\
GJ 3469B  & 15.509& 1.712 &  3185  &      -    &  3185$\pm$32  & dM4.3  & 32.0587$\pm$0.0935& 13.039$\pm$0.026& 0.230$\pm$0.025 &         &    -    &         \\
GJ 3518   & 14.0  & 1.734 &  3171  &      -    &  3171$\pm$32  & dM4.4  & 69.2108$\pm$0.4575& 13.201$\pm$0.034& 0.220$\pm$0.025 &         &    -    &         \\
GJ 3533   & 14.21 & 1.781 &  3140  &      -    &  3140$\pm$32  & dM4.5  & 65.2087$\pm$0.1163& 13.282$\pm$0.024& 0.226$\pm$0.025 &         &    -    &         \\
GJ 3542   & 15.12 & 1.777 &  3142  &     3028  &  3085$\pm$57  & dM4.8  & 64.1656$\pm$0.0575& 14.157$\pm$0.022& 0.170$\pm$0.029 &         &    -    &         \\
GJ 3571   & 14.05 & 1.802 &  3125  &     3089  &  3107$\pm$18  & dM4.7e &104.5013$\pm$0.1153& 14.146$\pm$0.022& 0.163$\pm$0.013 &         &    4    &         \\
GJ 3618   &13.920 & 1.888 &  3050  &     3000  &  3025$\pm$25  & dM5.1  &206.8172$\pm$0.0735& 15.498$\pm$0.021& 0.104$\pm$0.010 &  +0.38  &    7    &         \\
GJ 3631   &14.803 & 1.873 &  3063  &     3039  &  3051$\pm$12  & dM4.9e & 71.7830$\pm$0.0903& 14.083$\pm$0.023& 0.189$\pm$0.012 &         &    -    &         \\
GJ 3668   & 14.170& 1.781 &  3140  &     3037  &  3088$\pm$51  & dM5.0  & 87.0730$\pm$0.1018& 13.869$\pm$0.023& 0.193$\pm$0.030 &  -0.07  &    -    &         \\
GJ 3737   & 12.74 & 1.735 &  3170  &     3074  &  3122$\pm$48  & dM4.6  &149.8423$\pm$0.0755& 13.618$\pm$0.021& 0.201$\pm$0.030 &  -0.25  &   16    &         \\
GJ 3816   & 15.262& 1.792 &  3133  &      -    &  3133$\pm$32  & dM4.6  & 53.    $\pm$8.    & 13.883$\pm$0.325& 0.174$\pm$0.048 &         &    -    &         \\
GJ 3820   & 12.88 & 1.730 &  3173  &     3152  &  3162$\pm$10  & dM4.5e & 92.4336$\pm$0.0769& 12.709$\pm$0.022& 0.281$\pm$0.016 &  +0.11  &    8    & Binary? \\
GJ 3853   & 14.66 & 1.702 &  3192  &      -    &  3192$\pm$32  & dM4.3  & 38.2352$\pm$0.0487& 12.572$\pm$0.023& 0.281$\pm$0.030 &         &    -    & Binary? \\
GJ 3878A  & 15.74 & 1.797 &  3129  &     2999  &  3064$\pm$65  & dM4.9  & 53.4150$\pm$0.0721& 14.378$\pm$0.023& 0.160$\pm$0.031 &  -0.03  &    -    &         \\
GJ 3910   & 14.30 & 1.708 &  3188  &     3215  &  3201$\pm$14  & dM4.3  & 34.7132$\pm$0.3842& 12.002$\pm$0.044& 0.358$\pm$0.026 &  -0.23  &    -    & Binary? \\
GJ 3937   & 15.44 & 1.819 &  3110  &      -    &  3110$\pm$32  & dM4.7  & 56.9325$\pm$0.1111& 14.217$\pm$0.024& 0.157$\pm$0.017 &         &    -    &         \\
GJ 3954   & 14.31 & 1.788 &  3135  &      -    &  3135$\pm$32  & dM4.6  & 84.    $\pm$13.   & 13.931$\pm$0.332& 0.169$\pm$0.047 &         &    -    &         \\
GJ 3976   &14.027 & 1.835 &  3096  &     3054  &  3075$\pm$21  & dM4.8e & 95.5605$\pm$0.0619& 13.928$\pm$0.021& 0.193$\pm$0.016 &         &    -    &         \\
GJ 3988   & 13.57 & 1.721 &  3179  &     3093  &  3136$\pm$43  & dM4.6  &100.8741$\pm$0.0420& 13.589$\pm$0.021& 0.198$\pm$0.027 &  -0.33  &    -    &         \\
GJ 4053   & 13.475& 1.726 &  3176  &     3109  &  3142$\pm$33  & dM4.5  &130.7722$\pm$0.0443& 14.058$\pm$0.021& 0.157$\pm$0.017 &  -0.08  &    -    &         \\
GJ 4215B  & 14.81 & 1.735 &  3170  &      -    &  3170$\pm$32  & dM4.4  & 58.5163$\pm$0.0741& 13.646$\pm$0.023& 0.179$\pm$0.019 &  +0.21  &    -    &         \\
GJ 4235   & 15.35 & 1.708 &  3188  &      -    &  3188$\pm$32  & dM4.3  & 37.5630$\pm$0.1574& 13.224$\pm$0.029& 0.210$\pm$0.023 &         &    -    &         \\
GJ 4239   & 14.64 & 1.780 &  3140  &      -    &  3140$\pm$32  & dM4.5  & 74.1413$\pm$0.0980& 13.990$\pm$0.023& 0.163$\pm$0.018 &         &    -    &         \\
GJ 4243B  & 15.8  & 1.865 &  3070  &      -    &  3070$\pm$32  & dM4.9  & 51.3373$\pm$0.5946& 14.352$\pm$0.225& 0.160$\pm$0.035 &         &    -    &         \\
GJ 4274   &13.275 & 1.785 &  3137  &     3097  &  3117$\pm$20  & dM4.7e &138.1782$\pm$0.2484& 13.977$\pm$0.024& 0.172$\pm$0.014 &  +0.29  &    9    &         \\
GJ 4335   & 15.75 & 1.777 &  3142  &      -    &  3142$\pm$32  & dM4.5  & 44.3829$\pm$0.0911& 13.986$\pm$0.024& 0.163$\pm$0.018 &         &    -    &         \\
GJ 4360   & 14.5  & 1.923 &  3020  &      -    &  3020$\pm$32  & dM5.1  &111.    $\pm$19.   & 14.727$\pm$0.543& 0.150$\pm$0.062 &         &    2    &         \\
GJ 4371   & 15.5  & 1.816 &  3113  &      -    &  3113$\pm$32  & dM4.7  & 42.3030$\pm$0.5546& 13.632$\pm$0.228& 0.204$\pm$0.045 &         &    -    &         \\
Gl 31.2B  & 15.90 & 1.712 &  3185  &     3080  &  3132$\pm$52  & dM4.6  & 27.4741$\pm$0.5302& 13.095$\pm$0.062& 0.251$\pm$0.045 &  +0.32  &    -    &         \\
Gl 49B    & 13.78 & 1.919 &  3023  &      -    &  3023$\pm$32  & dM5.1  &101.4650$\pm$0.0335& 13.812$\pm$0.021& 0.227$\pm$0.026 &  +0.08  &    -    &         \\
Gl 54.1   &12.074 & 1.782 &  3139  &     3063  &  3101$\pm$38  &dM4.7(e)&269.3628$\pm$0.0785& 14.226$\pm$0.021& 0.159$\pm$0.020 &  -0.35  &  126    &         \\
Gl 83.1   &12.297 & 1.753 &  3158  &     3112  &  3135$\pm$23  & dM4.6e &223.6349$\pm$0.1066& 14.045$\pm$0.021& 0.161$\pm$0.014 &  -0.14  &   29    &         \\
Gl 166C   &11.230 & 1.726 &  3176  &     3167  &  3171$\pm$4   & dM4.4e &199.4552$\pm$0.3204& 12.729$\pm$0.023& 0.273$\pm$0.012 &         &    -    & Binary? \\
Gl 170    & 14.10 & 1.84  &  3092  &      -    &  3092$\pm$32  & dM4.8e & 91.7968$\pm$0.0771& 13.914$\pm$0.022& 0.187$\pm$0.021 &  -0.05  &    -    &         \\
Gl 234A   &11.824 & 1.760 &  3154  &     3104  &  3129$\pm$25  & dM4.6e &242.9659$\pm$0.8833& 13.752$\pm$0.028& 0.186$\pm$0.018 &  +0.11  &   20    &         \\
Gl 234B   &11.824 & 1.760 &  3154  &     3104  &  3129$\pm$25  & dM4.6  &242.9659$\pm$0.8833& 13.752$\pm$0.028& 0.186$\pm$0.018 &  +0.11  &   20    &         \\
Gl 268A   &12.258 & 1.735 &  3170  &     3118  &  3144$\pm$26  & dM4.5e &164.6395$\pm$0.1338& 13.341$\pm$0.022& 0.218$\pm$0.021 &  +0.14  &    2    &         \\
Gl 268B   &12.258 & 1.735 &  3170  &     3118  &  3144$\pm$26  & dM4.5e &164.6395$\pm$0.1338& 13.341$\pm$0.022& 0.218$\pm$0.021 &  +0.14  &    2    &         \\
Gl 285    &11.225 & 1.745 &  3164  &     3173  &  3168$\pm$5   & dM4.4e &167.0186$\pm$0.0592& 12.339$\pm$0.021& 0.329$\pm$0.015 &  +0.87  &   21    &         \\
Gl 299    &13.030 & 1.746 &  3163  &     3112  &  3137$\pm$25  & dM4.6  &145.4757$\pm$0.5695& 13.844$\pm$0.028& 0.176$\pm$0.017 &  -0.43  &   27    &         \\
Gl 347B   & 15.00 & 1.723 &  3178  &     3080  &  3129$\pm$49  & dM4.6  & 57.1832$\pm$0.0668& 13.786$\pm$0.023& 0.183$\pm$0.028 &  -0.13  &    2    &         \\
Gl 359    & 14.22 & 1.73  &  3173  &     3018  &  3095$\pm$77  & dM4.8  & 81.2607$\pm$0.0976& 13.769$\pm$0.023& 0.199$\pm$0.045 &  -0.33  &    -    &         \\
Gl 467B   & 15.75 & 1.700 &  3193  &      -    &  3193$\pm$32  &sdM4.3  & 46.8103$\pm$0.0443& 14.102$\pm$0.022& 0.138$\pm$0.015 &         &    -    & Sudwarf? \\
Gl 493.1  & 13.37 & 1.781 &  3140  &     3113  &  3126$\pm$13  & dM4.6e &116.8096$\pm$0.1974& 13.707$\pm$0.024& 0.191$\pm$0.013 &  +0.20  &   11    &         \\
Gl 514.1  & 14.18 & 1.72  &  3180  &      -    &  3180$\pm$32  & dM4.4  & 62.1427$\pm$0.0808& 13.147$\pm$0.023& 0.221$\pm$0.024 &  -0.24  &    -    &         \\
*Gl 540.2 &13.875 & 1.73  &  3173  &     3540  &  3357$\pm$183 &sdM3.5  & 31.7829$\pm$0.0813& 11.386$\pm$0.026& 0.353$\pm$0.162 &  -0.80  &    -    & Binary? \\ 
*Gl 541.2B&14.155 & 1.701 &  3192  &      -    &  3192$\pm$32  &sdM4.3  & 51.7439$\pm$0.1611& 12.724$\pm$0.027& 0.262$\pm$0.029 &  -0.92  &   13    & Binary? \\
Gl 544B   & 14.5  & 1.718 &  3181  &     3125  &  3153$\pm$28  & dM4.5  & 48.6039$\pm$0.0951& 12.933$\pm$0.024& 0.258$\pm$0.026 &  -0.13  &    5    & \\ 
Gl 585    &13.720 & 1.721 &  3179  &     3164  &  3171$\pm$8   & dM4.4  & 89.1750$\pm$0.0844& 13.471$\pm$0.022& 0.194$\pm$0.010 &  -0.22  &    3    &         \\
Gl 586C   & 15.42 & 1.780 &  3140  &     3070  &  3105$\pm$35  & dM4.7  & 47.5732$\pm$0.0942& 13.807$\pm$0.024& 0.191$\pm$0.023 &         &    -    &         \\
Gl 589B   & 14.94 & 1.749 &  3161  &      -    &  3161$\pm$32  & dM4.5  & 66.8409$\pm$0.0716& 14.065$\pm$0.022& 0.151$\pm$0.016 &  -0.25  &    -    &         \\
Gl 669B   & 12.99 & 1.75  &  3160  &     3161  &  3160$\pm$1   & dM4.5  & 92.9885$\pm$0.0498& 12.832$\pm$0.021& 0.266$\pm$0.010 &  +0.03  &    3    &         \\
*Gl 695C  & 12.66 &   -   &   -    &     3100  &  3100$\pm$32  & dM4.7  &119.7908$\pm$0.6586& 13.052$\pm$0.032& 0.273$\pm$0.032 &  +0.39  &    -    &         \\
Gl 766A   & 13.08 & 1.71  &  3187  &     3142  &  3164$\pm$22  & dM4.4  & 94.0139$\pm$0.0804& 12.946$\pm$0.022& 0.251$\pm$0.021 &  +0.04  &    2    &         \\
Gl 766B   & 13.08 & 1.71  &  3187  &     3142  &  3164$\pm$22  & dM4.4  & 93.9479$\pm$0.0756& 12.944$\pm$0.022& 0.251$\pm$0.021 &  +0.04  &    2    &         \\
Gl 773B   & 15.36 & 1.909 &  3032  &      -    &  3032$\pm$32  & dM5.1  & 56.2226$\pm$0.0974& 14.110$\pm$0.024& 0.194$\pm$0.022 &  -0.10  &    -    &         \\
Gl 777B   & 14.365& 1.768 &  3148  &     3083  &  3115$\pm$32  & dM4.6  & 62.5879$\pm$0.0577& 13.347$\pm$0.022& 0.231$\pm$0.025 &  +0.10  &    -    &         \\
Gl 791.2A & 13.05 & 1.709 &  3187  &     3115  &  3151$\pm$36  & dM4.5e &133.8113$\pm$1.3869& 13.682$\pm$0.042& 0.184$\pm$0.024 &  +0.05  &  123    &         \\
Gl 799A   &10.343 & 1.697 &  3195  &      -    &  3195$\pm$32  & dM4.3e &101.1982$\pm$0.0792& 10.369$\pm$0.022& 0.769$\pm$0.082 &         &   58    & PMS?    \\
Gl 799B   & 11.34 & 1.697 &  3195  &      -    &  3195$\pm$32  & dM4.3e &101.7170$\pm$0.0956& 11.377$\pm$0.022& 0.484$\pm$0.052 &         &   58    & PMS     \\
Gl 802A   & 15.44 & 1.856 &  3078  &     2939  &  3008$\pm$70  & dM5.2e & 58.3160$\pm$0.1412& 14.272$\pm$0.025& 0.190$\pm$0.035 &  -0.25  &   19    &         \\ 
Gl 802B   & 15.44 & 1.856 &  3078  &     2939  &  3008$\pm$70  & dM5.2e & 58.3160$\pm$0.1412& 14.272$\pm$0.025& 0.190$\pm$0.035 &  -0.25  &   19    &         \\ 
Gl 810B   & 14.61 & 1.787 &  3136  &      -    &  3136$\pm$32  & dM4.6  & 80.2319$\pm$0.0881& 14.132$\pm$0.022& 0.154$\pm$0.017 &  +0.02  &    -    &         \\
Gl 831    &12.006 & 1.698 &  3194  &     3095  &  3145$\pm$50  &dM4.5(e)&134.0831$\pm$1.1125& 12.643$\pm$0.038& 0.300$\pm$0.048 &  +0.30  &    6    & Binary? \\
Gl 852B   & 14.47 & 1.827 &  3103  &      -    &  3103$\pm$32  & dM4.7  & 89.2041$\pm$0.1283& 14.222$\pm$0.023& 0.159$\pm$0.018 &         &    -    &         \\
Gl 896B   &12.096 & 1.747 &  3154  &     3149  &  3152$\pm$2   & dM4.5e &160.0598$\pm$0.1079& 13.117$\pm$0.021& 0.238$\pm$0.013 &  +0.10  &    -    &         \\
Gl 905A   &13.048 & 1.909 &  3032  &     3047  &  3039$\pm$8   &dM5.0(e)&316.9558$\pm$0.1260& 15.553$\pm$0.021& 0.098$\pm$0.003 &  +0.21  &    5    & Sudwarf? \\
Gl 905B   &13.048 & 1.909 &  3032  &     3047  &  3039$\pm$8   &dM5.0(e)&316.9558$\pm$0.1260& 15.553$\pm$0.021& 0.098$\pm$0.003 &  +0.21  &    5    & Sudwarf?\\
LHS 269   & 16.443& 1.947 &  2999  &      -    &  2999$\pm$32  & dM5.3  & 56.7136$\pm$0.0924& 15.211$\pm$0.024& 0.126$\pm$0.015 &         &    -    &         \\
LHS 279   & 16.461& 1.824 &  3106  &      -    &  3106$\pm$32  & dM4.7  & 24.3253$\pm$0.0574& 13.391$\pm$0.025& 0.231$\pm$0.026 &         &    -    &         \\
LHS 370   & 16.17 & 1.82  &  3109  &      -    &  3109$\pm$32  & dM4.7  & 46.2825$\pm$0.0602& 14.497$\pm$0.023& 0.138$\pm$0.015 &  -0.42  &    -    &         \\
LHS 1240  & 13.7  & 1.727 &  3175  &      -    &  3175$\pm$32  & dM4.4  & 65.5108$\pm$0.3115& 12.782$\pm$0.210& 0.264$\pm$0.055 &  +0.21  &    -    &         \\
LHS 1460  & 14.7  & 1.841 &  3091  &      -    &  3091$\pm$32  & dM4.8  & 21.4784$\pm$0.0648& 11.360$\pm$0.207& 0.608$\pm$0.127 &         &    -    & PMS? \\
LHS 2204  & 16.83 & 1.792 &  3133  &      -    &  3133$\pm$32  &sdM4.6  & 29.2823$\pm$0.1226& 14.163$\pm$0.029& 0.153$\pm$0.017 &  -0.51  &    -    &         \\
LHS 2602  & 16.0  & 1.896 &  3043  &      -    &  3043$\pm$32  & dM5.0  & 29.9435$\pm$0.0633& 13.382$\pm$0.205& 0.265$\pm$0.056 &         &    -    &         \\
LHS 2619  & 15.7  & 1.716 &  3183  &      -    &  3183$\pm$32  & dM4.4  & 46.2067$\pm$0.0824& 14.024$\pm$0.204& 0.147$\pm$0.030 &         &    -    &         \\
LHS 2643  & 17.43 & 1.85  &  3083  &      -    &  3083$\pm$32  & dM4.8  & 27.2465$\pm$0.0968& 14.607$\pm$0.028& 0.139$\pm$0.016 &  +0.31  &    -    &         \\
LHS 3196  & 16.32 & 1.736 &  3169  &      -    &  3169$\pm$32  & dM4.4  & 36.1586$\pm$0.0509& 14.111$\pm$0.023& 0.145$\pm$0.016 &  -0.30  &    -    &         \\
LSPM J0336+3118& 13.995&1.787&3136 &     3109  &  3122$\pm$13  & dM4.6  & 73.0658$\pm$0.1258& 13.314$\pm$0.024& 0.213$\pm$0.015 &         &    -    &         \\
\hline 
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
          &       &       &      \multicolumn{4}{c}{dM6 sample}                             &                 &                 &         &         &         \\
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
% 30 stars Revu GAIA DR2 05 2018, VU BINARIES
% 9 new determinations of Teff, 10 stars with spectra
% 1 possible new binaries
% 1 possible new subdwarfs
% 0 possible new PMS
GJ 1002   &13.765 & 1.980 &  2970  &     -     &  2970$\pm$18  & dM5.5  &206.2134$\pm$0.1281& 15.337$\pm$0.021& 0.127$\pm$0.011 &  -0.15  &   12    &         \\
GJ 1061   & 13.06 & 1.970 &  2979  &    2999   &  2989$\pm$10  & dM5.4  &272.2446$\pm$0.0661& 15.235$\pm$0.021& 0.127$\pm$0.008 &  -0.08  &   42    &         \\
GJ 1083A  &15.646 & 2.08  &  2905  &     -     &  2905$\pm$18  & dM5.9  & 95.    $\pm$3.    & 15.535$\pm$0.088& 0.135$\pm$0.016 &  +0.12  &    -    &         \\
GJ 1083B  &15.646 & 2.08  &  2905  &     -     &  2905$\pm$18  & dM5.9  & 95.    $\pm$3.    & 15.535$\pm$0.088& 0.135$\pm$0.016 &  +0.12  &    -    &         \\
GJ 1093   &14.755 & 1.945 &  3000  &     -     &  3000$\pm$18  & dM5.3  &129.0023$\pm$0.1681& 15.308$\pm$0.023& 0.120$\pm$0.010 &         &    1    &         \\
GJ 1116A  &14.503 & 2.123 &  2887  &    2912   &  2899$\pm$13  & dM6.0  &194.7225$\pm$0.1251& 15.950$\pm$0.021& 0.113$\pm$0.009 &  -0.29  &    5    &         \\
GJ 1116B  &14.503 & 2.123 &  2887  &    2912   &  2899$\pm$13  & dM6.0  &195.0836$\pm$0.1754& 15.954$\pm$0.022& 0.113$\pm$0.009 &  -0.29  &    5    &         \\
GJ 1238   &15.365 & 1.967 &  2981  &     -     &  2981$\pm$18  & dM5.4  & 94.0738$\pm$0.0551& 15.232$\pm$0.021& 0.130$\pm$0.011 &         &    -    &         \\
GJ 1245A  & 13.41 & 2.01  &  2944  &    2964   &  2954$\pm$10  & dM5.6  &213.1329$\pm$0.5737& 15.053$\pm$0.026& 0.150$\pm$0.010 &  -0.06  &    5    &         \\
GJ 1245B  &13.957 & 2.095 &  2898  &    2910   &  2904$\pm$6   & dM5.9e &214.5285$\pm$0.0824& 15.614$\pm$0.021& 0.130$\pm$0.007 &  -0.04  &    5    &          \\
GJ 1286   &14.685 & 2.018 &  2937  &    2931   &  2934$\pm$3   & dM5.7  &139.3100$\pm$0.1066& 15.405$\pm$0.022& 0.134$\pm$0.007 &  +0.06  &    -    &         \\
GJ 2005   &15.338 & 2.125 &  2887  &     -     &  2887$\pm$18  & dM6.1  &129.47  $\pm$2.48  & 15.899$\pm$0.061& 0.119$\pm$0.013 &         &    2    &         \\
GJ 3146   &15.758 & 2.165 &  2868  &    2877   &  2872$\pm$5   & dM6.3  &109.8030$\pm$0.1932& 15.961$\pm$0.024& 0.120$\pm$0.007 &         &    -    &         \\
GJ 3147   &15.850 & 2.102 &  2895  &    2858   &  2876$\pm$18  & dM6.2  & 96.7195$\pm$0.1109& 15.778$\pm$0.022& 0.129$\pm$0.012 &         &    -    &         \\
Gl 51     & 13.66 & 1.937 &  3008  &    3065   &  3037$\pm$29  & dM5.1  &101.6371$\pm$0.0806& 13.695$\pm$0.022& 0.233$\pm$0.019 &  +0.26  &    -    & Binary? \\
Gl 65A    &12.813 & 2.060 &  2913  &    3025   &  2969$\pm$56  & dM5.5  &369.9318$\pm$0.2684& 15.654$\pm$0.022& 0.110$\pm$0.018 &  -0.21  &    3    &         \\
Gl 412B   &14.360 & 2.127 &  2885  &    2870   &  2877$\pm$7   &sdM6.2  &204.0592$\pm$0.1687& 15.909$\pm$0.022& 0.121$\pm$0.007 &  -0.56  &    -    &         \\
Gl 473A   &13.220 & 1.977 &  2973  &    2959   &  2966$\pm$7   & dM5.5  &227.    $\pm$5.    & 15.000$\pm$0.067& 0.150$\pm$0.012 &  +0.10  &    -    &         \\
Gl 473B   &13.220 & 1.977 &  2973  &    2959   &  2966$\pm$7   & dM5.5  &227.    $\pm$5.    & 15.000$\pm$0.067& 0.150$\pm$0.012 &  +0.10  &    -    &         \\
Gl 551    & 11.11 & 2.03  &  2927  &    2953   &  2940$\pm$13  & dM5.8  &768.13  $\pm$1.04  & 15.537$\pm$0.023& 0.124$\pm$0.009 &  +0.08  &   91    &         \\
Gl 618B   & 15.135& 1.890 &  3048  &    2920   &  2984$\pm$64  & dM5.4  &117.3560$\pm$0.0598& 15.483$\pm$0.021& 0.115$\pm$0.020 &  -0.07  &    -    &         \\ 
Gl 866A   &13.114 & 2.039 &  2922  &    2850   &  2886$\pm$36  & dM6.1  &300.    $\pm$5.    & 15.500$\pm$0.056& 0.143$\pm$0.022 &  +0.14  &    -    &         \\
Gl 866B   &13.114 & 2.039 &  2922  &    2850   &  2886$\pm$36  & dM6.1  &300.    $\pm$5.    & 15.500$\pm$0.056& 0.143$\pm$0.022 &  +0.14  &    -    &         \\
LHS 254   &17.156 & 2.071 &  2909  &     -     &  2909$\pm$18  & dM5.9  & 51.1989$\pm$0.0837& 15.702$\pm$0.024& 0.124$\pm$0.011 &         &    -    &         \\
LHS 2347  & 19.00 & 2.16  &  2871  &     -     &  2871$\pm$18  & dM6.3  & 23.8575$\pm$0.1392& 15.888$\pm$0.033& 0.124$\pm$0.012 &         &    -    &         \\
LHS 2502  &19.130 & 2.08  &  2905  &    2900   &  2902$\pm$2   & dM6.0  & 27.1126$\pm$0.1581& 16.296$\pm$0.033& 0.096$\pm$0.005 &         &    -    & Subdwarf? \\
PM J00115+5908&15.611 &2.121& 2887 &    2906   &  2896$\pm$10  & dM6.0  &107.4214$\pm$0.0651& 15.766$\pm$0.021& 0.124$\pm$0.008 &         &    -    &         \\
PM J10430-0912&15.071& 1.963& 2985 &    2951   &  2968$\pm$17  & dM5.5  & 81.3994$\pm$0.2614& 14.624$\pm$0.027& 0.177$\pm$0.015 &         &    -    & Binary? \\
\hline 
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
          &       &       &      \multicolumn{4}{c}{dM7 sample}                             &                 &                 &         &         &         \\
          &       &       &        &           &               &        &                   &                 &                 &         &         &         \\
% 14 stars Revu GAIA DR2 05 2018, VU BINARIES
% 3 new determinations of Teff, 9 stars with spectra
% 1 possible new binaries
% 0 possible new subdwarfs
% 1 possible new PMS
GJ 1111   &14.855 & 2.339 &  2800  &    2786   &  2793$\pm$7   & dM7.2  &279.2901$\pm$0.1345& 17.085$\pm$0.021& 0.086$\pm$0.006 &  -0.13  &   3     &         \\
GJ 3517   &18.959 & 2.252 &  2832  &    2582   &  2707$\pm$125 & dM8.3  &115.3036$\pm$0.1132& 19.268$\pm$0.022& 0.040$\pm$0.019 &  +0.21  &   3     &         \\
GJ 3622   & 15.60 & 2.34  &  2800  &    2717   &  2758$\pm$41  & dM7.7  &219.1159$\pm$0.1567& 17.303$\pm$0.022& 0.085$\pm$0.014 &  -0.26  &   5     &         \\
GJ 3877   &17.141 & 2.39  &  2781  &    2700   &  2740$\pm$40  & dM7.9  &141.6865$\pm$0.1063& 17.898$\pm$0.022& 0.068$\pm$0.011 &         &   8     &         \\
GJ 4281   & 17.08 & 2.34  &  2800  &     -     &  2800$\pm$54  & dM7.2  & 91.8949$\pm$0.0948& 16.896$\pm$0.022& 0.092$\pm$0.019 &         &   4     &         \\
Gl 65B    &12.81  & 2.22  &  2845  &     -     &  2845$\pm$54  & dM6.6  &372.1631$\pm$0.2803& 15.664$\pm$0.022& 0.146$\pm$0.023 &  -0.21  &   7     & PMS?    \\
Gl 283B   &16.696 & 2.25  &  2833  &    2530   &  2681$\pm$151 & dM8.6  &109.0542$\pm$0.0827& 16.884$\pm$0.022& 0.127$\pm$0.074 &         &   -     &         \\
Gl 406    &13.507 & 2.213 &  2848  &    2812   &  2830$\pm$18  & dM6.8  &418.3   $\pm$2.5   & 16.614$\pm$0.033& 0.098$\pm$0.010 &         &  52     &         \\
Gl 644C   &16.916 & 2.428 &  2767  &    2745   &  2756$\pm$11  & dM7.7  &153.8139$\pm$0.1148& 17.851$\pm$0.022& 0.067$\pm$0.005 &  -0.14  &   5     &         \\
Gl 752B   &17.370 & 2.283 &  2821  &    2670   &  2745$\pm$75  & dM7.8  &168.9620$\pm$0.1299& 18.509$\pm$0.022& 0.051$\pm$0.014 &  +0.05  &   8     &         \\
LHS 325A  & 18.67 & 2.24  &  2836  &     -     &  2836$\pm$54  & dM6.7  & 47.5722$\pm$0.1323& 17.057$\pm$0.026& 0.079$\pm$0.015 &         &   -     &         \\
LHS 2351  &19.560 & 2.34  &  2800  &    2710   &  2755$\pm$45  & dM7.7  & 46.8910$\pm$0.1620& 17.915$\pm$0.027& 0.065$\pm$0.012 &  -0.44  &   -     &         \\
LHS 2397  & 19.24 & 2.300 &  2814  &    2700   &  2757$\pm$57  & dM7.7  & 18.9008$\pm$0.1590& 15.622$\pm$0.038& 0.186$\pm$0.043 &         &   -     & Binary? \\
LSPM J0253+1652&15.133&2.404& 2776 &    2719   &  2747$\pm$28  & dM7.8  &261.0147$\pm$0.2690& 17.216$\pm$0.022& 0.092$\pm$0.012 &         &   -     &         \\
\hline 
\end{longtable}
\begin{longtable}{|lccccccc|}
\caption[ ]{The list of effective temperatures from some 
authors (Morales et al. 2008, Jenkins et al. 2009, 
Wright et al. 2011, Stelzer et al. 2013, Lepine et al. 2013,
 Gaidos et al. 2014) for our sample of dM4 stars.} \\

\hline    &               &              &              &             &              &             &             \\
Star      &$T_{eff}$\footnotemark[1]&$T_{eff}$ & $T_{eff}$& $T_{eff}$ &  $T_{eff}$   & $T_{eff}$   & $T_{eff}$   \\
          &     (K)       &     (K)      &     (K)      &       (K)   &     (K)      &     (K)     &     (K)     \\
          & This Work     & Morales 2008 & Jenkins 2009 & Wright 2011 & Stelzer 2013 & Lepine 2013 & Gaidos 2014 \\
          &               &              &              &             &              &             &             \\
\endfirsthead
\caption{continued.}\\

\hline
          &               &              &              &             &              &             &             \\
Star      &$T_{eff}$\footnotemark[1]&$T_{eff}$ & $T_{eff}$& $T_{eff}$ &  $T_{eff}$   & $T_{eff}$   & $T_{eff}$   \\
          &     (K)       &     (K)      &     (K)      &       (K)   &     (K)      &     (K)     &     (K)     \\
          & This Work     & Morales 2008 & Jenkins 2009 & Wright 2011 & Stelzer 2013 & Lepine 2013 & Gaidos 2014 \\
          &               &              &              &             &              &             &             \\
\endhead  
\hline
\endfoot

GJ        &  3297         &       -      &      -       &      -      &       -      &     -       &     -       \\
GJ 1001A  &  3297         &       -      &      -       &      -      &       -      &     -       &   3351      \\
GJ 1005AB &  3315         &       -      &      -       &      -      &       -      &     -       &   3227      \\
GJ 1006A  &  3273         &       -      &      -       &      -      &       -      &    3250     &   3298      \\
GJ 1006B  &  3263         &       -      &      -       &      -      &       -      &    3100     &   3211      \\
GJ 1013   &  3304         &       -      &      -       &      -      &       -      &     -       &   3243      \\
GJ 1034   &  3250         &       -      &     3035     &      -      &       -      &     -       &     -       \\
GJ 1092   &  3251         &     3093     &      -       &      -      &       -      &     -       &     -       \\
GJ 1105   &  3315         &       -      &      -       &      -      &      3241    &    3280     &   3197      \\
GJ 1129   &  3246         &       -      &      -       &      -      &       -      &     -       &   3209      \\
GJ 1134   &  3223         &       -      &     2996     &      -      &       -      &    3100     &   3158      \\
GJ 1138   &  3233         &       -      &      -       &      -      &      3089    &    3140     &   3161      \\
GJ 1174   &  3317         &       -      &      -       &      -      &       -      &    3230     &   3201      \\
GJ 1207   &  3270         &       -      &      -       &      -      &      3241    &     -       &   3206      \\
GJ 1218AB &  3304         &       -      &      -       &      -      &       -      &     -       &   3281      \\
GJ 1222   &  3291         &       -      &      -       &      -      &       -      &    3100     &   3162      \\
GJ 1235   &  3231         &       -      &      -       &      -      &      3089    &    3060     &   3099      \\
GJ 1254   &  3287         &       -      &      -       &      -      &       -      &    3280     &   3226      \\
GJ 1263   &  3336         &       -      &      -       &      -      &       -      &     -       &   3252      \\
GJ 1265   &  3231         &       -      &      -       &      -      &       -      &     -       &   3023      \\
GJ 1270   &  3254         &       -      &      -       &      -      &       -      &    3270     &   3133      \\
GJ 1289   &  3223         &       -      &     2969     &      -      &      3165    &    3100     &   3155      \\
GJ 2043B  &  3246         &      3130    &      -       &      -      &       -      &     -       &     -       \\
GJ 2069A  &  3263         &       -      &      -       &      -      &       -      &     3100    &   3374      \\
GJ 3149B  &  3263         &     3190     &      -       &      -      &       -      &     -       &   3209      \\
GJ 3198   &  3338         &       -      &      -       &      -      &       -      &     -       &  3447       \\
GJ 3235   &  3302         &       -      &      -       &      -      &       -      &     -       &  3256       \\
GJ 3263AB &  3340         &       -      &      -       &      -      &       -      &     -       &  3290       \\
GJ 3322A  &  3283         &       -      &      -       &      -      &       -      &     -       &  3348       \\
GJ 3374B  &  3330         &       -      &      -       &      -      &       -      &     -       &  3240       \\
GJ 3466   &  3208         &       -      &      -       &      -      &       -      &     -       &   3100      \\
GJ 3522AB &  3254         &       -      &      -       &      -      &     3241     &    3140     &   3170      \\
GJ 3577A  &  3304         &       -      &      -       &    3500     &       -      &     -       &     -       \\
GJ 3612   &  3343         &       -      &      -       &      -      &       -      &    3290     &   3440      \\
GJ 3631AB &  3246         &       -      &    2966      &      -      &       -      &     -       &     -       \\
GJ 3666   &  3325         &       -      &      -       &      -      &       -      &    3250     &   3239      \\
GJ 3707   &  3273         &       -      &    3033      &      -      &       -      &     -       &   3270      \\
GJ 3764   &  3351         &       -      &      -       &      -      &       -      &     -       &   3473      \\
GJ 3779   &  3278         &       -      &      -       &      -      &       -      &    3130     &   3259      \\
GJ 3780   &  3288         &       -      &      -       &      -      &       -      &     -       &   3320      \\
GJ 3789   &  3263         &       -      &    2951      &    3407     &       -      &    3150     &   3389      \\
GJ 3800   &  3216         &       -      &      -       &      -      &       -      &     -       &   3265      \\
GJ 3801   &  3336         &     3240     &      -       &      -      &     3241     &    3280     &   3157      \\
GJ 3804   &  3348         &     3300     &      -       &      -      &       -      &     -       &   3274      \\
GJ 3839   &  3224         &       -      &      -       &      -      &       -      &    3130     &   3242      \\
GJ 3843   &  3353         &       -      &      -       &      -      &       -      &     -       &   3283      \\
GJ 3873   &  3272         &       -      &      -       &      -      &       -      &    3240     &   3403      \\
GJ 3900   &  3283         &       -      &      -       &      -      &       -      &     -       &   3300      \\
GJ 3919   &  3269         &       -      &      -       &      -      &       -      &    3100     &   3238      \\
GJ 4063AB &  3315         &       -      &    3265      &      -      &       -      &     -       &   3342      \\
GJ 4185B  &  3304         &       -      &      -       &      -      &       -      &    3260     &   3302      \\
GJ 4186B  &  3293         &       -      &      -       &      -      &       -      &     -       &   3302      \\
GJ 4207   &  3341         &       -      &      -       &      -      &       -      &     -       &   3340      \\
GJ 4333   &  3258         &      3150    &      -       &      -      &       -      &    3280     &   3241      \\
GJ 4338B  &  3246         &       -      &      -       &      -      &       -      &    3150     &   3311      \\
GJ 4367   &  3248         &       -      &      -       &      -      &       -      &     -       &   3221      \\
GJ 4378A  &  3293         &       -      &      -       &      -      &       -      &     -       &   3313      \\
GJ 4387AB &  3309         &       -      &      -       &      -      &       -      &     -       &   3255      \\
GJ 9652B  &  3309         &     3260     &      -       &      -      &       -      &     -       &    3452     \\
Gl 15B    &  3270         &       -      &      -       &      -      &      3241    &    3260     &    3282     \\
Gl 46     &  3338         &     3260     &      -       &      -      &       -      &     -       &    3472     \\
Gl 54.1   &  3188         &       -      &      -       &      -      &      3089    &     -       &    3062     \\
Gl 84.1B  &  3348         &     3190     &      -       &      -      &       -      &     -       &    3400     \\
Gl 102    &  3194         &       -      &      -       &      -      &      3165    &    3130     &    3190     \\
Gl 105B   &  3254         &     3130     &     3042     &      -      &      3165    &    3130     &    3198     \\
Gl 166C   &  3239         &     3070     &      -       &    3301     &       -      &     -       &     -       \\
GL 169.1A &  3259         &     3272     &     3000     &      -      &      3165    &    3100     &    3277     \\
GL 179    &  3352         &       -      &      -       &      -      &       -      &    3260     &    3457     \\
Gl 206AB  &  3336         &       -      &     3137     &      -      &       -      &    3200     &    3292     \\
GL 213    &  3242         &       -      &      -       &      -      &      3165    &    3100     &    3122     \\
GL 232    &  3207         &       -      &     3019     &      -      &      3089    &    3060     &    3099     \\
GL 268AB  &  3192         &      3184    &      -       &      -      &      3089    &    3130     &    3069     \\
GL 273    &  3294         &       -      &     3093     &      -      &      3089    &    3130     &    3317     \\
Gl 277B   &  3302         &       -      &     3079     &      -      &       -      &    3400     &    3604     \\
GL 285    &  3196         &       -      &     2975     &    3482     &      3089    &    3130     &    3242     \\
GL 299    &  3187         &       -      &     3036     &      -      &      3089    &    3050     &    3152     \\
GL 300    &  3206         &       -      &      -       &      -      &      3165    &     -       &    3212     \\
GL 317    &  3348         &       -      &      -       &      -      &       -      &     -       &    3400     \\
GL 319B   &  3325         &       -      &      -       &      -      &       -      &     -       &    3555     \\
GL 324B   &  3226         &     3130     &      -       &      -      &       -      &    3100     &    3166     \\
GL 347B   &  3246         &     3080     &      -       &      -      &       -      &     -       &    3498     \\
GL 375A   &  3344         &     3260     &      -       &    3834     &       -      &     -       &    3354     \\
GL 398    &  3328         &       -      &      -       &      -      &       -      &    3140     &    3367     \\
Gl 402    &  3099         &       -      &     3038     &      -      &      3165    &    3100     &    3238     \\
Gl 431    &  3354         &     3300     &      -       &    3580     &       -      &     -       &    3399     \\
Gl 445    &  3328         &     3240     &     3137     &      -      &      3241    &    3300     &    3186     \\
Gl 447    &  3198         &       -      &     2966     &      -      &      3165    &    3130     &    3145     \\
Gl 452.1  &  3354         &       -      &      -       &      -      &       -      &    3270     &    3298     \\
GL 458B   &  3325         &     3320     &      -       &      -      &       -      &     -       &     -       \\
Gl 469    &  3329         &     3260     &      -       &      -      &       -      &    3180     &    3239     \\
GL 486    &  3313         &     3240     &     3086     &      -      &      3241    &    3290     &    3270     \\
GL 490B   &  3263         &     3130     &     3055     &      -      &       -      &    3150     &    3266     \\
GL 512B   &  3225         &     3130     &      -       &      -      &       -      &     -       &    3577     \\
GL 520C   &  3273         &     3150     &      -       &      -      &       -      &     -       &     -       \\
GL 545    &  3321         &       -      &      -       &      -      &       -      &     -       &    3253     \\
Gl 553.1  &  3355         &     3260     &      -       &      -      &       -      &     -       &    3231     \\
GL 555    &  3240         &     3150     &     2984     &      -      &      3165    &     -       &    3211     \\
GL 568AB  &  3312         &     3240     &      -       &      -      &       -      &    3280     &    3185     \\
Gl 590    &  3252         &       -      &      -       &      -      &       -      &     -       &    3103     \\
GL 592    &  3293         &       -      &      -       &      -      &       -      &     -       &    3263     \\
GL 609    &  3263         &       -      &      -       &      -      &      3165    &    3100     &    3105     \\
GL 630.1A &  3204         &       -      &     2887     &      -      &       -      &    3100     &    3073     \\
GL 643    &  3305         &     3210     &     3104     &      -      &       -      &    3241     &    3438     \\
Gl 669A   &  3319         &       -      &     3104     &     3660    &       -      &    3260     &    3426     \\
GL 682    &  3268         &     3190     &      -       &      -      &       -      &    3241     &    3190     \\
GL 695B   &  3345         &     3300     &      -       &      -      &       -      &    3241     &     -       \\
Gl 699    &  3266         &       -      &      -       &      -      &      3165    &    3100     &    3237     \\
GL 720B   &  3304         &     3210     &      -       &      -      &       -      &    3200     &    3239     \\
GL 725B   &  3336         &       -      &     3172     &      -      &      3241    &    3290     &    3334     \\
GL 729    &  3276         &     3240     &      -       &     3191    &      3241    &     -       &    3213     \\
GL 732A   &  3293         &       -      &      -       &      -      &       -      &     -       &    3207     \\
GL 766AB  &  3223         &       -      &      -       &      -      &       -      &    3100     &    3278     \\
GL 781.1B &  3274         &     3190     &      -       &      -      &       -      &     -       &    3412     \\
GL 783.2B &  3247         &     3150     &      -       &      -      &       -      &     -       &     -       \\
GL 791.2A &  3212         &       -      &     2896     &     3264    &      3089    &    2980     &    3128     \\
GL 810A   &  3249         &       -      &      -       &      -      &       -      &     -       &    3253     \\
GL 812A   &  3319         &       -      &     3141     &      -      &       -      &     -       &    3399     \\
Gl 865A   &  3337         &     3280     &      -       &      -      &       -      &     -       &    3396     \\
Gl 865B   &  3337         &     3280     &      -       &      -      &       -      &     -       &    3326     \\
GL 873A   &  3325         &     3260     &     3168     &     3521    &      3241    &    3270     &    3262     \\
GL 876A   &  3304         &       -      &     3172     &      -      &      3165    &     -       &    3321     \\
Gl 896A   &  3358         &     3280     &     3090     &     3328    &      3089    &    3290     &    3375     \\
\hline 
          &               &              &              &             &              &             &             \\
Sum       &               &   121949     &    91596     &    38068    &    104369    &  190843     &  363121     \\
No meas   &               &       38     &       30     &       11    &        32    &      60     &     111     \\
Mean      &               &   3209.18    &     3053.2   &     3460.73 &      3261.53 &    3180.72  &    3271.36  \\
Sum (R-I)c&               &   125150     &    97951     &    36190    &    104069    &  196308     &  364322     \\
Mean      &               &   3293.42    &     3265.03  &     3290.0  &      3252.16 &    3271.8   &    3282.18  \\
Diff.     &               &    -84.24    &     -211.83  &     +170.73 &       +9.37  &     -91.08  &    -10.82   \\
Diff. \%  &               &     -2.56\%  &     -6.49\%  &     +5.19\% &     +0.29\%  &   -2.78\%   &    -0.33\%  \\
          &               &              &              &             &              &             &             \\
\hline 
\end{longtable}
